Experimental Investigation of Control Updating Period Monitoring In Industrial PLC-based Fast MPC: Application to The Constrained Control of a Cryogenic Refrigerator

In this paper, a complete industrial validation of a recently published scheme for on-line adaptation of the control updating period in Model Predictive Control is proposed. The industrial process that serves in the validation is a cryogenic refrigerator that is used to cool the supra-conductors involved in particle accelerators or experimental nuclear reactors. Two recently predicted features are validated: the first states that it is sometimes better to use less efficient (per iteration) optimizer if the lack of efficiency is over-compensated by an increase in the updating control frequency. The second is that for a given solver, it is worth monitoring the control updating period based on the on-line measured behavior of the cost function.

==> Tu_opti.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=1,
xmax=5,
xtick={\empty},
xmajorgrids,
ymin=80.3748514374999,
ymax=100,
ylabel={(c)},
ymajorgrids,
name=plot3
]
\addplot [color=black,solid,line width=1.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	100\\
1.5	86.4552516555444\\
2	82.3748514374999\\
2.5	85.8389125535697\\
3	88.6430398438477\\
3.5	88.1808580406351\\
4	87.9125952182724\\
4.5	91.2954546782965\\
5	98.4453813124302\\
};
\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt,forget plot]
  table[row sep=crcr]{1	83.9061238714048\\
1.5	83.9061238714048\\
2	83.9061238714048\\
2.5	83.9061238714048\\
3	83.9061238714048\\
3.5	83.9061238714048\\
4	83.9061238714048\\
4.5	83.9061238714048\\
5	83.9061238714048\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=1,
xmax=5,
xtick={\empty},
xmajorgrids,
ymin=69.747195722877,
ymax=100,
ylabel={(a)},
ymajorgrids,
name=plot1,
at=(plot3.above north west),
anchor=below south west
]
\addplot [color=black,solid,line width=1.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	100\\
1.5	71.747195722877\\
2	89.4537019785867\\
2.5	76.851756586193\\
3	76.2646522769686\\
3.5	72.1078205058136\\
4	86.5807298869112\\
4.5	81.0437425083514\\
5	78.597346623857\\
};
\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt,forget plot]
  table[row sep=crcr]{1	78.6042839418278\\
1.5	78.6042839418278\\
2	78.6042839418278\\
2.5	78.6042839418278\\
3	78.6042839418278\\
3.5	78.6042839418278\\
4	78.6042839418278\\
4.5	78.6042839418278\\
5	78.6042839418278\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=1,
xmax=5,
xtick={\empty},
xmajorgrids,
ymin=91.7980995685311,
ymax=100,
ylabel={(b)},
ymajorgrids,
name=plot2,
at=(plot1.right of south east),
anchor=left of south west
]
\addplot [color=black,solid,line width=1.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	99.7138490791599\\
1.5	98.6108236499638\\
2	97.9003084513155\\
2.5	97.0175248166198\\
3	97.2476902730761\\
3.5	98.403037235942\\
4	98.4615431180713\\
4.5	98.6019971109881\\
5	100\\
};
\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt,forget plot]
  table[row sep=crcr]{1	93.7980995685311\\
1.5	93.7980995685311\\
2	93.7980995685311\\
2.5	93.7980995685311\\
3	93.7980995685311\\
3.5	93.7980995685311\\
4	93.7980995685311\\
4.5	93.7980995685311\\
5	93.7980995685311\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=1,
xmax=5,
xtick={\empty},
xmajorgrids,
ymin=73.4992362751914,
ymax=100,
ylabel={(d)},
ymajorgrids,
name=plot4,
at=(plot2.below south west),
anchor=above north west
]
\addplot [color=black,solid,line width=1.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	100\\
1.5	83.0831082944143\\
2	75.8759008704281\\
2.5	77.1270037008701\\
3	75.4992362751914\\
3.5	87.0712982817508\\
4	84.2415849560746\\
4.5	87.0462031655742\\
5	96.2604574753104\\
};
\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt,forget plot]
  table[row sep=crcr]{1	83.0263571589508\\
1.5	83.0263571589508\\
2	83.0263571589508\\
2.5	83.0263571589508\\
3	83.0263571589508\\
3.5	83.0263571589508\\
4	83.0263571589508\\
4.5	83.0263571589508\\
5	83.0263571589508\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=1,
xmax=5,
xtick={1, 2, 3, 4, 5},
xlabel={updating perdiod $\tau_u$},
xmajorgrids,
ymin=81.538929386638,
ymax=100,
ylabel={(f)},
ymajorgrids,
name=plot6,
at=(plot4.below south west),
anchor=above north west
]
\addplot [color=black,solid,line width=1.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	100\\
1.5	86.6993964588653\\
2	83.538929386638\\
2.5	87.208934138821\\
3	87.0137679717288\\
3.5	87.8218847293525\\
4	87.4880247677863\\
4.5	89.4820802450014\\
5	90.9702665650221\\
};
\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt,forget plot]
  table[row sep=crcr]{1	85.5196473593095\\
1.5	85.5196473593095\\
2	85.5196473593095\\
2.5	85.5196473593095\\
3	85.5196473593095\\
3.5	85.5196473593095\\
4	85.5196473593095\\
4.5	85.5196473593095\\
5	85.5196473593095\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=1,
xmax=5,
xtick={1, 2, 3, 4, 5},
xlabel={updating perdiod $\tau_u$},
xmajorgrids,
ymin=63.8051923136333,
ymax=100,
ylabel={(e)},
ymajorgrids,
at=(plot6.left of south west),
anchor=right of south east
]
\addplot [color=black,solid,line width=1.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	100\\
1.5	65.8051923136333\\
2	69.1313129937248\\
2.5	66.7567077559635\\
3	68.4027112853062\\
3.5	69.25844944325\\
4	70.8258513589577\\
4.5	72.9728572303037\\
5	73.6733010090968\\
};
\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt,forget plot]
  table[row sep=crcr]{1	69.1864673069146\\
1.5	69.1864673069146\\
2	69.1864673069146\\
2.5	69.1864673069146\\
3	69.1864673069146\\
3.5	69.1864673069146\\
4	69.1864673069146\\
4.5	69.1864673069146\\
5	69.1864673069146\\
};
\end{axis}
\end{tikzpicture}%

==> mult_solv.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=1200,
xtick={0,200,400,600,800,1000,1200},
xticklabels={\empty},
xmajorgrids,
ymin=58,
ymax=63,
ylabel={(b) $\by^c_2$},
ymajorgrids,
name=plot2
]
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{0	60\\
3	59.9958941476243\\
6	59.9878950790394\\
9	59.9802667247048\\
12	59.9751438400394\\
15	59.9703639112473\\
18	59.9643469880726\\
21	59.9590059838543\\
24	59.9537111729186\\
27	59.9497380936912\\
30	59.9451894127982\\
33	59.9404558384978\\
36	59.9365158812425\\
39	59.9338579544327\\
42	59.9303453612638\\
45	59.9271612343036\\
48	59.9236301898695\\
51	59.9195998718597\\
54	59.9156971728959\\
57	59.9136053147155\\
60	59.911804033592\\
63	59.908496127042\\
66	59.9045056244386\\
69	59.9011466742089\\
72	59.8980133037339\\
75	59.8954369218795\\
78	59.8936695821975\\
81	59.891007974068\\
84	59.8891340061576\\
87	59.8868894642891\\
90	59.8833747534091\\
93	59.8802002557316\\
96	59.8781220651686\\
99	59.8751551880452\\
102	59.873489194925\\
105	59.8710356234213\\
108	59.8685438607784\\
111	59.8655659493653\\
114	59.8636233800649\\
117	59.8621857677387\\
120	59.8605732018498\\
123	59.8579741432519\\
126	59.8551921257227\\
129	59.8527998351213\\
132	59.8514761085858\\
135	59.8495989319547\\
138	59.8473307314188\\
141	59.8455065584523\\
144	59.843406251063\\
147	59.8976292059561\\
150	60.0654837245101\\
153	60.2418376135733\\
156	60.402985881598\\
159	60.5437007331607\\
162	60.6656225279964\\
165	60.7790315498049\\
168	60.8682320197355\\
171	60.946868949201\\
174	61.0100247655173\\
177	61.057998658966\\
180	61.0978451301978\\
183	61.1207705882757\\
186	61.1360141657\\
189	61.1420688417531\\
192	61.1433471072346\\
195	61.1430966925058\\
198	61.1422274636894\\
201	61.1418677379514\\
204	61.1417099852996\\
207	61.1410968528763\\
210	61.1437049952243\\
213	61.1802697449835\\
216	61.2174840292651\\
219	61.2447220832162\\
222	61.2579639451885\\
225	61.2637254155814\\
228	61.2546369521805\\
231	61.2480168987635\\
234	61.2462822893039\\
237	61.2420002818363\\
240	61.2381921849577\\
243	61.2338911540202\\
246	61.2293625052673\\
249	61.2246536610982\\
252	61.2191675024717\\
255	61.2149346474305\\
258	61.2113744095803\\
261	61.2068817343505\\
264	61.2024783729852\\
267	61.1981668444032\\
270	61.1933024533116\\
273	61.161624949931\\
276	61.1136763259811\\
279	61.0648914490644\\
282	61.0359193321945\\
285	61.0159102983851\\
288	61.0128769211399\\
291	61.0182346050976\\
294	61.0360170056101\\
297	61.0486225035269\\
300	61.0593839266054\\
303	61.0663913531249\\
306	61.0730804709205\\
309	61.0794254416374\\
312	61.0841631466828\\
315	61.0876525398397\\
318	61.0912426050049\\
321	61.082376027406\\
324	61.0432256268816\\
327	61.0170644335174\\
330	60.9979875771805\\
333	61.0004844959515\\
336	61.0126758107164\\
339	61.0386872519408\\
342	61.0474998402204\\
345	61.0510958091949\\
348	61.0474046496931\\
351	61.0434142163149\\
354	61.0406339714639\\
357	61.0414329814323\\
360	61.0438109032678\\
363	61.0464564553245\\
366	61.0456993491408\\
369	61.0401311814536\\
372	61.0353413604922\\
375	61.0322820768011\\
378	61.0681940475119\\
381	61.1179668080589\\
384	61.1667762555445\\
387	61.192328255881\\
390	61.2079782355271\\
393	61.2091163259035\\
396	61.202884693178\\
399	61.1861393395424\\
402	61.1694809054563\\
405	61.1521911709505\\
408	61.1451921999736\\
411	61.1411846157663\\
414	61.1388353298378\\
417	61.1348196740589\\
420	61.1309828696245\\
423	61.1312344615357\\
426	61.1310528736196\\
429	61.1309575879502\\
432	61.1323413666526\\
435	61.1305202061551\\
438	60.9966266148376\\
441	60.8323138708775\\
444	60.6789879464379\\
447	60.5458158998146\\
450	60.4229289396975\\
453	60.3214763103868\\
456	60.2285703309266\\
459	60.1511302103626\\
462	60.094164744718\\
465	60.0446173239351\\
468	60.0185581718481\\
471	60.0041526309931\\
474	60.006054504506\\
477	60.0289644396767\\
480	60.0596360132762\\
483	60.1096566880938\\
486	60.1569326050396\\
489	60.1966304401942\\
492	60.2301771055433\\
495	60.2605079547096\\
498	60.2865288993146\\
501	60.3101456367932\\
504	60.3319419455983\\
507	60.3524324017168\\
510	60.3707625738103\\
513	60.3863066007315\\
516	60.4009875159623\\
519	60.4147769832663\\
522	60.4283866682899\\
525	60.4407332057083\\
528	60.4517071925979\\
531	60.4630057146986\\
534	60.4755045400674\\
537	60.4881760046228\\
540	60.5001694218113\\
543	60.5113649115006\\
546	60.5226249057697\\
549	60.5334766781029\\
552	60.5239859638856\\
555	60.5087448629439\\
558	60.5016661205856\\
561	60.4964363231976\\
564	60.4948119398553\\
567	60.4930464179779\\
570	60.4917875771053\\
573	60.491504643823\\
576	60.4911550251192\\
579	60.4890404476529\\
582	60.4851563148337\\
585	60.4811175622135\\
588	60.4777795357415\\
591	60.4753259015851\\
594	60.473913066717\\
597	60.4706810179693\\
600	60.4675937042884\\
603	60.4642387583435\\
606	60.4610384262616\\
609	60.4581441491872\\
612	60.455497541731\\
615	60.4517133783611\\
618	60.4486153260919\\
621	60.4453773096208\\
624	60.4418241849833\\
627	60.4366024320798\\
630	60.4317191732076\\
633	60.4281812832223\\
636	60.4236009198673\\
639	60.4184725526137\\
642	60.4133864703748\\
645	60.409527192996\\
648	60.4058794861892\\
651	60.40069293765\\
654	60.3937315546873\\
657	60.3880810012933\\
660	60.3827932047892\\
663	60.3791121074265\\
666	60.3945177222053\\
669	60.414109347653\\
672	60.4233872778453\\
675	60.4267726879109\\
678	60.4299891457913\\
681	60.4326540697335\\
684	60.4364356740913\\
687	60.4404623271112\\
690	60.4437205807624\\
693	60.4488359328702\\
696	60.4538220269011\\
699	60.4573357099822\\
702	60.4604806416542\\
705	60.4632380450315\\
708	60.4669061298858\\
711	60.4701092280793\\
714	60.473143229548\\
717	60.4768649049999\\
720	60.481873664959\\
723	60.4852987441071\\
726	60.4870700912128\\
729	60.4883564958415\\
732	60.4902190844986\\
735	60.4914944125304\\
738	60.4930051722243\\
741	60.494803546751\\
744	60.4973418001309\\
747	60.499202449453\\
750	60.500786135215\\
753	60.5021952850908\\
756	60.5042776157181\\
759	60.5054021935912\\
762	60.5058711599682\\
765	60.5052968985677\\
768	60.5056150641019\\
771	60.5060721148118\\
774	60.4525788827512\\
777	60.3546312143401\\
780	60.253266397961\\
783	60.3560353911974\\
786	60.5659186201903\\
789	60.7948453741916\\
792	60.9658367133926\\
795	61.1132459038254\\
798	61.2218904054148\\
801	61.3200938319723\\
804	61.4037805523344\\
807	61.4741983118062\\
810	61.5383164798144\\
813	61.5884542486998\\
816	61.6327749436895\\
819	61.6675348201333\\
822	61.6910071058684\\
825	61.7093686437769\\
828	61.7166567033262\\
831	61.7185962221008\\
834	61.7140406244792\\
837	61.7004334126657\\
840	61.6843991403599\\
843	61.6571065539869\\
846	61.6246848700669\\
849	61.5839360208419\\
852	61.54045371125\\
855	61.4974475207092\\
858	61.4610396624086\\
861	61.4237212532382\\
864	61.3864367934216\\
867	61.3495026419403\\
870	61.3135975855085\\
873	61.2845911709755\\
876	61.2565165624288\\
879	61.2314115862866\\
882	61.2103943590351\\
885	61.1903666019182\\
888	61.1709554752466\\
891	61.1542513575354\\
894	61.1408288417686\\
897	61.1305404958966\\
900	61.1216934931512\\
903	61.1162304762527\\
906	61.1116265357715\\
909	61.1081849412448\\
912	61.1049126198274\\
915	61.101789563527\\
918	61.1001593602086\\
921	61.0993197064905\\
924	61.0988657987899\\
927	61.0967135796192\\
930	61.0939240563967\\
933	61.0943178625542\\
936	61.0959037136373\\
939	61.0957666714165\\
942	61.0961900691879\\
945	61.0974334548059\\
948	61.0991750326164\\
951	61.1016664068815\\
954	61.1029487207252\\
957	61.1040367954125\\
960	61.104414848396\\
963	61.1079823727617\\
966	61.1105754390534\\
969	61.1119484961395\\
972	61.1138356726077\\
975	61.1165891891404\\
978	61.0997676251174\\
981	60.9119751089597\\
984	60.6936846611662\\
987	60.5000761001456\\
990	60.316697916314\\
993	60.1520777111713\\
996	59.9973857205031\\
999	59.8550733875672\\
1002	59.7286426718761\\
1005	59.6085451648474\\
1008	59.5099094899352\\
1011	59.4223438641988\\
1014	59.3484784837416\\
1017	59.2937337524284\\
1020	59.2479018520524\\
1023	59.227186212738\\
1026	59.2187806562112\\
1029	59.2267462130318\\
1032	59.2573826931768\\
1035	59.2979840108669\\
1038	59.3674431122319\\
1041	59.4487301775179\\
1044	59.5493192038504\\
1047	59.6423694897452\\
1050	59.7302370325819\\
1053	59.8015903904372\\
1056	59.8661283172665\\
1059	59.9220578975329\\
1062	59.9730490245467\\
1065	60.0199036898381\\
1068	60.0637771234109\\
1071	60.1043025659224\\
1074	60.1441151753006\\
1077	60.1818543194379\\
1080	60.2206118915155\\
1083	60.2585821787828\\
1086	60.291788176548\\
1089	60.3218747540243\\
1092	60.3528293853404\\
1095	60.3833163884252\\
1098	60.4133945530575\\
1101	60.4426730051262\\
1104	60.4698771252953\\
1107	60.4955743290416\\
1110	60.5184069510977\\
1113	60.5401376577648\\
1116	60.5613170743231\\
1119	60.5824920064301\\
1122	60.6048538028019\\
1125	60.6269072035687\\
1128	60.6445697520954\\
1131	60.6635425131851\\
1134	60.6817475963372\\
1137	60.6998633153637\\
1140	60.7165987984231\\
1143	60.7313695381392\\
1146	60.7449278470943\\
1149	60.760095452668\\
1152	60.7745937797172\\
1155	60.7889552739897\\
1158	60.8015585651265\\
1161	60.8134197453715\\
1164	60.8245236665344\\
1167	60.8348429740465\\
1170	60.8445564645285\\
1173	60.8536023657483\\
1176	60.8969510844321\\
1179	61.0289755813857\\
1182	61.1469178940078\\
1185	61.2519971497416\\
1188	61.3023885901909\\
1191	61.3435389005516\\
1194	61.3743561900395\\
1197	61.392499212963\\
1200	61.4043278682182\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{0	60\\
3	59.9958941476243\\
6	59.9878950790394\\
9	59.9802667247048\\
12	59.9751438400394\\
15	59.9703639112473\\
18	59.9643469880726\\
21	59.9590059838543\\
24	59.9537111729186\\
27	59.9497380936912\\
30	59.9451894127982\\
33	59.9404558384978\\
36	59.9365158812425\\
39	59.9338579544327\\
42	59.9303453612638\\
45	59.9271612343036\\
48	59.9236301898695\\
51	59.9195998718597\\
54	59.9156971728959\\
57	59.9136053147155\\
60	59.911804033592\\
63	59.908496127042\\
66	59.9045056244386\\
69	59.9011466742089\\
72	59.8980133037339\\
75	59.8954369218795\\
78	59.8936695821975\\
81	59.891007974068\\
84	59.8891340061576\\
87	59.8868894642891\\
90	59.8833747534091\\
93	59.8802002557316\\
96	59.8781220651686\\
99	59.8751551880452\\
102	59.873489194925\\
105	59.8710356234213\\
108	59.8685438607784\\
111	59.8655659493653\\
114	59.8636233800649\\
117	59.8621857677387\\
120	59.8605732018498\\
123	59.8579741432519\\
126	59.8551921257227\\
129	59.8527998351213\\
132	59.8514761085858\\
135	59.8495989319547\\
138	59.8473307314188\\
141	59.8455065584523\\
144	59.843406251063\\
147	59.8976292059561\\
150	60.0654837245101\\
153	60.2418376135733\\
156	60.4045396232413\\
159	60.5489514106184\\
162	60.6810720929246\\
165	60.8080601457705\\
168	60.9248144055656\\
171	61.0343658133362\\
174	61.1330406056388\\
177	61.2138479526836\\
180	61.2840553113068\\
183	61.3267062143848\\
186	61.3611404888307\\
189	61.386140286508\\
192	61.3983551782755\\
195	61.4050309482676\\
198	61.3993764781544\\
201	61.3883988577312\\
204	61.3697204445425\\
207	61.3412121499275\\
210	61.3132828450224\\
213	61.3223911108139\\
216	61.3359690472225\\
219	61.3446489514723\\
222	61.3457240274944\\
225	61.3420355027207\\
228	61.3262556041455\\
231	61.3105725690596\\
234	61.2960806050841\\
237	61.2821435808222\\
240	61.2700669226218\\
243	61.2600825947115\\
246	61.2497065164527\\
249	61.2387701885381\\
252	61.2284028430044\\
255	61.2197880306635\\
258	61.212341695529\\
261	61.2042620098074\\
264	61.196693003605\\
267	61.1898168308423\\
270	61.1826065293575\\
273	61.1491584625316\\
276	61.0996011989776\\
279	61.0494563049746\\
282	61.0167271377405\\
285	60.9924281930501\\
288	60.9884542047633\\
291	60.9927300895614\\
294	61.0093033178723\\
297	61.0259271661417\\
300	61.0419739099239\\
303	61.0485815686936\\
306	61.0556468478356\\
309	61.0635175282103\\
312	61.068411050056\\
315	61.0716074784944\\
318	61.0755213682421\\
321	61.0666824996641\\
324	61.0271660623464\\
327	60.9910279634473\\
330	60.9580268905521\\
333	60.9396530314719\\
336	60.9240707172782\\
339	60.9127007929883\\
342	60.9182798227698\\
345	60.9329029606939\\
348	60.966812060882\\
351	60.9941484116622\\
354	61.0133303582919\\
357	61.0250492278004\\
360	61.0338314572309\\
363	61.0373932340731\\
366	61.0378796548292\\
369	61.034269266376\\
372	61.0318431191751\\
375	61.0311196526426\\
378	61.0678088580632\\
381	61.1165604425114\\
384	61.1618490065049\\
387	61.1870685574002\\
390	61.203262003764\\
393	61.2028320531897\\
396	61.1949537739572\\
399	61.1764225949421\\
402	61.1618254808782\\
405	61.1475827102293\\
408	61.1397168451774\\
411	61.1351902402918\\
414	61.1328402124902\\
417	61.128523592764\\
420	61.1242898330471\\
423	61.1242343558406\\
426	61.1236935804659\\
429	61.1231669828234\\
432	61.1241346067244\\
435	61.1219054773407\\
438	60.9875792642487\\
441	60.8198552538581\\
444	60.6589121525557\\
447	60.5053636613458\\
450	60.3564428904997\\
453	60.2140879114932\\
456	60.0801464862454\\
459	59.9615901094494\\
462	59.8619917003123\\
465	59.7693181301234\\
468	59.6982612865718\\
471	59.6382412100114\\
474	59.593592238512\\
477	59.5686586879087\\
480	59.5521899546532\\
483	59.5620747026366\\
486	59.5859550361378\\
489	59.625262021856\\
492	59.682191114897\\
495	59.7438034680823\\
498	59.7996933685134\\
501	59.851601756839\\
504	59.899514371463\\
507	59.9438800596922\\
510	59.9846023716795\\
513	60.019083244999\\
516	60.051085314155\\
519	60.0802575692552\\
522	60.107415167356\\
525	60.1323713955907\\
528	60.1543579693543\\
531	60.1759916206244\\
534	60.1980114644407\\
537	60.2194402925856\\
540	60.2397985969984\\
543	60.258675841227\\
546	60.2773264419272\\
549	60.2952157425615\\
552	60.2924188957172\\
555	60.2835113573009\\
558	60.2806045543417\\
561	60.2806733883867\\
564	60.2859760691494\\
567	60.290680130202\\
570	60.295663463006\\
573	60.3013693195593\\
576	60.3069345386122\\
579	60.3106684734114\\
582	60.3124533097955\\
585	60.3139514124056\\
588	60.3158877479308\\
591	60.3185486012441\\
594	60.322062745494\\
597	60.3235475994299\\
600	60.325052139105\\
603	60.3260784386761\\
606	60.3271402149617\\
609	60.3283668725273\\
612	60.3296857170758\\
615	60.329785134453\\
618	60.3305517245145\\
621	60.3310948610029\\
624	60.3312244123152\\
627	60.3295427753146\\
630	60.3281115361877\\
633	60.3279036697035\\
636	60.3265865990717\\
639	60.3246487395\\
642	60.322647626734\\
645	60.3218007981311\\
648	60.3210653257287\\
651	60.318715120895\\
654	60.3145046607098\\
657	60.3115148054769\\
660	60.3088231125968\\
663	60.3075739967673\\
666	60.3253262438421\\
669	60.3471572460845\\
672	60.3585275895045\\
675	60.3639295342801\\
678	60.3690328388729\\
681	60.3735367877431\\
684	60.3791020429584\\
687	60.3848341039739\\
690	60.3897506569024\\
693	60.3964389512056\\
696	60.4029509246617\\
699	60.4079341395946\\
702	60.4124727181038\\
705	60.4165846209645\\
708	60.4215614381746\\
711	60.4260369699646\\
714	60.430299292443\\
717	60.4352007565628\\
720	60.441360715619\\
723	60.4458836717535\\
726	60.4487161751027\\
729	60.4510178023128\\
732	60.4538679453629\\
735	60.4561114779172\\
738	60.4585453817678\\
741	60.4612430613866\\
744	60.4646516085681\\
747	60.4673482970763\\
750	60.4697482590678\\
753	60.4719361708691\\
756	60.4747767049698\\
759	60.4766342258338\\
762	60.4778068025828\\
765	60.4779196071606\\
768	60.4788946717682\\
771	60.4799919325198\\
774	60.4271171214805\\
777	60.3297625106656\\
780	60.2334958545631\\
783	60.3910756456361\\
786	60.6316363162693\\
789	60.8570074249893\\
792	61.0675351518484\\
795	61.2708624887035\\
798	61.465252652376\\
801	61.6539380422532\\
804	61.8349762124364\\
807	62.0108450591445\\
810	62.1812331119427\\
813	62.3344851888123\\
816	62.4717061624971\\
819	62.5863390488296\\
822	62.6675307865453\\
825	62.7301491736624\\
828	62.729334975214\\
831	62.7108006679065\\
834	62.6696541402774\\
837	62.6294279174248\\
840	62.5919893412192\\
843	62.554852342337\\
846	62.5184231907228\\
849	62.4811626819952\\
852	62.442612538566\\
855	62.4048185109107\\
858	62.3653826244154\\
861	62.3225559883801\\
864	62.2760422128729\\
867	62.2233706169551\\
870	62.1686005582902\\
873	62.1078254102725\\
876	62.0432155237112\\
879	61.9747635669579\\
882	61.9000806797519\\
885	61.82265045085\\
888	61.7422380274746\\
891	61.6678193835197\\
894	61.6014409112188\\
897	61.5388538971747\\
900	61.4782160043269\\
903	61.4202818369947\\
906	61.3664109455366\\
909	61.3180084216615\\
912	61.2763491044334\\
915	61.2377124880628\\
918	61.2064309548879\\
921	61.1786858538472\\
924	61.1550644168005\\
927	61.1343996119778\\
930	61.1150677516604\\
933	61.1035131220686\\
936	61.0954036330806\\
939	61.0887547817901\\
942	61.0840436610116\\
945	61.080825417985\\
948	61.08073158781\\
951	61.0816048160465\\
954	61.0815735112078\\
957	61.0821776365733\\
960	61.082341232444\\
963	61.0857877181714\\
966	61.0882798340127\\
969	61.0895974868103\\
972	61.0914227954448\\
975	61.0941147869154\\
978	61.0773061055126\\
981	60.8892826720555\\
984	60.6705043776909\\
987	60.4675743637375\\
990	60.2712036025872\\
993	60.0855420410642\\
996	59.9033040604986\\
999	59.7243781352422\\
1002	59.5489709371352\\
1005	59.3745189618434\\
1008	59.2086748477166\\
1011	59.050717753728\\
1014	58.9021137118118\\
1017	58.7668855571194\\
1020	58.6382838663496\\
1023	58.5304043173181\\
1026	58.4330165433245\\
1029	58.3494656177441\\
1032	58.2851532483973\\
1035	58.2296921403029\\
1038	58.1989037649948\\
1041	58.1786731143158\\
1044	58.1758079934182\\
1047	58.1949608257182\\
1050	58.2240309311488\\
1053	58.2814333758456\\
1056	58.352416269104\\
1059	58.4422575490157\\
1062	58.5495546706563\\
1065	58.6602368194407\\
1068	58.7701498106042\\
1071	58.8763836388716\\
1074	58.9816061687682\\
1077	59.0834642355991\\
1080	59.1841201651643\\
1083	59.2721411485513\\
1086	59.3485341303469\\
1089	59.4128099690586\\
1092	59.4725680171764\\
1095	59.5296446761379\\
1098	59.584104759414\\
1101	59.6368087361203\\
1104	59.686236394152\\
1107	59.7338406202877\\
1110	59.7783511074928\\
1113	59.8213267109881\\
1116	59.863079020435\\
1119	59.9039419464092\\
1122	59.9451152913673\\
1125	59.985571943493\\
1128	60.0215873027737\\
1131	60.0584574941859\\
1134	60.093991557874\\
1137	60.129107957895\\
1140	60.1626142692054\\
1143	60.1940694619936\\
1146	60.2238119022935\\
1149	60.2545405228124\\
1152	60.2841283124766\\
1155	60.3133022136544\\
1158	60.3405684097159\\
1161	60.3667902257331\\
1164	60.3919033918312\\
1167	60.415712652175\\
1170	60.4385947972404\\
1173	60.4602588605392\\
1176	60.5158400540186\\
1179	60.6596437514364\\
1182	60.7957141043412\\
1185	60.9242484945296\\
1188	61.0343903795843\\
1191	61.1358313122743\\
1194	61.2280063698972\\
1197	61.2856613626179\\
1200	61.3292475601083\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{0	60\\
3	59.9958941476243\\
6	59.9878950790394\\
9	59.9802667247052\\
12	59.9751434106033\\
15	59.9703629212241\\
18	59.9643455426997\\
21	59.9590041137382\\
24	59.9537089138516\\
27	59.9497354878303\\
30	59.945186487173\\
33	59.9404526523653\\
36	59.9365124405934\\
39	59.9338542618323\\
42	59.9303414517485\\
45	59.9271571232199\\
48	59.9236258897067\\
51	59.9195953853505\\
54	59.9156925022568\\
57	59.9136004447179\\
60	59.9117989672761\\
63	59.9084909354713\\
66	59.9045003068217\\
69	59.9011412273311\\
72	59.8980076962023\\
75	59.8954311459736\\
78	59.8936636560055\\
81	59.8910019037363\\
84	59.8891277989944\\
87	59.8868831443595\\
90	59.8833683323544\\
93	59.8801937560377\\
96	59.8781154756198\\
99	59.8751484919522\\
102	59.8734824054395\\
105	59.8710287483598\\
108	59.868536924558\\
111	59.8655589373765\\
114	59.8636162709368\\
117	59.8621785663047\\
120	59.8605659126819\\
123	59.8579667836698\\
126	59.8551846909703\\
129	59.8527923174134\\
132	59.8514685003821\\
135	59.8495912369475\\
138	59.8473230031965\\
141	59.8454987763043\\
144	59.8433983845317\\
147	59.8976212952327\\
150	60.0654757765651\\
153	60.241829562676\\
156	60.4035721305062\\
159	60.545700410028\\
162	60.6684727498388\\
165	60.7824963536177\\
168	60.8718560887787\\
171	60.9508189369091\\
174	61.0145326222149\\
177	61.062928341821\\
180	61.1031360541428\\
183	61.1263186218229\\
186	61.1417736849739\\
189	61.1479806626058\\
192	61.1510815370726\\
195	61.1531352282746\\
198	61.1534954355046\\
201	61.1542410734389\\
204	61.1550298774188\\
207	61.1546349258768\\
210	61.1572057263371\\
213	61.1938298530477\\
216	61.2311194457763\\
219	61.2584624086244\\
222	61.2721134615063\\
225	61.2784212985134\\
228	61.2702864304098\\
231	61.2642679492619\\
234	61.2626372195548\\
237	61.258903742125\\
240	61.2558452958902\\
243	61.2527884758909\\
246	61.2487354867594\\
249	61.243382322362\\
252	61.238026510542\\
255	61.2341923353283\\
258	61.2310170781127\\
261	61.2269494434845\\
264	61.2230218846865\\
267	61.2191603705314\\
270	61.214725006173\\
273	61.1833128449524\\
276	61.1356104702161\\
279	61.0870439890909\\
282	61.0579143125998\\
285	61.0376321429157\\
288	61.034308430267\\
291	61.0393200933966\\
294	61.056671947304\\
297	61.0673279734582\\
300	61.0757903125622\\
303	61.0822514943089\\
306	61.0881839431785\\
309	61.0934533708349\\
312	61.0976582223241\\
315	61.1007940016766\\
318	61.1038090456003\\
321	61.094531945323\\
324	61.0551965408788\\
327	61.0287404776434\\
330	61.0093371846164\\
333	61.0115406840253\\
336	61.0234313689162\\
339	61.0491326610529\\
342	61.0577002782533\\
345	61.0611006706801\\
348	61.05749724953\\
351	61.0536754166803\\
354	61.0511745734009\\
357	61.0501780832563\\
360	61.0502506854347\\
363	61.0527337913216\\
366	61.0517721541643\\
369	61.0459187022513\\
372	61.0417580481794\\
375	61.0395448788003\\
378	61.0752595465463\\
381	61.1249670240478\\
384	61.1739064375097\\
387	61.2003894529254\\
390	61.2171949753862\\
393	61.2191674266062\\
396	61.213552108784\\
399	61.197127817777\\
402	61.1821825300957\\
405	61.1667500304254\\
408	61.1578840626605\\
411	61.1525487777746\\
414	61.1496815032121\\
417	61.1450333337735\\
420	61.1405528037867\\
423	61.1404203512708\\
426	61.13985085538\\
429	61.1393556803049\\
432	61.1403817678173\\
435	61.1382224313715\\
438	61.0039937344365\\
441	60.8392995582782\\
444	60.6855232763048\\
447	60.5518553118613\\
450	60.4284503511783\\
453	60.3264528237092\\
456	60.2329921743296\\
459	60.1549887543857\\
462	60.0974493020614\\
465	60.0473287666879\\
468	60.0206963422975\\
471	60.0057191098064\\
474	60.0070505698251\\
477	60.0293927487641\\
480	60.0596856434775\\
483	60.1111763001472\\
486	60.1597810008296\\
489	60.2005781055332\\
492	60.2352825521099\\
495	60.2668234780913\\
498	60.294521341121\\
501	60.3199436233663\\
504	60.3437287365287\\
507	60.3655405422987\\
510	60.3849762377942\\
513	60.4019621059508\\
516	60.4180265078133\\
519	60.4331294704582\\
522	60.4479178208507\\
525	60.4613724543219\\
528	60.4733162028188\\
531	60.4855200510822\\
534	60.4988441517301\\
537	60.512251007626\\
540	60.5249377044044\\
543	60.5367304775387\\
546	60.5485522419453\\
549	60.5599188894323\\
552	60.5508874386725\\
555	60.5360811065467\\
558	60.5293515306458\\
561	60.5244419882729\\
564	60.5230969615765\\
567	60.5215830662063\\
570	60.5205597620061\\
573	60.5203815339114\\
576	60.5201172491062\\
579	60.5180581062809\\
582	60.5142212494904\\
585	60.5102326104198\\
588	60.5069340329954\\
591	60.5045206414112\\
594	60.5031444272974\\
597	60.4999408692423\\
600	60.4968826238793\\
603	60.4935435411231\\
606	60.4903568301186\\
609	60.4874699325664\\
612	60.4847604894813\\
615	60.4808933830997\\
618	60.4777045644118\\
621	60.4743783354882\\
624	60.4707372797034\\
627	60.4654258559096\\
630	60.4604538574234\\
633	60.4567909721321\\
636	60.452089148391\\
639	60.4468412378089\\
642	60.4416254133521\\
645	60.4376369743507\\
648	60.4338517078069\\
651	60.4285273366738\\
654	60.4214215029605\\
657	60.4156456521059\\
660	60.4102426828637\\
663	60.4064745616529\\
666	60.4217992653172\\
669	60.4413180595571\\
672	60.4505296132913\\
675	60.4538530346937\\
678	60.4570185316407\\
681	60.4596320449217\\
684	60.4633611431877\\
687	60.4673384044316\\
690	60.4705493755392\\
693	60.4756217183174\\
696	60.4805687456815\\
699	60.4840484489884\\
702	60.4871700258345\\
705	60.4899079020831\\
708	60.4935507210697\\
711	60.4967311784503\\
714	60.4997458002145\\
717	60.5034517690373\\
720	60.508447054101\\
723	60.5118625379245\\
726	60.513633241228\\
729	60.5149308303101\\
732	60.5167938316\\
735	60.5180661009637\\
738	60.519575752626\\
741	60.5213741174088\\
744	60.5239138381382\\
747	60.5257776598335\\
750	60.5273654996361\\
753	60.5287806565382\\
756	60.5308698015067\\
759	60.5320020946444\\
762	60.5324796388087\\
765	60.5319142396332\\
768	60.5322422634654\\
771	60.5327093493575\\
774	60.4792275728995\\
777	60.381292131657\\
780	60.2797007293431\\
783	60.3796319422712\\
786	60.5866212635928\\
789	60.8126172439182\\
792	60.9846612586724\\
795	61.1345904216236\\
798	61.2471784521784\\
801	61.3487331954122\\
804	61.4349410415602\\
807	61.507724858343\\
810	61.574067653937\\
813	61.6256876143055\\
816	61.6710992830978\\
819	61.7064230901998\\
822	61.7295372409102\\
825	61.7472753082292\\
828	61.754417307247\\
831	61.7560420408897\\
834	61.7509471492138\\
837	61.7367049273165\\
840	61.720005164292\\
843	61.6920964488126\\
846	61.6589561938977\\
849	61.6173507630333\\
852	61.5732636610668\\
855	61.5297119488979\\
858	61.4925637727275\\
861	61.4545468337263\\
864	61.416637196749\\
867	61.3792234222364\\
870	61.3428950159898\\
873	61.3135863074687\\
876	61.2851688457876\\
879	61.2596697420862\\
882	61.2379986631734\\
885	61.2171912813416\\
888	61.1966844629809\\
891	61.1791884375865\\
894	61.1654154999222\\
897	61.1540388476606\\
900	61.1439320677787\\
903	61.1382070637771\\
906	61.1332746765769\\
909	61.1294131913832\\
912	61.1259254871641\\
915	61.1226058062998\\
918	61.1202317960479\\
921	61.1188871622343\\
924	61.1182741089526\\
927	61.1158795381618\\
930	61.1128171718014\\
933	61.1129460092032\\
936	61.1142756449345\\
939	61.1138993819303\\
942	61.1141091970822\\
945	61.1151444115009\\
948	61.1166526274741\\
951	61.1189271014007\\
954	61.1200168546844\\
957	61.1209365710872\\
960	61.1211523279049\\
963	61.1245294257804\\
966	61.1268491921948\\
969	61.1278336772646\\
972	61.1294821321252\\
975	61.1320555098602\\
978	61.115068059569\\
981	60.9271626667881\\
984	60.7088158217792\\
987	60.5145650896996\\
990	60.3303435086352\\
993	60.1648550291995\\
996	60.0092568008331\\
999	59.865990274221\\
1002	59.7385118101416\\
1005	59.6173373549309\\
1008	59.5176383559009\\
1011	59.4289961663941\\
1014	59.3540232610588\\
1017	59.2981748930135\\
1020	59.2512330972616\\
1023	59.2292775939952\\
1026	59.2196228397988\\
1029	59.2263248680324\\
1032	59.2556699882839\\
1035	59.2949916088154\\
1038	59.3631637957737\\
1041	59.4431910773083\\
1044	59.542547636089\\
1047	59.6420524886887\\
1050	59.7385733898327\\
1053	59.8142872016447\\
1056	59.8823041115301\\
1059	59.9405118483691\\
1062	59.9928813806988\\
1065	60.0407648797917\\
1068	60.0853259237719\\
1071	60.1264362380286\\
1074	60.1667022542733\\
1077	60.2047655625687\\
1080	60.243810163938\\
1083	60.2820312198992\\
1086	60.3156182378648\\
1089	60.3462609675598\\
1092	60.3776687293693\\
1095	60.4085692621132\\
1098	60.4389648780583\\
1101	60.4684870382819\\
1104	60.4958295543096\\
1107	60.5214169068342\\
1110	60.5440604730701\\
1113	60.5655704694272\\
1116	60.5865187014894\\
1119	60.6074421486857\\
1122	60.6295118747506\\
1125	60.6512647775464\\
1128	60.6685700303934\\
1131	60.687199899956\\
1134	60.7050749420528\\
1137	60.7228379795138\\
1140	60.7392153088303\\
1143	60.7535492264754\\
1146	60.7666774914449\\
1149	60.7814186716494\\
1152	60.7956046355543\\
1155	60.8097096092584\\
1158	60.8221511243537\\
1161	60.8338437278954\\
1164	60.8447627103833\\
1167	60.8548996396909\\
1170	60.8644169674023\\
1173	60.8730538542379\\
1176	60.9158681370104\\
1179	61.0471808438149\\
1182	61.1647502614496\\
1185	61.2698444441143\\
1188	61.32313826161\\
1191	61.3667494159954\\
1194	61.3994238124902\\
1197	61.4184349147515\\
1200	61.4308324288917\\
};
\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt,forget plot]
  table[row sep=crcr]{0	61\\
3	61\\
6	61\\
9	61\\
12	61\\
15	61\\
18	61\\
21	61\\
24	61\\
27	61\\
30	61\\
33	61\\
36	61\\
39	61\\
42	61\\
45	61\\
48	61\\
51	61\\
54	61\\
57	61\\
60	61\\
63	61\\
66	61\\
69	61\\
72	61\\
75	61\\
78	61\\
81	61\\
84	61\\
87	61\\
90	61\\
93	61\\
96	61\\
99	61\\
102	61\\
105	61\\
108	61\\
111	61\\
114	61\\
117	61\\
120	61\\
123	61\\
126	61\\
129	61\\
132	61\\
135	61\\
138	61\\
141	61\\
144	61\\
147	61\\
150	61\\
153	61\\
156	61\\
159	61\\
162	61\\
165	61\\
168	61\\
171	61\\
174	61\\
177	61\\
180	61\\
183	61\\
186	61\\
189	61\\
192	61\\
195	61\\
198	61\\
201	61\\
204	61\\
207	61\\
210	61\\
213	61\\
216	61\\
219	61\\
222	61\\
225	61\\
228	61\\
231	61\\
234	61\\
237	61\\
240	61\\
243	61\\
246	61\\
249	61\\
252	61\\
255	61\\
258	61\\
261	61\\
264	61\\
267	61\\
270	61\\
273	61\\
276	61\\
279	61\\
282	61\\
285	61\\
288	61\\
291	61\\
294	61\\
297	61\\
300	61\\
303	61\\
306	61\\
309	61\\
312	61\\
315	61\\
318	61\\
321	61\\
324	61\\
327	61\\
330	61\\
333	61\\
336	61\\
339	61\\
342	61\\
345	61\\
348	61\\
351	61\\
354	61\\
357	61\\
360	61\\
363	61\\
366	61\\
369	61\\
372	61\\
375	61\\
378	61\\
381	61\\
384	61\\
387	61\\
390	61\\
393	61\\
396	61\\
399	61\\
402	61\\
405	61\\
408	61\\
411	61\\
414	61\\
417	61\\
420	61\\
423	61\\
426	61\\
429	61\\
432	61\\
435	61\\
438	61\\
441	61\\
444	61\\
447	61\\
450	61\\
453	61\\
456	61\\
459	61\\
462	61\\
465	61\\
468	61\\
471	61\\
474	61\\
477	61\\
480	61\\
483	61\\
486	61\\
489	61\\
492	61\\
495	61\\
498	61\\
501	61\\
504	61\\
507	61\\
510	61\\
513	61\\
516	61\\
519	61\\
522	61\\
525	61\\
528	61\\
531	61\\
534	61\\
537	61\\
540	61\\
543	61\\
546	61\\
549	61\\
552	61\\
555	61\\
558	61\\
561	61\\
564	61\\
567	61\\
570	61\\
573	61\\
576	61\\
579	61\\
582	61\\
585	61\\
588	61\\
591	61\\
594	61\\
597	61\\
600	61\\
603	61\\
606	61\\
609	61\\
612	61\\
615	61\\
618	61\\
621	61\\
624	61\\
627	61\\
630	61\\
633	61\\
636	61\\
639	61\\
642	61\\
645	61\\
648	61\\
651	61\\
654	61\\
657	61\\
660	61\\
663	61\\
666	61\\
669	61\\
672	61\\
675	61\\
678	61\\
681	61\\
684	61\\
687	61\\
690	61\\
693	61\\
696	61\\
699	61\\
702	61\\
705	61\\
708	61\\
711	61\\
714	61\\
717	61\\
720	61\\
723	61\\
726	61\\
729	61\\
732	61\\
735	61\\
738	61\\
741	61\\
744	61\\
747	61\\
750	61\\
753	61\\
756	61\\
759	61\\
762	61\\
765	61\\
768	61\\
771	61\\
774	61\\
777	61\\
780	61\\
783	61\\
786	61\\
789	61\\
792	61\\
795	61\\
798	61\\
801	61\\
804	61\\
807	61\\
810	61\\
813	61\\
816	61\\
819	61\\
822	61\\
825	61\\
828	61\\
831	61\\
834	61\\
837	61\\
840	61\\
843	61\\
846	61\\
849	61\\
852	61\\
855	61\\
858	61\\
861	61\\
864	61\\
867	61\\
870	61\\
873	61\\
876	61\\
879	61\\
882	61\\
885	61\\
888	61\\
891	61\\
894	61\\
897	61\\
900	61\\
903	61\\
906	61\\
909	61\\
912	61\\
915	61\\
918	61\\
921	61\\
924	61\\
927	61\\
930	61\\
933	61\\
936	61\\
939	61\\
942	61\\
945	61\\
948	61\\
951	61\\
954	61\\
957	61\\
960	61\\
963	61\\
966	61\\
969	61\\
972	61\\
975	61\\
978	61\\
981	61\\
984	61\\
987	61\\
990	61\\
993	61\\
996	61\\
999	61\\
1002	61\\
1005	61\\
1008	61\\
1011	61\\
1014	61\\
1017	61\\
1020	61\\
1023	61\\
1026	61\\
1029	61\\
1032	61\\
1035	61\\
1038	61\\
1041	61\\
1044	61\\
1047	61\\
1050	61\\
1053	61\\
1056	61\\
1059	61\\
1062	61\\
1065	61\\
1068	61\\
1071	61\\
1074	61\\
1077	61\\
1080	61\\
1083	61\\
1086	61\\
1089	61\\
1092	61\\
1095	61\\
1098	61\\
1101	61\\
1104	61\\
1107	61\\
1110	61\\
1113	61\\
1116	61\\
1119	61\\
1122	61\\
1125	61\\
1128	61\\
1131	61\\
1134	61\\
1137	61\\
1140	61\\
1143	61\\
1146	61\\
1149	61\\
1152	61\\
1155	61\\
1158	61\\
1161	61\\
1164	61\\
1167	61\\
1170	61\\
1173	61\\
1176	61\\
1179	61\\
1182	61\\
1185	61\\
1188	61\\
1191	61\\
1194	61\\
1197	61\\
1200	61\\
};
\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt,forget plot]
  table[row sep=crcr]{0	59\\
3	59\\
6	59\\
9	59\\
12	59\\
15	59\\
18	59\\
21	59\\
24	59\\
27	59\\
30	59\\
33	59\\
36	59\\
39	59\\
42	59\\
45	59\\
48	59\\
51	59\\
54	59\\
57	59\\
60	59\\
63	59\\
66	59\\
69	59\\
72	59\\
75	59\\
78	59\\
81	59\\
84	59\\
87	59\\
90	59\\
93	59\\
96	59\\
99	59\\
102	59\\
105	59\\
108	59\\
111	59\\
114	59\\
117	59\\
120	59\\
123	59\\
126	59\\
129	59\\
132	59\\
135	59\\
138	59\\
141	59\\
144	59\\
147	59\\
150	59\\
153	59\\
156	59\\
159	59\\
162	59\\
165	59\\
168	59\\
171	59\\
174	59\\
177	59\\
180	59\\
183	59\\
186	59\\
189	59\\
192	59\\
195	59\\
198	59\\
201	59\\
204	59\\
207	59\\
210	59\\
213	59\\
216	59\\
219	59\\
222	59\\
225	59\\
228	59\\
231	59\\
234	59\\
237	59\\
240	59\\
243	59\\
246	59\\
249	59\\
252	59\\
255	59\\
258	59\\
261	59\\
264	59\\
267	59\\
270	59\\
273	59\\
276	59\\
279	59\\
282	59\\
285	59\\
288	59\\
291	59\\
294	59\\
297	59\\
300	59\\
303	59\\
306	59\\
309	59\\
312	59\\
315	59\\
318	59\\
321	59\\
324	59\\
327	59\\
330	59\\
333	59\\
336	59\\
339	59\\
342	59\\
345	59\\
348	59\\
351	59\\
354	59\\
357	59\\
360	59\\
363	59\\
366	59\\
369	59\\
372	59\\
375	59\\
378	59\\
381	59\\
384	59\\
387	59\\
390	59\\
393	59\\
396	59\\
399	59\\
402	59\\
405	59\\
408	59\\
411	59\\
414	59\\
417	59\\
420	59\\
423	59\\
426	59\\
429	59\\
432	59\\
435	59\\
438	59\\
441	59\\
444	59\\
447	59\\
450	59\\
453	59\\
456	59\\
459	59\\
462	59\\
465	59\\
468	59\\
471	59\\
474	59\\
477	59\\
480	59\\
483	59\\
486	59\\
489	59\\
492	59\\
495	59\\
498	59\\
501	59\\
504	59\\
507	59\\
510	59\\
513	59\\
516	59\\
519	59\\
522	59\\
525	59\\
528	59\\
531	59\\
534	59\\
537	59\\
540	59\\
543	59\\
546	59\\
549	59\\
552	59\\
555	59\\
558	59\\
561	59\\
564	59\\
567	59\\
570	59\\
573	59\\
576	59\\
579	59\\
582	59\\
585	59\\
588	59\\
591	59\\
594	59\\
597	59\\
600	59\\
603	59\\
606	59\\
609	59\\
612	59\\
615	59\\
618	59\\
621	59\\
624	59\\
627	59\\
630	59\\
633	59\\
636	59\\
639	59\\
642	59\\
645	59\\
648	59\\
651	59\\
654	59\\
657	59\\
660	59\\
663	59\\
666	59\\
669	59\\
672	59\\
675	59\\
678	59\\
681	59\\
684	59\\
687	59\\
690	59\\
693	59\\
696	59\\
699	59\\
702	59\\
705	59\\
708	59\\
711	59\\
714	59\\
717	59\\
720	59\\
723	59\\
726	59\\
729	59\\
732	59\\
735	59\\
738	59\\
741	59\\
744	59\\
747	59\\
750	59\\
753	59\\
756	59\\
759	59\\
762	59\\
765	59\\
768	59\\
771	59\\
774	59\\
777	59\\
780	59\\
783	59\\
786	59\\
789	59\\
792	59\\
795	59\\
798	59\\
801	59\\
804	59\\
807	59\\
810	59\\
813	59\\
816	59\\
819	59\\
822	59\\
825	59\\
828	59\\
831	59\\
834	59\\
837	59\\
840	59\\
843	59\\
846	59\\
849	59\\
852	59\\
855	59\\
858	59\\
861	59\\
864	59\\
867	59\\
870	59\\
873	59\\
876	59\\
879	59\\
882	59\\
885	59\\
888	59\\
891	59\\
894	59\\
897	59\\
900	59\\
903	59\\
906	59\\
909	59\\
912	59\\
915	59\\
918	59\\
921	59\\
924	59\\
927	59\\
930	59\\
933	59\\
936	59\\
939	59\\
942	59\\
945	59\\
948	59\\
951	59\\
954	59\\
957	59\\
960	59\\
963	59\\
966	59\\
969	59\\
972	59\\
975	59\\
978	59\\
981	59\\
984	59\\
987	59\\
990	59\\
993	59\\
996	59\\
999	59\\
1002	59\\
1005	59\\
1008	59\\
1011	59\\
1014	59\\
1017	59\\
1020	59\\
1023	59\\
1026	59\\
1029	59\\
1032	59\\
1035	59\\
1038	59\\
1041	59\\
1044	59\\
1047	59\\
1050	59\\
1053	59\\
1056	59\\
1059	59\\
1062	59\\
1065	59\\
1068	59\\
1071	59\\
1074	59\\
1077	59\\
1080	59\\
1083	59\\
1086	59\\
1089	59\\
1092	59\\
1095	59\\
1098	59\\
1101	59\\
1104	59\\
1107	59\\
1110	59\\
1113	59\\
1116	59\\
1119	59\\
1122	59\\
1125	59\\
1128	59\\
1131	59\\
1134	59\\
1137	59\\
1140	59\\
1143	59\\
1146	59\\
1149	59\\
1152	59\\
1155	59\\
1158	59\\
1161	59\\
1164	59\\
1167	59\\
1170	59\\
1173	59\\
1176	59\\
1179	59\\
1182	59\\
1185	59\\
1188	59\\
1191	59\\
1194	59\\
1197	59\\
1200	59\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=1200,
xtick={0,200,400,600,800,1000,1200},
xticklabels={\empty},
xmajorgrids,
ymin=0,
ymax=500000,
ylabel={(a) $J^{inst}_k$},
ymajorgrids,
at=(plot2.above north west),
anchor=below south west,
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{0	0\\
3	0.00377423908139069\\
6	0.0169665436876607\\
9	0.028025725116658\\
12	0.0809277997286057\\
15	0.0530356680815261\\
18	0.0613265800151566\\
21	0.0748832132021119\\
24	0.0839783635999608\\
27	0.0959030183626895\\
30	0.100066616042632\\
33	0.109963805631695\\
36	0.13650071238545\\
39	0.144430505277872\\
42	0.145875018036192\\
45	0.159883720537106\\
48	0.169626974615099\\
51	0.190215941797061\\
54	0.201662443268714\\
57	0.241870134958\\
60	0.2039841872421\\
63	0.214415928420207\\
66	0.236204626007941\\
69	0.247438992853327\\
72	0.303930049052293\\
75	0.305811887117919\\
78	0.314522381358081\\
81	0.326523156656523\\
84	0.336015880821865\\
87	0.325217773635691\\
90	0.325519533290194\\
93	0.337557975613201\\
96	0.378288586355567\\
99	0.389858042846374\\
102	0.388895024423044\\
105	0.383006622676609\\
108	0.393424649281699\\
111	0.447551416110915\\
114	0.457112064020832\\
117	0.465842931315796\\
120	0.461046287830284\\
123	0.473037539287973\\
126	0.509282487058461\\
129	0.520826957200486\\
132	0.553379102182111\\
135	0.501210424836725\\
138	0.513118206421815\\
141	0.594884333367059\\
144	0.606098814796858\\
147	0.434967386816282\\
150	0.435810486854268\\
153	0.946584040099327\\
156	169.607125555912\\
159	171.157801474589\\
162	86.1282415878586\\
165	105.169003254376\\
168	107.210548344061\\
171	204.678412205473\\
174	216.52432756011\\
177	616.133757262895\\
180	1339.32314979716\\
183	1841.50185438238\\
186	2329.87931612423\\
189	2498.95137522451\\
192	2601.53456577336\\
195	2654.32960355379\\
198	2630.93865062163\\
201	2696.93563655019\\
204	2694.85190378539\\
207	2772.02415659157\\
210	2947.57949437187\\
213	4136.77086645172\\
216	5924.26514097192\\
219	7188.46007354513\\
222	8458.77104435918\\
225	8982.46225307208\\
228	8516.9693628893\\
231	8419.95155703049\\
234	8341.50214176441\\
237	8601.23115533675\\
240	8975.45947099065\\
243	8780.34344213591\\
246	9322.95511975199\\
249	9117.18245637895\\
252	9438.17273454406\\
255	9690.97725912842\\
258	9545.55831904176\\
261	9753.83078565352\\
264	9579.02773687579\\
267	9693.43317298499\\
270	9643.17040250202\\
273	8521.25357625758\\
276	7396.28045835721\\
279	6526.70770702978\\
282	4014.47605067168\\
285	3839.90320249053\\
288	3830.84726862564\\
291	3865.45539024593\\
294	3959.97016064145\\
297	3892.2741462742\\
300	3908.38035359345\\
303	3991.04317996362\\
306	3988.55776123157\\
309	4081.02810265778\\
312	4202.56726439466\\
315	4387.97633239745\\
318	4450.19327147827\\
321	4424.26106022027\\
324	3932.36116860359\\
327	3748.99338645487\\
330	3388.44897982057\\
333	3392.40988945686\\
336	3168.8886368781\\
339	3304.50583875775\\
342	3321.26351070444\\
345	3463.39109306178\\
348	3426.22677410564\\
351	3404.62110119647\\
354	3382.04794955646\\
357	3192.71297742987\\
360	3055.95902038348\\
363	3080.10757128001\\
366	3267.74899201026\\
369	3220.75219684166\\
372	3350.45661770448\\
375	3133.4025364351\\
378	3497.77723356955\\
381	4261.18903597678\\
384	5652.79026797695\\
387	8158.99000775446\\
390	8431.31421266011\\
393	8481.73899543303\\
396	8107.20825460286\\
399	7461.14924044421\\
402	6900.9794149842\\
405	6467.19896853316\\
408	6268.99926725921\\
411	6320.37207264133\\
414	6267.07033730017\\
417	6393.80454694731\\
420	6461.08899087511\\
423	6483.70083485429\\
426	6708.27881517757\\
429	6724.13535465269\\
432	6967.73283403508\\
435	7138.42659083034\\
438	5455.11847715851\\
441	5005.16809726345\\
444	5021.47775180399\\
447	4581.39998840259\\
450	4328.39630107319\\
453	4339.15207529387\\
456	4100.93137092697\\
459	4108.22392868499\\
462	3879.50300379663\\
465	3666.92816916728\\
468	3667.43367159629\\
471	3465.70157014035\\
474	3462.08120120415\\
477	3274.70676410808\\
480	3102.28840865837\\
483	3093.84188192062\\
486	2923.96640602823\\
489	2913.98605484162\\
492	2748.67924155121\\
495	2588.88990721311\\
498	2578.99312738838\\
501	2424.91762178887\\
504	2415.71764970304\\
507	2266.74415649684\\
510	2123.4991162938\\
513	2114.95945397471\\
516	1976.86669743983\\
519	1968.75091653151\\
522	1835.72536078101\\
525	1707.90930896516\\
528	1700.05020331547\\
531	1577.32037156538\\
534	1569.70231503256\\
537	1452.00025833462\\
540	1339.54764068213\\
543	1332.12079150718\\
546	1224.69407460141\\
549	1217.46117560753\\
552	1114.9794525548\\
555	1017.65052505167\\
558	1010.75069199244\\
561	919.593308073619\\
564	913.075046581134\\
567	826.814012687212\\
570	745.669195673295\\
573	739.639697525889\\
576	663.520508727794\\
579	657.684509094624\\
582	586.702239118726\\
585	521.176411339747\\
588	515.775511176216\\
591	455.445389301096\\
594	450.26677546285\\
597	395.031822897527\\
600	345.001459650727\\
603	340.271207318951\\
606	295.54821384555\\
609	291.028995329774\\
612	251.503127264172\\
615	217.026226549209\\
618	212.977388228406\\
621	183.852955090496\\
624	179.994671903835\\
627	155.896952914011\\
630	137.305820861917\\
633	133.904382027054\\
636	120.126094561271\\
639	116.894002928382\\
642	108.814525692072\\
645	105.151247679519\\
648	102.318586033886\\
651	99.1589115255809\\
654	96.4905376338069\\
657	94.2485911310494\\
660	91.8051201255347\\
663	89.4715244097361\\
666	87.2258772356853\\
669	85.1718970426214\\
672	81.5034397571546\\
675	79.4519289951152\\
678	77.3937490759157\\
681	75.3628067326834\\
684	73.4220023788838\\
687	71.5315536584353\\
690	69.7110920833709\\
693	67.9543471908155\\
696	66.25679844064\\
699	64.5962927694599\\
702	63.0143168705614\\
705	61.4218772824641\\
708	59.9267818781075\\
711	58.4826862697963\\
714	57.0774464677952\\
717	55.7173085056766\\
720	54.4175199679366\\
723	53.1409736030499\\
726	51.9523413084654\\
729	50.7303588123506\\
732	49.4904255614536\\
735	48.3635630169335\\
738	47.254263157163\\
741	46.1535292633443\\
744	45.117931107799\\
747	44.1109043831213\\
750	43.1294591772039\\
753	42.1695717645132\\
756	41.2552609962092\\
759	40.3443898962156\\
762	39.5009974957694\\
765	38.6023691172838\\
768	37.7613523329253\\
771	36.9371347911797\\
774	35.6963750189064\\
777	34.3038695987775\\
780	40.9268639643941\\
783	41.1240089828304\\
786	42.50873234498\\
789	44.4621274933548\\
792	25045.9211416883\\
795	43424.2403812868\\
798	47066.4980379749\\
801	48102.482868595\\
804	54161.4878946413\\
807	54090.0267211528\\
810	53306.6940871861\\
813	58956.7856372261\\
816	59609.3967741799\\
819	64129.9120301867\\
822	62540.1480462227\\
825	61597.2709900029\\
828	62637.3776656183\\
831	60124.0112425639\\
834	59473.1485598476\\
837	55648.7406055688\\
840	52161.6585652891\\
843	48504.5451006276\\
846	44339.4557523599\\
849	39421.4285092015\\
852	34612.9403688102\\
855	31209.2947735382\\
858	27731.82542091\\
861	25919.7416236611\\
864	22913.8710580872\\
867	21529.2315231596\\
870	20619.5906683594\\
873	18899.667362175\\
876	18722.6721374031\\
879	17511.4163075046\\
882	17404.7578269643\\
885	17367.3953275574\\
888	16673.7719595771\\
891	15086.5535346497\\
894	14694.8310572852\\
897	13612.2791771231\\
900	12312.0175623027\\
903	12246.8140616321\\
906	11212.8698000017\\
909	11191.097448255\\
912	10386.2011882063\\
915	9630.36210138599\\
918	9613.18989013654\\
921	8964.20164806122\\
924	8958.38398983402\\
927	8564.67839588981\\
930	8154.39780248405\\
933	8160.17417349501\\
936	8029.39603166821\\
939	8025.8215588288\\
942	7953.67825518813\\
945	7832.89164289238\\
948	7867.2260116869\\
951	7835.41865490774\\
954	7863.43405902068\\
957	7945.00024640959\\
960	7928.96324133361\\
963	8007.86124884159\\
966	8059.36357377825\\
969	8094.97820370497\\
972	8157.02086770656\\
975	8278.49421528715\\
978	7921.20537864414\\
981	7003.05605899415\\
984	7011.1191079899\\
987	4120.59467179534\\
990	3836.88042160783\\
993	3857.93636299288\\
996	3719.38122522119\\
999	3836.60471258509\\
1002	3912.24711757617\\
1005	4014.49525878725\\
1008	4233.97332259539\\
1011	4365.07880159936\\
1014	4493.30254327221\\
1017	4581.2152874983\\
1020	4588.10715620746\\
1023	4335.49121159105\\
1026	4140.20037894039\\
1029	3763.4456355927\\
1032	3448.07508511946\\
1035	3126.32740021294\\
1038	2766.0993344017\\
1041	2488.56147319071\\
1044	2299.21599567487\\
1047	2108.66127405464\\
1050	1956.02662732977\\
1053	1942.96303566214\\
1056	1801.68405275407\\
1059	1790.18774445575\\
1062	1658.59175512297\\
1065	1533.16434370678\\
1068	1524.36969567473\\
1071	1405.81440015958\\
1074	1398.10151949733\\
1077	1285.81971921895\\
1080	1178.7572388855\\
1083	1172.45547104913\\
1086	1070.83881951817\\
1089	1064.95503386708\\
1092	969.374599023625\\
1095	878.607162232532\\
1098	873.522759170413\\
1101	788.349388517804\\
1104	783.44005757077\\
1107	703.420927410294\\
1110	628.477824336579\\
1113	624.071757774121\\
1116	554.569685658574\\
1119	550.314281706901\\
1122	486.084626704474\\
1125	426.747462969279\\
1128	422.911348906803\\
1131	368.927878686381\\
1134	365.221252320131\\
1137	316.469347617437\\
1140	272.689097848278\\
1143	269.377655239701\\
1146	230.848832708634\\
1149	227.676009576622\\
1152	194.441068786985\\
1155	166.203948494689\\
1158	163.412687261998\\
1161	140.431150187742\\
1164	137.737163175014\\
1167	119.979658577002\\
1170	107.200708303834\\
1173	104.886965705476\\
1176	98.3098812919784\\
1179	182.181701113169\\
1182	2320.43349044475\\
1185	19607.4156995755\\
1188	22398.9473083717\\
1191	20925.6562442586\\
1194	23135.9950329421\\
1197	20561.8825999617\\
1200	20043.4981014041\\
};
\addlegendentry{qpOASES};

\addplot [color=red,solid,line width=1.5pt]
  table[row sep=crcr]{0	0\\
3	0.00377423908139069\\
6	0.0169665436876607\\
9	0.028025725116658\\
12	0.0809277997286057\\
15	0.0530356680815261\\
18	0.0613265800151566\\
21	0.0748832132021119\\
24	0.0839783635999608\\
27	0.0959030183626895\\
30	0.100066616042632\\
33	0.109963805631695\\
36	0.13650071238545\\
39	0.144430505277872\\
42	0.145875018036192\\
45	0.159883720537106\\
48	0.169626974615099\\
51	0.190215941797061\\
54	0.201662443268714\\
57	0.241870134958\\
60	0.2039841872421\\
63	0.214415928420207\\
66	0.236204626007941\\
69	0.247438992853327\\
72	0.303930049052293\\
75	0.305811887117919\\
78	0.314522381358081\\
81	0.326523156656523\\
84	0.336015880821865\\
87	0.325217773635691\\
90	0.325519533290194\\
93	0.337557975613201\\
96	0.378288586355567\\
99	0.389858042846374\\
102	0.388895024423044\\
105	0.383006622676609\\
108	0.393424649281699\\
111	0.447551416110915\\
114	0.457112064020832\\
117	0.465842931315796\\
120	0.461046287830284\\
123	0.473037539287973\\
126	0.509282487058461\\
129	0.520826957200486\\
132	0.553379102182111\\
135	0.501210424836725\\
138	0.513118206421815\\
141	0.594884333367059\\
144	0.606098814796858\\
147	0.434967386816282\\
150	0.435810486854268\\
153	0.946584040099327\\
156	6.58974927168634\\
159	8.17470921162868\\
162	21.6068819473867\\
165	33.1924255046081\\
168	35.7750787588458\\
171	183.115631582849\\
174	1837.82279338799\\
177	5758.39587672441\\
180	12112.3789844738\\
183	14719.1574516204\\
186	16084.3049513242\\
189	17953.6987371176\\
192	18102.5365383108\\
195	17708.3448175664\\
198	17253.8810434014\\
201	16057.2437764355\\
204	14641.6630221401\\
207	12571.5818229989\\
210	10731.9400602407\\
213	11313.9320406666\\
216	12458.6509489701\\
219	13054.2757394425\\
222	13400.4232847123\\
225	13736.2524123962\\
228	12688.7020757716\\
231	12151.4007056548\\
234	11281.3070915395\\
237	11088.742600914\\
240	11298.976481271\\
243	10780.1528881086\\
246	11128.8674370125\\
249	10604.9718356347\\
252	10809.3592464863\\
255	10909.4529244921\\
258	10595.5675327119\\
261	10680.3666838534\\
264	10383.1502518531\\
267	10349.4309483439\\
270	10092.6472457538\\
273	8985.24114748693\\
276	7794.62056250589\\
279	7048.14854996166\\
282	5311.21088753406\\
285	3914.63500393265\\
288	3913.31422923915\\
291	3954.92422038108\\
294	3960.18620211458\\
297	3742.42341602622\\
300	3617.24570410898\\
303	3669.46888529513\\
306	3518.67531351897\\
309	3605.82066258541\\
312	3573.66898449419\\
315	3653.5207346737\\
318	3706.39991017897\\
321	3691.75914662521\\
324	3317.82801977309\\
327	3218.8988041145\\
330	3129.71225134037\\
333	3130.0776695089\\
336	3109.70610809389\\
339	3110.73017051184\\
342	3117.69591489501\\
345	3127.82445537187\\
348	3129.68123165121\\
351	2995.99735892127\\
354	3014.40491044186\\
357	2920.18909466883\\
360	2920.87559858915\\
363	2945.32703937942\\
366	3113.66284767341\\
369	3087.52509821287\\
372	3058.14734862715\\
375	2871.12893427664\\
378	3236.38935288228\\
381	4144.36960021248\\
384	5406.94739892286\\
387	7139.31905224218\\
390	7993.97583569246\\
393	7979.23251455902\\
396	7647.03829937344\\
399	6963.86514863196\\
402	6505.92135763473\\
405	6217.11219472349\\
408	6000.37840476606\\
411	6033.44426036168\\
414	5982.1324157342\\
417	6108.2437136889\\
420	6169.55550009297\\
423	6182.90391502919\\
426	6394.47679004168\\
429	6398.34230003268\\
432	6628.77858786015\\
435	6792.49409694164\\
438	5324.56308922829\\
441	5272.47208073335\\
444	5293.28611898739\\
447	5011.37649429494\\
450	4724.35976457987\\
453	4739.36296739641\\
456	4383.25718624101\\
459	4395.87277532244\\
462	4146.21096428176\\
465	3913.40989705735\\
468	3920.16695452316\\
471	3698.62711814175\\
474	3700.80027484966\\
477	3491.94872797739\\
480	3298.40904080965\\
483	3293.36815024688\\
486	3113.50980191292\\
489	3104.72604543268\\
492	2937.22036044698\\
495	2770.3283284855\\
498	2758.54541249714\\
501	2595.96767671737\\
504	2584.20889379012\\
507	2427.68175429717\\
510	2276.55308439014\\
513	2266.12386156359\\
516	2121.37176514074\\
519	2111.84311604445\\
522	1972.7570110404\\
525	1839.13785177451\\
528	1830.54985536543\\
531	1702.47710633243\\
534	1694.36211040681\\
537	1571.48030440132\\
540	1453.84345418166\\
543	1446.17182458088\\
546	1333.78192201777\\
549	1326.36221843038\\
552	1218.99897180334\\
555	1138.8887955703\\
558	1132.12182045446\\
561	1035.74450606134\\
564	1029.33076525742\\
567	937.067096069185\\
570	849.937583237372\\
573	843.88819954185\\
576	761.682018361447\\
579	755.774309232194\\
582	678.60883759626\\
585	606.974858638252\\
588	601.441427781864\\
591	534.916636185195\\
594	529.558839958293\\
597	468.056535511088\\
600	411.785331564228\\
603	406.844172875185\\
606	355.858070173122\\
609	351.105258515223\\
612	305.277533635059\\
615	264.543511205763\\
618	260.248685985954\\
621	224.836803033128\\
624	220.724559062291\\
627	190.287113713611\\
630	165.436149058304\\
633	161.780768578021\\
636	141.682856613301\\
639	138.198491925732\\
642	123.847855996812\\
645	114.406010548853\\
648	111.366458143231\\
651	106.500953280602\\
654	103.601846120219\\
657	101.133001962635\\
660	98.4249509344919\\
663	95.8768793147198\\
666	93.3573671857061\\
669	91.0767381387566\\
672	86.8398318444644\\
675	84.5476884724243\\
678	82.3078577453096\\
681	80.116662317515\\
684	78.0091106545044\\
687	75.9672537852731\\
690	73.99316892619\\
693	72.0883466763859\\
696	70.2509849485887\\
699	68.4559800093844\\
702	66.737564557209\\
705	65.0433287996772\\
708	63.4293629536865\\
711	61.8687454205922\\
714	60.3549615354957\\
717	58.8949850953061\\
720	57.4918701161222\\
723	56.1183867167797\\
726	54.8121255751258\\
729	53.5020620557863\\
732	52.1981246137994\\
735	50.9820092072752\\
738	49.7939647856064\\
741	48.6282959746108\\
744	47.5188867514449\\
747	46.4374638424512\\
750	45.3856492846445\\
753	44.3600062521571\\
756	43.3776561807794\\
759	42.405520865581\\
762	41.4931812448938\\
765	40.5427709461657\\
768	39.6466352428914\\
771	38.7712229636902\\
774	37.5026960969578\\
777	36.1064099957636\\
780	40.1690404372143\\
783	40.6152683515715\\
786	39.2603292062743\\
789	41.300090858045\\
792	502.381048917128\\
795	7386.59824316097\\
798	21699.918005036\\
801	42832.1897651292\\
804	69792.5450661946\\
807	102408.298924284\\
810	142500.73609979\\
813	181061.234697646\\
816	233675.256021284\\
819	268736.370754091\\
822	326014.279568895\\
825	441487.806160953\\
828	441206.10680997\\
831	499775.671527743\\
834	485863.383664696\\
837	418932.049898669\\
840	365062.258377416\\
843	353372.8339636\\
846	313159.375742421\\
849	301980.131556811\\
852	267132.471204251\\
855	238580.184596234\\
858	227654.599869068\\
861	208015.555101218\\
864	195929.071137384\\
867	176564.029777916\\
870	157112.441367288\\
873	143281.436818139\\
876	124402.538540937\\
879	110596.441125946\\
882	93994.7884497822\\
885	79795.2145039333\\
888	67224.2278535185\\
891	57865.164235038\\
894	49456.8272745277\\
897	44359.8660647643\\
900	39179.5245872138\\
903	33991.1074416633\\
906	30267.9661660881\\
909	26969.9242023134\\
912	24670.4546830631\\
915	21880.6992803187\\
918	20527.1815018659\\
921	17831.5626861594\\
924	17230.9772091095\\
927	15028.8582465616\\
930	12517.3106411005\\
933	12385.4936360466\\
936	10899.3166855945\\
939	10808.6621513815\\
942	9669.9557955845\\
945	8612.27040634655\\
948	8586.4102511391\\
951	7902.96159837113\\
954	7878.7755233748\\
957	7561.92024588549\\
960	7300.04095417979\\
963	7354.93237139714\\
966	7294.67627262448\\
969	7317.33876889489\\
972	7320.36544382935\\
975	7338.13244559381\\
978	7051.06194950339\\
981	6458.06039896819\\
984	6460.88099910607\\
987	5566.38870673229\\
990	4145.30786461844\\
993	4157.07044367666\\
996	3898.74352676109\\
999	3916.39534726037\\
1002	3900.22659072417\\
1005	3879.31960058173\\
1008	4117.30895560352\\
1011	4343.55678536532\\
1014	5648.85809298371\\
1017	10558.9803106204\\
1020	18300.3505638648\\
1023	27717.6219955118\\
1026	38245.2464071813\\
1029	48634.9362241668\\
1032	57696.8902987918\\
1035	66103.0868100159\\
1038	70654.63499596\\
1041	73824.364273278\\
1044	73800.9230709209\\
1047	70356.5049161339\\
1050	65397.6792110163\\
1053	56178.0802989004\\
1056	46067.2186654953\\
1059	34657.4435251302\\
1062	23434.4837625839\\
1065	14292.7843438753\\
1068	7608.38173243363\\
1071	3538.79566738646\\
1074	1806.354060552\\
1077	1571.72309907113\\
1080	1415.85357579893\\
1083	1402.45368258701\\
1086	1278.75475771932\\
1089	1267.07744062964\\
1092	1157.40195642304\\
1095	1053.99790188901\\
1098	1044.81334895639\\
1101	948.530559363169\\
1104	940.348894627698\\
1107	850.001443554556\\
1110	765.359608454511\\
1113	758.645606961975\\
1116	680.156440425487\\
1119	673.969267397466\\
1122	601.007893655301\\
1125	532.878535438862\\
1128	527.568113380764\\
1131	465.283401019339\\
1134	460.262720420518\\
1137	403.245535659548\\
1140	351.225137522332\\
1143	346.838168337074\\
1146	300.479858894552\\
1149	296.304890461295\\
1152	255.24708579273\\
1155	219.063962125836\\
1158	215.411675452958\\
1161	184.623244037189\\
1164	181.130559216503\\
1167	155.687123136414\\
1170	135.252257245913\\
1173	132.230221107348\\
1176	117.417768078038\\
1179	115.741548036305\\
1182	118.361236717049\\
1185	145.211512092552\\
1188	261.521146321191\\
1191	2538.10176134475\\
1194	5890.11693985219\\
1197	15840.4042481517\\
1200	16243.2338409577\\
};
\addlegendentry{qpOASES @ $P_0$};

\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{0	0\\
3	0.00377423908139069\\
6	0.0169665436870483\\
9	0.0280257251159478\\
12	0.0809059111511495\\
15	0.0530295828383286\\
18	0.0613206560558183\\
21	0.0748742850159519\\
24	0.0839695870647677\\
27	0.0958934624611848\\
30	0.100059726756148\\
33	0.10995712397846\\
36	0.136489363831833\\
39	0.144419381104671\\
42	0.14586692150484\\
45	0.159875039368699\\
48	0.16961867486305\\
51	0.190206244925629\\
54	0.201653299513943\\
57	0.241855666139911\\
60	0.203979876700035\\
63	0.214412028868649\\
66	0.236199254621024\\
69	0.247434197644699\\
72	0.303917966486774\\
75	0.305802245682476\\
78	0.314513251016111\\
81	0.326514729591861\\
84	0.336007910724643\\
87	0.325213850018214\\
90	0.32551867819304\\
93	0.337557657131683\\
96	0.378283731724449\\
99	0.389853872962589\\
102	0.388893108233911\\
105	0.383008244316931\\
108	0.393426752404902\\
111	0.447547899283426\\
114	0.457109156366619\\
117	0.465840699052635\\
120	0.461046649063937\\
123	0.473038420689264\\
126	0.509280735461227\\
129	0.52082575605638\\
132	0.553375363188285\\
135	0.501215948594429\\
138	0.513124041557612\\
141	0.594881009613327\\
144	0.606095981138266\\
147	0.434966719456946\\
150	0.435766914861659\\
153	0.946504256015404\\
156	70.8976807770928\\
159	72.4657604400103\\
162	58.0440615384774\\
165	98.3084815937428\\
168	100.36394121872\\
171	175.784745495522\\
174	198.72274878913\\
177	654.74356234204\\
180	1428.3554540884\\
183	1961.2956749216\\
186	2479.07720169681\\
189	2659.63466235972\\
192	2813.96048834154\\
195	2943.62772099865\\
198	2956.09218675894\\
201	3052.2764589539\\
204	3079.03379081416\\
207	3162.28818308178\\
210	3338.49160287275\\
213	4628.64931319156\\
216	6511.34863452893\\
219	7855.18836440509\\
222	9104.87503731178\\
225	9602.78673512184\\
228	9162.00794709546\\
231	9050.50628397016\\
234	8971.83405006717\\
237	9192.52334337883\\
240	9553.12746890007\\
243	9405.61481059729\\
246	9792.02764451718\\
249	9536.61256509945\\
252	9771.6579250406\\
255	9997.58264342326\\
258	9856.38349455269\\
261	10044.93773261\\
264	9873.84365312256\\
267	9991.14495092029\\
270	9952.51317031978\\
273	8704.74177961876\\
276	7382.53101946925\\
279	6302.85689105092\\
282	3980.17495040458\\
285	3714.61105952697\\
288	3690.44898865437\\
291	3768.18403466925\\
294	3932.82772436188\\
297	3987.26119674715\\
300	4019.99669292315\\
303	4116.67631488221\\
306	4157.08398372508\\
309	4248.51998437027\\
312	4421.79859106167\\
315	4616.48073912948\\
318	4676.11576580555\\
321	4625.02190095348\\
324	4035.80533986715\\
327	3804.74992948003\\
330	3395.41142269671\\
333	3403.85396240388\\
336	3205.7840923838\\
339	3394.19401022828\\
342	3420.60341321799\\
345	3461.44432093646\\
348	3417.70584785592\\
351	3383.55334024759\\
354	3357.26090409604\\
357	3172.85713777253\\
360	3044.07720144263\\
363	3069.54182247012\\
366	3251.10516359838\\
369	3194.4233910893\\
372	3312.84336836582\\
375	3105.23766254644\\
378	3518.53716388916\\
381	4351.72283988184\\
384	5816.02916096874\\
387	8116.85063171444\\
390	8588.14661077172\\
393	8676.72741860792\\
396	8421.53230005033\\
399	7751.85947136642\\
402	7238.03040201579\\
405	6839.98288065116\\
408	6561.32040562701\\
411	6548.13074218785\\
414	6473.16858989883\\
417	6561.39830339396\\
420	6602.10286316998\\
423	6613.36850950191\\
426	6820.12134046896\\
429	6823.4920488139\\
432	7058.97541533219\\
435	7218.1975225374\\
438	5327.90716005923\\
441	4890.07119267434\\
444	4905.49376299546\\
447	4468.39468917\\
450	4216.97937522518\\
453	4227.46670255695\\
456	3990.90166458108\\
459	3998.05761124671\\
462	3771.16575117593\\
465	3560.32503098779\\
468	3560.89289639278\\
471	3361.31903966157\\
474	3357.73502921065\\
477	3172.49430606567\\
480	3002.47048469639\\
483	2994.1019353367\\
486	2826.45220711078\\
489	2816.48128931994\\
492	2653.50605767377\\
495	2496.02239351781\\
498	2486.23976770705\\
501	2334.53668562111\\
504	2325.49208632746\\
507	2179.1375238309\\
510	2038.35980963232\\
513	2030.10590066998\\
516	1894.65136263688\\
519	1886.85545446266\\
522	1756.55582125038\\
525	1631.4561125961\\
528	1624.00588999977\\
531	1504.04975749705\\
534	1496.85039384507\\
537	1381.96277737283\\
540	1272.29680482571\\
543	1265.33176440627\\
546	1160.72154671309\\
549	1153.94236027787\\
552	1054.28133364045\\
555	959.786362793603\\
558	953.342887333052\\
561	864.990276530906\\
564	858.909215961912\\
567	775.438810072596\\
570	697.042701380319\\
573	691.434723145274\\
576	618.064321049386\\
579	612.625889606281\\
582	544.3944309586\\
585	481.601491986785\\
588	476.582893196624\\
591	418.976067009343\\
594	414.162376209491\\
597	361.644445228621\\
600	314.316335737712\\
603	309.930806633633\\
606	267.896094967778\\
609	263.704046800681\\
612	226.841013858277\\
615	195.031849261176\\
618	191.287926547625\\
621	164.816851670538\\
624	161.247043100966\\
627	139.795927393303\\
630	123.824250334643\\
633	120.689991425637\\
636	109.536704028378\\
639	106.555944588415\\
642	101.075138151067\\
645	98.3835395368069\\
648	95.7354283798718\\
651	92.8139233280595\\
654	90.3600062234532\\
657	88.3135921539642\\
660	86.0677367212624\\
663	83.9174000007189\\
666	81.8620402603961\\
669	79.9874218780153\\
672	76.5819131503219\\
675	74.701532238261\\
678	72.7963257123934\\
681	70.9113961896404\\
684	69.1173874495532\\
687	67.3678467889787\\
690	65.6870709263318\\
693	64.0658516829425\\
696	62.4994153272109\\
699	60.965137981372\\
702	59.5084845654149\\
705	58.0259539786458\\
708	56.6453537538936\\
711	55.3127401864569\\
714	54.0137818491028\\
717	52.7544375172561\\
720	51.5552846865217\\
723	50.3745254841077\\
726	49.2892917806164\\
729	48.155772437383\\
732	46.9920528121918\\
735	45.952045435954\\
738	44.923072590778\\
741	43.8946635861441\\
744	42.934827857015\\
747	42.002620362518\\
750	41.0928914896196\\
753	40.2010702826455\\
756	39.3556444420826\\
759	38.5085600538404\\
762	37.7332000391253\\
765	36.8914530266998\\
768	36.108679837663\\
771	35.340194440861\\
774	34.1297695243168\\
777	32.7447442013858\\
780	40.8395704521433\\
783	41.1248417547493\\
786	41.126602940271\\
789	43.17798208994\\
792	19976.8507410415\\
795	35542.5068855543\\
798	39842.1115081702\\
801	43884.0910231451\\
804	50641.258624566\\
807	52142.8288629532\\
810	53571.2777795166\\
813	59765.2750111073\\
816	62138.1222744284\\
819	67004.8694339217\\
822	66891.9614590596\\
825	65874.7647964682\\
828	66948.281473603\\
831	64854.7034986608\\
834	64088.9465976344\\
837	60293.5445673706\\
840	56690.2734582423\\
843	52753.8257656075\\
846	48410.5151300583\\
849	43107.760608719\\
852	37839.361717045\\
855	33986.0284005289\\
858	30201.1385322198\\
861	28029.7248079412\\
864	24742.3774994297\\
867	23017.4004180525\\
870	21745.9277703188\\
873	19837.4856447769\\
876	19521.811940691\\
879	18146.4608637433\\
882	17814.0891699018\\
885	17603.8727213507\\
888	16762.8533989277\\
891	15062.8106390227\\
894	14609.0968059602\\
897	13454.485228413\\
900	12043.1536736337\\
903	11975.7211255821\\
906	11045.6438848365\\
909	11012.3157454395\\
912	10237.2886266609\\
915	9512.24987756097\\
918	9473.83889109312\\
921	8812.7380906278\\
924	8801.57952718128\\
927	8395.17958188962\\
930	7947.71737521486\\
933	7950.91449295131\\
936	7832.63147365989\\
939	7823.47127899408\\
942	7771.88997588069\\
945	7684.93674881605\\
948	7719.95219482221\\
951	7723.29225822633\\
954	7751.1013284544\\
957	7850.06739124015\\
960	7858.93924080228\\
963	7945.0393651381\\
966	8073.40264161529\\
969	8103.55294179605\\
972	8234.70579563845\\
975	8401.95017327101\\
978	7988.81215474089\\
981	6765.75912812596\\
984	6773.79454606408\\
987	4132.75989733617\\
990	3853.62191395787\\
993	3891.79298351324\\
996	3801.67919152462\\
999	3942.38502497878\\
1002	4065.81539216714\\
1005	4149.29226505757\\
1008	4407.90076451159\\
1011	4682.53415175908\\
1014	4766.79957317829\\
1017	4855.01730189148\\
1020	4864.57136949506\\
1023	4579.91847033182\\
1026	4375.02051187431\\
1029	3956.0855155127\\
1032	3618.78125290856\\
1035	3271.81666289484\\
1038	2854.98048290611\\
1041	2545.89821761539\\
1044	2293.95742498638\\
1047	2072.68517874943\\
1050	1895.19348109065\\
1053	1881.59745709226\\
1056	1741.15742160281\\
1059	1729.12098062587\\
1062	1599.21504779655\\
1065	1475.77913484901\\
1068	1466.66424153406\\
1071	1350.27937795554\\
1074	1342.34741125469\\
1077	1232.36512248083\\
1080	1127.64716943697\\
1083	1121.25831461739\\
1086	1022.08693281922\\
1089	1016.16505822889\\
1092	923.05912394906\\
1095	834.771595109267\\
1098	829.715535005516\\
1101	747.053836272855\\
1104	742.191408560281\\
1107	664.717879313625\\
1110	592.336242571479\\
1113	588.009990800727\\
1116	521.075768079273\\
1119	516.912129206775\\
1122	455.274199714134\\
1125	398.550766309174\\
1128	394.82194901555\\
1131	343.440886387097\\
1134	339.845551136326\\
1137	293.717753440616\\
1140	252.569155205662\\
1143	249.372818609049\\
1146	213.448014814361\\
1149	210.390500609915\\
1152	179.770842724062\\
1155	154.160853907022\\
1158	151.487396908278\\
1161	131.128987331832\\
1164	128.546850538743\\
1167	113.404097475593\\
1170	103.254302431564\\
1173	101.043108535713\\
1176	97.9181152163492\\
1179	320.530589379541\\
1182	2859.54112370003\\
1185	17972.4223071933\\
1188	21130.6902835753\\
1191	21057.8334677997\\
1194	23559.3447534724\\
1197	22127.6406523697\\
1200	21676.1295772685\\
};
\addlegendentry{ODE-based-solver @ $P_0$};

\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=1200,
xlabel={$time (s)$},
xmajorgrids,
ymin=8,
ymax=11,
ylabel={(c) $\by^c_1$},
ymajorgrids,
at=(plot2.below south west),
anchor=above north west
]
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{0	10.5734745538313\\
3	10.5727388927961\\
6	10.5718712751619\\
9	10.5725770474836\\
12	10.5723119382302\\
15	10.5739049081585\\
18	10.5747303642031\\
21	10.5752418728901\\
24	10.5754286088778\\
27	10.5754203227203\\
30	10.5753386733238\\
33	10.5750804646383\\
36	10.5746069923685\\
39	10.5742523572439\\
42	10.5739225438425\\
45	10.5734859898026\\
48	10.5731053495547\\
51	10.5726697618276\\
54	10.5723575553083\\
57	10.5718624519219\\
60	10.5718602828638\\
63	10.5715255207147\\
66	10.5711442021148\\
69	10.5709051982178\\
72	10.5704105924975\\
75	10.5702559706366\\
78	10.5700557919778\\
81	10.5698348753162\\
84	10.5696744211922\\
87	10.5696385239639\\
90	10.5696113769834\\
93	10.5695520277933\\
96	10.5692871825351\\
99	10.5691973451594\\
102	10.5691612834696\\
105	10.5691554354843\\
108	10.5690277630756\\
111	10.5686833639727\\
114	10.5685991920861\\
117	10.5685023539817\\
120	10.5684771792947\\
123	10.5684052255045\\
126	10.5682636549591\\
129	10.5682978362787\\
132	10.568235820771\\
135	10.5685867545767\\
138	10.5686364398132\\
141	10.5683574345622\\
144	10.5684647287496\\
147	10.5688817743668\\
150	10.5674969556899\\
153	10.5648761379926\\
156	10.5876140800502\\
159	10.5932212870139\\
162	10.6280841772633\\
165	10.6685451726201\\
168	10.6852885606978\\
171	10.7281319791787\\
174	10.7435392495028\\
177	10.781433952866\\
180	10.8162830045261\\
183	10.8169635658331\\
186	10.8396756878625\\
189	10.8265849857851\\
192	10.8337613907309\\
195	10.8348151596501\\
198	10.7975252928149\\
201	10.7845419619973\\
204	10.7347812865812\\
207	10.7099721052462\\
210	10.682476316576\\
213	10.618424559466\\
216	10.5842709454754\\
219	10.5162651595272\\
222	10.4799291854529\\
225	10.4455120892487\\
228	10.3758687488645\\
231	10.3393552189294\\
234	10.2668650362124\\
237	10.22594673861\\
240	10.1851680464248\\
243	10.1061824251746\\
246	10.0625758863316\\
249	9.9829382142115\\
252	9.93839006518001\\
255	9.89696958433922\\
258	9.8188405288656\\
261	9.78129043847697\\
264	9.70942278715386\\
267	9.67726468953085\\
270	9.65123525501365\\
273	9.58878128620957\\
276	9.57132786536898\\
279	9.51816144689444\\
282	9.5056236686791\\
285	9.49808976207213\\
288	9.45098579128066\\
291	9.45273262636238\\
294	9.41925239531582\\
297	9.43593609911017\\
300	9.46451111417986\\
303	9.45419311648718\\
306	9.49806606136968\\
309	9.50042036866296\\
312	9.55212939821877\\
315	9.60935259630756\\
318	9.61497260361109\\
321	9.67297264577832\\
324	9.67789569737089\\
327	9.7332911601108\\
330	9.68470335052445\\
333	9.70060888495596\\
336	9.66619421076922\\
339	9.686264162602\\
342	9.66067568478127\\
345	9.70939223607759\\
348	9.72434640989315\\
351	9.74608773692585\\
354	9.76174518143085\\
357	9.73525208347393\\
360	9.71040329941155\\
363	9.73608996988488\\
366	9.7996552178603\\
369	9.80505508648218\\
372	9.85476999585362\\
375	9.80523800608823\\
378	9.81629846630886\\
381	9.77850371813082\\
384	9.79070072650803\\
387	9.84047058046115\\
390	9.89013885060536\\
393	9.88457599895521\\
396	9.93013832821254\\
399	9.91880613799498\\
402	9.9554650431587\\
405	9.99082628869287\\
408	9.96215769178853\\
411	9.98840432195898\\
414	9.95195982241465\\
417	9.96999896571004\\
420	9.98951056934401\\
423	9.94288850935314\\
426	9.96048449759387\\
429	9.9142198688358\\
432	9.93150944468158\\
435	9.95426167400188\\
438	9.90868523754699\\
441	9.81322246947752\\
444	9.79318375992534\\
447	9.70864510992441\\
450	9.62002597234996\\
453	9.59334125142555\\
456	9.50775770640243\\
459	9.48556569968544\\
462	9.41604003329103\\
465	9.35542543507708\\
468	9.36157441893056\\
471	9.32569824779336\\
474	9.35383129436955\\
477	9.34482780163657\\
480	9.34638738794605\\
483	9.40921788441254\\
486	9.43194206752686\\
489	9.51017163760907\\
492	9.54775083386565\\
495	9.58741314900127\\
498	9.67583388898271\\
501	9.71685841066254\\
504	9.80146120810194\\
507	9.8392794590874\\
510	9.87252976876693\\
513	9.94692208260235\\
516	9.972554929837\\
519	10.0368423019814\\
522	10.055343369183\\
525	10.0689365744175\\
528	10.1210686561078\\
531	10.1279247272942\\
534	10.1717731133389\\
537	10.1738035707983\\
540	10.172574166243\\
543	10.2085748500153\\
546	10.2038098370119\\
549	10.2347122696602\\
552	10.228164737592\\
555	10.2200761652789\\
558	10.247279879925\\
561	10.2370227043835\\
564	10.2597905082843\\
567	10.2482675456792\\
570	10.2356476812252\\
573	10.2564558495898\\
576	10.24424639889\\
579	10.2639926540574\\
582	10.2533410324224\\
585	10.2423737383186\\
588	10.262444042621\\
591	10.2520275581023\\
594	10.2708043206052\\
597	10.2612128642336\\
600	10.2510396461856\\
603	10.2692678232022\\
606	10.2591912386939\\
609	10.2758656591233\\
612	10.2662391274446\\
615	10.2558871519021\\
618	10.2716199509945\\
621	10.2611634963039\\
624	10.2752864561729\\
627	10.2651666896743\\
630	10.254356226708\\
633	10.2674695842639\\
636	10.2563927969532\\
639	10.2679581993472\\
642	10.2571610847095\\
645	10.2556058834093\\
648	10.2647137351888\\
651	10.2721494909083\\
654	10.2781970675272\\
657	10.2831397310811\\
660	10.2879647656494\\
663	10.2926051528924\\
666	10.2968835520496\\
669	10.30069713672\\
672	10.3074549590413\\
675	10.311791341748\\
678	10.3160122932304\\
681	10.3201430910952\\
684	10.3241845757935\\
687	10.3278249470848\\
690	10.3310793184515\\
693	10.3335306371996\\
696	10.3356365920584\\
699	10.3371485732449\\
702	10.3387098976491\\
705	10.3394651549097\\
708	10.3403804618546\\
711	10.3412793490719\\
714	10.3420290831112\\
717	10.3427092121192\\
720	10.3434936283754\\
723	10.3443272327566\\
726	10.3457559400304\\
729	10.3468418251916\\
732	10.3475827278778\\
735	10.3489503890992\\
738	10.3502331783082\\
741	10.3512687416338\\
744	10.352582837582\\
747	10.3539691566599\\
750	10.3553761335119\\
753	10.3568545657945\\
756	10.3584117368107\\
759	10.3599352231943\\
762	10.3616769516542\\
765	10.3630559608316\\
768	10.3645560866434\\
771	10.3659227391507\\
774	10.3672868880167\\
777	10.3695276355187\\
780	10.3503076393984\\
783	10.3523378990948\\
786	10.324250721766\\
789	10.3127351693539\\
792	10.3251655576542\\
795	10.3492520178811\\
798	10.3596498101805\\
801	10.3983458392299\\
804	10.4160384477738\\
807	10.4556890506869\\
810	10.4942870528138\\
813	10.5037122724959\\
816	10.5337693461296\\
819	10.5328244893675\\
822	10.550695740466\\
825	10.563294452228\\
828	10.5408929650854\\
831	10.5387390701156\\
834	10.5012656667851\\
837	10.4829516493706\\
840	10.4581910321885\\
843	10.3957137013687\\
846	10.35504362123\\
849	10.2774817444363\\
852	10.2206017728101\\
855	10.157845166492\\
858	10.0569193442401\\
861	9.98068441280597\\
864	9.86915838618325\\
867	9.78232850802848\\
870	9.69424493190274\\
873	9.57337645378638\\
876	9.48488881434963\\
879	9.36955281583463\\
882	9.28875750254362\\
885	9.21725798304393\\
888	9.122781705377\\
891	9.07023552791378\\
894	8.99757034193854\\
897	8.96530030370339\\
900	8.94572678157078\\
903	8.90248569106125\\
906	8.90180966082276\\
909	8.87646888014288\\
912	8.8897766970924\\
915	8.91141388091053\\
918	8.90096446461239\\
921	8.93042794988301\\
924	8.92610034940896\\
927	8.95829852217062\\
930	8.99404422142539\\
933	8.98911530938705\\
936	9.02428248555539\\
939	9.01835261191119\\
942	9.05040490899255\\
945	9.0843227986312\\
948	9.07175891460043\\
951	9.10297915606873\\
954	9.0882651717684\\
957	9.11566524341356\\
960	9.14517801845853\\
963	9.12361258351227\\
966	9.15078978486808\\
969	9.12776399739681\\
972	9.151802777436\\
975	9.17876649813547\\
978	9.15014214374963\\
981	9.17659346886468\\
984	9.14997409971235\\
987	9.08038234358258\\
990	9.00471320938978\\
993	8.97433779585009\\
996	8.88828626159342\\
999	8.84919930381799\\
1002	8.7671686010398\\
1005	8.74794946692519\\
1008	8.70952172863637\\
1011	8.67858725911372\\
1014	8.66041665728019\\
1017	8.61936861395028\\
1020	8.59357493324168\\
1023	8.62582791070553\\
1026	8.62759650632918\\
1029	8.68116647819399\\
1032	8.70498736145392\\
1035	8.73504152848489\\
1038	8.81197250602991\\
1041	8.85363005172608\\
1044	8.93784885455873\\
1047	8.98832087049801\\
1050	9.03961397647868\\
1053	9.13070717628877\\
1056	9.18294131753469\\
1059	9.27081432606474\\
1062	9.32023295487153\\
1065	9.36514749341269\\
1068	9.44344751906903\\
1071	9.48053631594864\\
1074	9.54877480245711\\
1077	9.57827939105021\\
1080	9.60271566713394\\
1083	9.65863636131628\\
1086	9.67616298344586\\
1089	9.72419300481935\\
1092	9.73697453855493\\
1095	9.74642750337853\\
1098	9.7867350619652\\
1101	9.79233975341418\\
1104	9.82755157609957\\
1107	9.83107297660603\\
1110	9.83259833828999\\
1113	9.86370983988674\\
1116	9.86330150597222\\
1119	9.89094630644365\\
1122	9.88953764984134\\
1125	9.88667249386347\\
1128	9.91164876912687\\
1131	9.90788876490311\\
1134	9.93046881910736\\
1137	9.926488945679\\
1140	9.9214366009355\\
1143	9.94232622208083\\
1146	9.93672933798402\\
1149	9.95556645919378\\
1152	9.94986733835353\\
1155	9.94320659261339\\
1158	9.96054520541479\\
1161	9.95345518820618\\
1164	9.96896294908342\\
1167	9.96189567905001\\
1170	9.95396079265378\\
1173	9.9681312289534\\
1176	9.96279298786993\\
1179	9.97413102330911\\
1182	10.0003351606775\\
1185	10.0279279038347\\
1188	10.0356420980455\\
1191	10.0700267385636\\
1194	10.0818267509633\\
1197	10.1144253237254\\
1200	10.1447822014289\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{0	10.5734745538313\\
3	10.5727388927961\\
6	10.5718712751619\\
9	10.5725770474836\\
12	10.5723119382302\\
15	10.5739049081585\\
18	10.5747303642031\\
21	10.5752418728901\\
24	10.5754286088778\\
27	10.5754203227203\\
30	10.5753386733238\\
33	10.5750804646383\\
36	10.5746069923685\\
39	10.5742523572439\\
42	10.5739225438425\\
45	10.5734859898026\\
48	10.5731053495547\\
51	10.5726697618276\\
54	10.5723575553083\\
57	10.5718624519219\\
60	10.5718602828638\\
63	10.5715255207147\\
66	10.5711442021148\\
69	10.5709051982178\\
72	10.5704105924975\\
75	10.5702559706366\\
78	10.5700557919778\\
81	10.5698348753162\\
84	10.5696744211922\\
87	10.5696385239639\\
90	10.5696113769834\\
93	10.5695520277933\\
96	10.5692871825351\\
99	10.5691973451594\\
102	10.5691612834696\\
105	10.5691554354843\\
108	10.5690277630756\\
111	10.5686833639727\\
114	10.5685991920861\\
117	10.5685023539817\\
120	10.5684771792947\\
123	10.5684052255045\\
126	10.5682636549591\\
129	10.5682978362787\\
132	10.568235820771\\
135	10.5685867545767\\
138	10.5686364398132\\
141	10.5683574345622\\
144	10.5684647287496\\
147	10.5688817743668\\
150	10.5674969556899\\
153	10.5648761379926\\
156	10.5745358550882\\
159	10.5820090897377\\
162	10.6136307713313\\
165	10.6379795145613\\
168	10.6589065166664\\
171	10.6948918695948\\
174	10.7174077372626\\
177	10.7536569502299\\
180	10.7984090594632\\
183	10.8128531333861\\
186	10.849782974794\\
189	10.8543534421667\\
192	10.8789531454288\\
195	10.898035444799\\
198	10.8803349761145\\
201	10.884260197528\\
204	10.8509642674487\\
207	10.8383115161355\\
210	10.8190389415515\\
213	10.760128871703\\
216	10.7250787778073\\
219	10.6531278541693\\
222	10.5947093000084\\
225	10.5490667846591\\
228	10.4669677924729\\
231	10.4141312397657\\
234	10.3264069811849\\
237	10.2671286947477\\
240	10.2074218412504\\
243	10.1121975828751\\
246	10.0501180401677\\
249	9.95545120448028\\
252	9.89407047889394\\
255	9.83691104322473\\
258	9.74782467346366\\
261	9.69782232946246\\
264	9.61864797575615\\
267	9.57780713343304\\
270	9.54476651530742\\
273	9.4807541106565\\
276	9.45966590177458\\
279	9.40807582300042\\
282	9.37798066398491\\
285	9.37332982458175\\
288	9.3327959949576\\
291	9.33603678093727\\
294	9.30865511771643\\
297	9.32680832783552\\
300	9.35675512594812\\
303	9.35310879074522\\
306	9.39839632779895\\
309	9.40677951749583\\
312	9.45903230029746\\
315	9.51573816833082\\
318	9.52539239795347\\
321	9.58090033883879\\
324	9.58788694972904\\
327	9.61235723907256\\
330	9.62998331564137\\
333	9.6334015898932\\
336	9.64652763813607\\
339	9.64443969301033\\
342	9.68418743233829\\
345	9.69675412306785\\
348	9.69148701158299\\
351	9.64777991842834\\
354	9.66466726873482\\
357	9.64037531110557\\
360	9.64081502846533\\
363	9.66640342793753\\
366	9.72810892857206\\
369	9.73953248466661\\
372	9.7510938929182\\
375	9.71710970414917\\
378	9.73606525201856\\
381	9.7452292799201\\
384	9.75378553044708\\
387	9.80185971450483\\
390	9.85052439400144\\
393	9.8447535347794\\
396	9.88877924388852\\
399	9.87652165932467\\
402	9.91073368208367\\
405	9.94333257912036\\
408	9.91295197029677\\
411	9.93605236025645\\
414	9.89750326950436\\
417	9.91221005261134\\
420	9.9283528992833\\
423	9.87973665996883\\
426	9.89401641572634\\
429	9.84592837492501\\
432	9.86005015307828\\
435	9.87968831674716\\
438	9.83268600836453\\
441	9.81852906310123\\
444	9.78217112511794\\
447	9.68749626048354\\
450	9.59508525037301\\
453	9.56164304140033\\
456	9.46844876232838\\
459	9.43415913855204\\
462	9.34807246281557\\
465	9.26759809933007\\
468	9.25186880947658\\
471	9.19083259933711\\
474	9.19288119557226\\
477	9.15690746496031\\
480	9.13187589333758\\
483	9.1691750113943\\
486	9.16822000614034\\
489	9.22505923065767\\
492	9.24602244808734\\
495	9.274116475887\\
498	9.35604293275641\\
501	9.39644597117946\\
504	9.48439972800537\\
507	9.53026908632598\\
510	9.57454021514605\\
513	9.66175339816329\\
516	9.70210315782625\\
519	9.78153565328977\\
522	9.81576361348028\\
525	9.84475394092712\\
528	9.91170796585475\\
531	9.93265196215759\\
534	9.98974197246083\\
537	10.0039813398648\\
540	10.0138698545195\\
543	10.0602416912168\\
546	10.0646177266228\\
549	10.104057620797\\
552	10.1049121427736\\
555	10.1114668422606\\
558	10.1437125735101\\
561	10.1376790723163\\
564	10.1651448615623\\
567	10.1573575974417\\
570	10.1481187879846\\
573	10.17273599356\\
576	10.1634204547992\\
579	10.1865949103221\\
582	10.1786007975442\\
585	10.1701885798708\\
588	10.1934608588777\\
591	10.1854986363956\\
594	10.2073666507747\\
597	10.200158573556\\
600	10.1923078790022\\
603	10.2135019582707\\
606	10.2056496763448\\
609	10.2251632773612\\
612	10.2176608163954\\
615	10.2093524191887\\
618	10.2277445388429\\
621	10.2192129127017\\
624	10.2358605558707\\
627	10.2275678118068\\
630	10.2185144926619\\
633	10.2339922856721\\
636	10.2245716494624\\
639	10.2383785094834\\
642	10.2291500330426\\
645	10.219206897361\\
648	10.2319416438228\\
651	10.2270865505984\\
654	10.2376229772174\\
657	10.2454573639264\\
660	10.2524331807485\\
663	10.2589159602411\\
666	10.264830180734\\
669	10.2701478133967\\
672	10.2782850652209\\
675	10.2839114885169\\
678	10.289366625828\\
681	10.2946879270841\\
684	10.2998352216789\\
687	10.3045317987925\\
690	10.3087916235646\\
693	10.3121979772639\\
696	10.3152162151175\\
699	10.3175937291636\\
702	10.3199678926434\\
705	10.3215277681814\\
708	10.3231843166291\\
711	10.324792943113\\
714	10.3262138624288\\
717	10.3275375589888\\
720	10.328935123044\\
723	10.3303485694326\\
726	10.3323232936625\\
729	10.3339392803532\\
732	10.3352011924058\\
735	10.3370546271715\\
738	10.3387989856874\\
741	10.3402816157694\\
744	10.3420199849676\\
747	10.3438170640727\\
750	10.3456183992506\\
753	10.3474717179792\\
756	10.3493927065733\\
759	10.3512625323032\\
762	10.3533403994732\\
765	10.3550434088124\\
768	10.3568516659839\\
771	10.3585181256034\\
774	10.3601674759006\\
777	10.362682265468\\
780	10.3579209207106\\
783	10.3582402277531\\
786	10.3351448201783\\
789	10.3282100063153\\
792	10.3282658402514\\
795	10.3505572908921\\
798	10.3687984856341\\
801	10.411111593069\\
804	10.4427087200005\\
807	10.4805947058305\\
810	10.5232938419747\\
813	10.5651336927054\\
816	10.6166349204374\\
819	10.6584088970942\\
822	10.7115693658786\\
825	10.7735427769105\\
828	10.8048617815649\\
831	10.8532161340029\\
834	10.8715986731183\\
837	10.9060920671451\\
840	10.9310089423353\\
843	10.916190697307\\
846	10.9195135623499\\
849	10.8849036141899\\
852	10.8694870771486\\
855	10.8474030087471\\
858	10.7871162802775\\
861	10.7502392648267\\
864	10.6767394192203\\
867	10.6265314046274\\
870	10.5718443788341\\
873	10.479224428379\\
876	10.4126368781172\\
879	10.3091128204839\\
882	10.2300758085345\\
885	10.1465605753366\\
888	10.0239047225761\\
891	9.92788030633952\\
894	9.79483154024443\\
897	9.68850529383744\\
900	9.5818445598789\\
903	9.44247035837948\\
906	9.33904750700928\\
909	9.21025873102353\\
912	9.12040659397383\\
915	9.04360308291667\\
918	8.94643595291961\\
921	8.89632010487168\\
924	8.82885778829217\\
927	8.80650209800063\\
930	8.80017245678756\\
933	8.77113207642253\\
936	8.78786023182864\\
939	8.77934289704492\\
942	8.81168182407145\\
945	8.85268099415118\\
948	8.85903470146483\\
951	8.90698687439902\\
954	8.91782013851184\\
957	8.96637799829428\\
960	9.01727006791755\\
963	9.02294521322036\\
966	9.07008207795244\\
969	9.07125698732691\\
972	9.11172760602733\\
975	9.15246620401829\\
978	9.14132255669946\\
981	9.1764258455771\\
984	9.1622112786793\\
987	9.14950394844038\\
990	9.13287425076303\\
993	9.09033204311723\\
996	9.04614525113741\\
999	8.98681178553047\\
1002	8.93344248866291\\
1005	8.82405667636648\\
1008	8.77038476878881\\
1011	8.68244541692492\\
1014	8.63440791236876\\
1017	8.55670689708249\\
1020	8.55747792174525\\
1023	8.51080290791401\\
1026	8.45586477090431\\
1029	8.43727676470176\\
1032	8.39595451088471\\
1035	8.36711180039506\\
1038	8.3902921152026\\
1041	8.3850846955847\\
1044	8.42633398140315\\
1047	8.44042100800502\\
1050	8.45984918904431\\
1053	8.52160583797318\\
1056	8.55160748406332\\
1059	8.61993291705145\\
1062	8.65832294674135\\
1065	8.69823125434666\\
1068	8.77560750414996\\
1071	8.82046486439783\\
1074	8.89997482729248\\
1077	8.94871193006415\\
1080	8.9969415350425\\
1083	9.0787692059297\\
1086	9.12699720216653\\
1089	9.20595644197172\\
1092	9.25201216313929\\
1095	9.29430581299593\\
1098	9.36542028274996\\
1101	9.4012592848377\\
1104	9.46405662179002\\
1107	9.49384674007821\\
1110	9.51944718520597\\
1113	9.57233931825713\\
1116	9.59220614252985\\
1119	9.63829516003743\\
1122	9.65400429456079\\
1125	9.6668378061422\\
1128	9.70639193644074\\
1131	9.71608709827694\\
1134	9.75137152392962\\
1137	9.75913207761403\\
1140	9.76507424564903\\
1143	9.79666359072656\\
1146	9.80094209446318\\
1149	9.82957042581611\\
1152	9.83290362727927\\
1155	9.8348835844566\\
1158	9.86100077302896\\
1161	9.86194078808827\\
1164	9.8857138815316\\
1167	9.88618081945827\\
1170	9.88552950400998\\
1173	9.90733146894878\\
1176	9.90579028940173\\
1179	9.92486348213322\\
1182	9.94504401401987\\
1185	9.97898832308827\\
1188	9.99508006221025\\
1191	10.0239835769168\\
1194	10.0472395184\\
1197	10.0928602286333\\
1200	10.138929859198\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{0	10.5734745538313\\
3	10.5727388927961\\
6	10.5718712751619\\
9	10.5725770474836\\
12	10.5723121313261\\
15	10.5739050327965\\
18	10.5747304310007\\
21	10.5752418604113\\
24	10.5754284812522\\
27	10.5754200597227\\
30	10.575338241622\\
33	10.5750798448643\\
36	10.574606192931\\
39	10.574251349927\\
42	10.5739213259231\\
45	10.5734845734958\\
48	10.573103734379\\
51	10.5726679641183\\
54	10.5723555756318\\
57	10.571860315266\\
60	10.5718579561002\\
63	10.5715230426473\\
66	10.5711415891732\\
69	10.5709024515097\\
72	10.5704077416663\\
75	10.5702529974583\\
78	10.5700527079398\\
81	10.569831686678\\
84	10.5696711327997\\
87	10.5696351324536\\
90	10.5696078886402\\
93	10.5695484553789\\
96	10.5692835454354\\
99	10.5691936320771\\
102	10.5691574947409\\
105	10.5691515708123\\
108	10.5690238378644\\
111	10.5686793990334\\
114	10.5685951709512\\
117	10.5684982793257\\
120	10.5684730476785\\
123	10.5684010448537\\
126	10.5682594349356\\
129	10.5682935678936\\
132	10.568231511723\\
135	10.5685823745695\\
138	10.5686320152094\\
141	10.5683529900977\\
144	10.5684602377271\\
147	10.5688772188035\\
150	10.5674923935539\\
153	10.564871534353\\
156	10.5876095689582\\
159	10.593205367739\\
162	10.6280422631527\\
165	10.6685278804528\\
168	10.6853647752807\\
171	10.728348674984\\
174	10.7439052630563\\
177	10.7819384210504\\
180	10.8169274689124\\
183	10.8177525383607\\
186	10.8406150213128\\
189	10.8276669449888\\
192	10.8349867380757\\
195	10.8362881184483\\
198	10.799411941248\\
201	10.7869355852836\\
204	10.7377445886049\\
207	10.7135957824418\\
210	10.6867951588801\\
213	10.6234051540818\\
216	10.5899058325763\\
219	10.5224785774804\\
222	10.4866774765769\\
225	10.4527114400187\\
228	10.3834100452668\\
231	10.3472105084971\\
234	10.2749433828346\\
237	10.234209406603\\
240	10.1935616384826\\
243	10.1146258945792\\
246	10.0710905840276\\
249	9.99140949910793\\
252	9.94668378599264\\
255	9.90494422757464\\
258	9.82632673387401\\
261	9.78818437802765\\
264	9.7155587938318\\
267	9.68258456442426\\
270	9.65568016855307\\
273	9.59230146774828\\
276	9.5739456018261\\
279	9.51987717070605\\
282	9.50647797624944\\
285	9.49812757490855\\
288	9.45025060346856\\
291	9.45126438188504\\
294	9.41710876657958\\
297	9.43316191166564\\
300	9.46110150446025\\
303	9.45009249373664\\
306	9.49323848154367\\
309	9.4948969176788\\
312	9.54586606596838\\
315	9.60240686048249\\
318	9.60749238300326\\
321	9.66500932502006\\
324	9.66960574519683\\
327	9.72474860371379\\
330	9.6761594970109\\
333	9.6921619065518\\
336	9.65802435660713\\
339	9.67843229445872\\
342	9.65332369546378\\
345	9.66994957948454\\
348	9.69163945839994\\
351	9.71625898553492\\
354	9.7342267409238\\
357	9.71016897211911\\
360	9.69745457583048\\
363	9.7213376369683\\
366	9.78301082316628\\
369	9.78787737166042\\
372	9.83640438418819\\
375	9.78735033942918\\
378	9.79804986586104\\
381	9.76070204345775\\
384	9.77257029730066\\
387	9.82138721738639\\
390	9.870132428227\\
393	9.864562132326\\
396	9.90933616619827\\
399	9.8981558563863\\
402	9.93413323776768\\
405	9.96884616484297\\
408	9.94056592048224\\
411	9.9660871772327\\
414	9.9297397721779\\
417	9.94683697522713\\
420	9.96523734986557\\
423	9.91842833506283\\
426	9.93464116230772\\
429	9.8879894137755\\
432	9.90372475907842\\
435	9.92481726564904\\
438	9.87876506391049\\
441	9.7838803696449\\
444	9.76315613362927\\
447	9.6790352491702\\
450	9.59084496054417\\
453	9.56353485688534\\
456	9.47848009839559\\
459	9.45585024364149\\
462	9.3869852029421\\
465	9.32709922421404\\
468	9.33304622207487\\
471	9.29797486724816\\
474	9.32598545951033\\
477	9.31775111153439\\
480	9.32002910123638\\
483	9.38263117759728\\
486	9.40600650914599\\
489	9.48406544644187\\
492	9.52230698526647\\
495	9.56263894422939\\
498	9.65093298394515\\
501	9.6926572107226\\
504	9.77722014482985\\
507	9.81579983730721\\
510	9.84983408285026\\
513	9.92427697336004\\
516	9.95070871188225\\
519	10.01511140269\\
522	10.0344165268795\\
525	10.0488160004718\\
528	10.1010829372303\\
531	10.1087281745162\\
534	10.1527181332604\\
537	10.1554956627519\\
540	10.1549935076582\\
543	10.1910940682727\\
546	10.1870011989139\\
549	10.2179736203662\\
552	10.2120281807257\\
555	10.2045116812203\\
558	10.2317076535189\\
561	10.221951111493\\
564	10.2446672562\\
567	10.2335719689348\\
570	10.2213546903397\\
573	10.2420425049252\\
576	10.2301793352511\\
579	10.2497704308013\\
582	10.2394016057413\\
585	10.2286946962398\\
588	10.2485465190618\\
591	10.238345281151\\
594	10.2568809551365\\
597	10.2474571391478\\
600	10.237444545369\\
603	10.2554037523832\\
606	10.2454670769443\\
609	10.2618736784342\\
612	10.2523676941364\\
615	10.2421335223191\\
618	10.2575893777058\\
621	10.247234645167\\
624	10.2610819898606\\
627	10.2510440591363\\
630	10.2403129210841\\
633	10.253142245229\\
636	10.2421330790547\\
639	10.2534182291464\\
642	10.2426740034617\\
645	10.2511688087978\\
648	10.2584311001538\\
651	10.2647755144425\\
654	10.2702872898961\\
657	10.2748875898245\\
660	10.2794680355073\\
663	10.2839091409695\\
666	10.2880330923025\\
669	10.2917201337148\\
672	10.2983726584445\\
675	10.3026327292058\\
678	10.3067872206162\\
681	10.3108602876448\\
684	10.3148587515444\\
687	10.3184625907403\\
690	10.3216850167947\\
693	10.3241079948825\\
696	10.3261906637506\\
699	10.3276792047003\\
702	10.3292261012129\\
705	10.3299527352443\\
708	10.3308522244248\\
711	10.3317366586064\\
714	10.3324726146237\\
717	10.3331408813049\\
720	10.3339148122415\\
723	10.3347389899297\\
726	10.3361735751021\\
729	10.337251135237\\
732	10.3379753182106\\
735	10.3393426361553\\
738	10.3406254240748\\
741	10.3416625662614\\
744	10.3429789638466\\
747	10.3443685666119\\
750	10.345779729136\\
753	10.3472628370634\\
756	10.348825575047\\
759	10.3503551614998\\
762	10.3521036253092\\
765	10.3534905063557\\
768	10.354998886837\\
771	10.3563744697105\\
774	10.3577476883612\\
777	10.3599963530102\\
780	10.3408071271473\\
783	10.3428282111115\\
786	10.3146369436564\\
789	10.3028142662361\\
792	10.3147405647453\\
795	10.3380904794668\\
798	10.3476310882668\\
801	10.3854651088043\\
804	10.4024854385934\\
807	10.4416125589248\\
810	10.4798096063771\\
813	10.4889441309888\\
816	10.5187149833701\\
819	10.5175457162785\\
822	10.5351287995166\\
825	10.5473968701969\\
828	10.5246251482647\\
831	10.5219095806115\\
834	10.4838087918204\\
837	10.4647173104411\\
840	10.4390949524785\\
843	10.3757358665114\\
846	10.3340304898279\\
849	10.2554317893658\\
852	10.1973419680354\\
855	10.1332525583029\\
858	10.0309418894779\\
861	9.95305481126315\\
864	9.8398574360996\\
867	9.75115056139382\\
870	9.66118615467422\\
873	9.53867518494822\\
876	9.44858102072554\\
879	9.33209862975117\\
882	9.25033021100901\\
885	9.17823359197435\\
888	9.08371054172614\\
891	9.03123275102619\\
894	8.95910416490578\\
897	8.92739009877685\\
900	8.90853707939502\\
903	8.86628845544287\\
906	8.86647315590806\\
909	8.8422348152479\\
912	8.85647980615432\\
915	8.87908759213329\\
918	8.86980345035529\\
921	8.90023416247776\\
924	8.89698948400933\\
927	8.93004348440333\\
930	8.96658289716331\\
933	8.9625135702353\\
936	8.99829069653792\\
939	8.99301700359044\\
942	9.02546294142975\\
945	9.05967052947409\\
948	9.04742516617925\\
951	9.07871379083519\\
954	9.06411119967954\\
957	9.09137713585524\\
960	9.12067769015978\\
963	9.09897016912635\\
966	9.12579212301947\\
969	9.10251278173994\\
972	9.12607904984084\\
975	9.15253844817568\\
978	9.12355118089472\\
981	9.14946025472375\\
984	9.12246730083691\\
987	9.05273571742655\\
990	8.97693003038862\\
993	8.94624114912764\\
996	8.86004343451984\\
999	8.82061398898147\\
1002	8.73844095886982\\
1005	8.73886274296781\\
1008	8.69514383339722\\
1011	8.62256158253771\\
1014	8.61260812750741\\
1017	8.57616903635083\\
1020	8.5528118223583\\
1023	8.58569250167612\\
1026	8.5886276620405\\
1029	8.64219571593808\\
1032	8.6667489804075\\
1035	8.69741351109591\\
1038	8.77397099152122\\
1041	8.81600694544512\\
1044	8.89963323383527\\
1047	8.95019882534302\\
1050	9.00167021126441\\
1053	9.09247569288515\\
1056	9.14548913649445\\
1059	9.23360550711301\\
1062	9.28425145301923\\
1065	9.33053941498813\\
1068	9.40953235766502\\
1071	9.44803100502508\\
1074	9.51691307117602\\
1077	9.54764020931533\\
1080	9.57317966033767\\
1083	9.6294212987874\\
1086	9.64780401672646\\
1089	9.69595794859109\\
1092	9.70939294020196\\
1095	9.71942968426779\\
1098	9.75966376723016\\
1101	9.76574397683305\\
1104	9.80082258056533\\
1107	9.80473633059519\\
1110	9.80661971203049\\
1113	9.83749989724153\\
1116	9.83736631246604\\
1119	9.86471985130779\\
1122	9.86349580316897\\
1125	9.8607805104586\\
1128	9.88536543266698\\
1131	9.88168827895061\\
1134	9.9038368156084\\
1137	9.89988219835719\\
1140	9.8948398498367\\
1143	9.91525242418193\\
1146	9.9096345116966\\
1149	9.92798377027165\\
1152	9.92223336234296\\
1155	9.9155194940013\\
1158	9.93236554507791\\
1161	9.92522934950023\\
1164	9.94027777364086\\
1167	9.93318210062852\\
1170	9.92523666539424\\
1173	9.93899979667315\\
1176	9.94382328722371\\
1179	9.9531414533156\\
1182	9.97828298650277\\
1185	10.0052458170536\\
1188	10.0125506458996\\
1191	10.0465106167648\\
1194	10.0580791237962\\
1197	10.0905589887163\\
1200	10.120957119036\\
};
\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt,forget plot]
  table[row sep=crcr]{0	9\\
3	9\\
6	9\\
9	9\\
12	9\\
15	9\\
18	9\\
21	9\\
24	9\\
27	9\\
30	9\\
33	9\\
36	9\\
39	9\\
42	9\\
45	9\\
48	9\\
51	9\\
54	9\\
57	9\\
60	9\\
63	9\\
66	9\\
69	9\\
72	9\\
75	9\\
78	9\\
81	9\\
84	9\\
87	9\\
90	9\\
93	9\\
96	9\\
99	9\\
102	9\\
105	9\\
108	9\\
111	9\\
114	9\\
117	9\\
120	9\\
123	9\\
126	9\\
129	9\\
132	9\\
135	9\\
138	9\\
141	9\\
144	9\\
147	9\\
150	9\\
153	9\\
156	9\\
159	9\\
162	9\\
165	9\\
168	9\\
171	9\\
174	9\\
177	9\\
180	9\\
183	9\\
186	9\\
189	9\\
192	9\\
195	9\\
198	9\\
201	9\\
204	9\\
207	9\\
210	9\\
213	9\\
216	9\\
219	9\\
222	9\\
225	9\\
228	9\\
231	9\\
234	9\\
237	9\\
240	9\\
243	9\\
246	9\\
249	9\\
252	9\\
255	9\\
258	9\\
261	9\\
264	9\\
267	9\\
270	9\\
273	9\\
276	9\\
279	9\\
282	9\\
285	9\\
288	9\\
291	9\\
294	9\\
297	9\\
300	9\\
303	9\\
306	9\\
309	9\\
312	9\\
315	9\\
318	9\\
321	9\\
324	9\\
327	9\\
330	9\\
333	9\\
336	9\\
339	9\\
342	9\\
345	9\\
348	9\\
351	9\\
354	9\\
357	9\\
360	9\\
363	9\\
366	9\\
369	9\\
372	9\\
375	9\\
378	9\\
381	9\\
384	9\\
387	9\\
390	9\\
393	9\\
396	9\\
399	9\\
402	9\\
405	9\\
408	9\\
411	9\\
414	9\\
417	9\\
420	9\\
423	9\\
426	9\\
429	9\\
432	9\\
435	9\\
438	9\\
441	9\\
444	9\\
447	9\\
450	9\\
453	9\\
456	9\\
459	9\\
462	9\\
465	9\\
468	9\\
471	9\\
474	9\\
477	9\\
480	9\\
483	9\\
486	9\\
489	9\\
492	9\\
495	9\\
498	9\\
501	9\\
504	9\\
507	9\\
510	9\\
513	9\\
516	9\\
519	9\\
522	9\\
525	9\\
528	9\\
531	9\\
534	9\\
537	9\\
540	9\\
543	9\\
546	9\\
549	9\\
552	9\\
555	9\\
558	9\\
561	9\\
564	9\\
567	9\\
570	9\\
573	9\\
576	9\\
579	9\\
582	9\\
585	9\\
588	9\\
591	9\\
594	9\\
597	9\\
600	9\\
603	9\\
606	9\\
609	9\\
612	9\\
615	9\\
618	9\\
621	9\\
624	9\\
627	9\\
630	9\\
633	9\\
636	9\\
639	9\\
642	9\\
645	9\\
648	9\\
651	9\\
654	9\\
657	9\\
660	9\\
663	9\\
666	9\\
669	9\\
672	9\\
675	9\\
678	9\\
681	9\\
684	9\\
687	9\\
690	9\\
693	9\\
696	9\\
699	9\\
702	9\\
705	9\\
708	9\\
711	9\\
714	9\\
717	9\\
720	9\\
723	9\\
726	9\\
729	9\\
732	9\\
735	9\\
738	9\\
741	9\\
744	9\\
747	9\\
750	9\\
753	9\\
756	9\\
759	9\\
762	9\\
765	9\\
768	9\\
771	9\\
774	9\\
777	9\\
780	9\\
783	9\\
786	9\\
789	9\\
792	9\\
795	9\\
798	9\\
801	9\\
804	9\\
807	9\\
810	9\\
813	9\\
816	9\\
819	9\\
822	9\\
825	9\\
828	9\\
831	9\\
834	9\\
837	9\\
840	9\\
843	9\\
846	9\\
849	9\\
852	9\\
855	9\\
858	9\\
861	9\\
864	9\\
867	9\\
870	9\\
873	9\\
876	9\\
879	9\\
882	9\\
885	9\\
888	9\\
891	9\\
894	9\\
897	9\\
900	9\\
903	9\\
906	9\\
909	9\\
912	9\\
915	9\\
918	9\\
921	9\\
924	9\\
927	9\\
930	9\\
933	9\\
936	9\\
939	9\\
942	9\\
945	9\\
948	9\\
951	9\\
954	9\\
957	9\\
960	9\\
963	9\\
966	9\\
969	9\\
972	9\\
975	9\\
978	9\\
981	9\\
984	9\\
987	9\\
990	9\\
993	9\\
996	9\\
999	9\\
1002	9\\
1005	9\\
1008	9\\
1011	9\\
1014	9\\
1017	9\\
1020	9\\
1023	9\\
1026	9\\
1029	9\\
1032	9\\
1035	9\\
1038	9\\
1041	9\\
1044	9\\
1047	9\\
1050	9\\
1053	9\\
1056	9\\
1059	9\\
1062	9\\
1065	9\\
1068	9\\
1071	9\\
1074	9\\
1077	9\\
1080	9\\
1083	9\\
1086	9\\
1089	9\\
1092	9\\
1095	9\\
1098	9\\
1101	9\\
1104	9\\
1107	9\\
1110	9\\
1113	9\\
1116	9\\
1119	9\\
1122	9\\
1125	9\\
1128	9\\
1131	9\\
1134	9\\
1137	9\\
1140	9\\
1143	9\\
1146	9\\
1149	9\\
1152	9\\
1155	9\\
1158	9\\
1161	9\\
1164	9\\
1167	9\\
1170	9\\
1173	9\\
1176	9\\
1179	9\\
1182	9\\
1185	9\\
1188	9\\
1191	9\\
1194	9\\
1197	9\\
1200	9\\
};
\end{axis}
\end{tikzpicture}%

==> pui_auto_i5.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=5,
xmax=125,
xlabel={Size of the optimisation vector},
xmajorgrids,
ymode=log,
ymin=0.1,
ymax=1400,
yminorticks=true,
ylabel={Computing time},
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=red,solid,line width=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{5	0.151888888888889\\
10	0.871764705882353\\
15	2.614\\
20	5.828\\
25	10.968\\
30	18.4666666666667\\
35	28.8\\
40	42.3823529411765\\
45	59.7083333333333\\
50	81.1666666666667\\
55	107.307692307692\\
60	138.4\\
65	175.125\\
70	217.666666666667\\
75	266.8\\
80	322.75\\
85	386\\
90	457\\
95	536\\
100	624\\
105	721.5\\
110	828\\
115	944\\
120	1071\\
125	1209\\
};
\addlegendentry{TSXP574634M (ms)};

\addplot [color=black,solid,line width=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{5	0.1192400011924\\
10	0.430320017212801\\
15	0.977242619712221\\
20	1.83008029281285\\
25	3.08906153466827\\
30	4.86576311408839\\
35	7.26376116220179\\
40	10.4083266613291\\
45	14.4781442735727\\
50	19.485\\
55	25.4799324092543\\
60	32.7411830860981\\
65	40.5900473242831\\
70	50.6385681021709\\
75	62.4235350367735\\
80	74.8635516506922\\
85	90.7299754203894\\
90	106.277782817745\\
95	125.130862646566\\
100	145.681456814568\\
105	170.750880071089\\
110	195.81042360412\\
115	225.592458429712\\
120	256.842105263158\\
125	291.315760691239\\
};
\addlegendentry{I5-2520M ($\mu s$)};

\end{axis}
\end{tikzpicture}%

==> res_c.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=1200,
xtick={0,200,400,600,800,1000,1200},
xticklabels={\empty},
xmajorgrids,
ymin=58,
ymax=63,
ylabel={(b)$\by^c_2$},
ymajorgrids,
name=plot2
]
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{0	60\\
3	59.9958941476243\\
6	59.9878950790394\\
9	59.9802667247048\\
12	59.9751438400394\\
15	59.9703639112473\\
18	59.9643469880726\\
21	59.9590059838543\\
24	59.9537111729186\\
27	59.9497380936912\\
30	59.9451894127982\\
33	59.9404558384978\\
36	59.9365158812425\\
39	59.9338579544327\\
42	59.9303453612638\\
45	59.9271612343036\\
48	59.9236301898695\\
51	59.9195998718597\\
54	59.9156971728959\\
57	59.9136053147155\\
60	59.911804033592\\
63	59.908496127042\\
66	59.9045056244386\\
69	59.9011466742089\\
72	59.8980133037339\\
75	59.8954369218795\\
78	59.8936695821975\\
81	59.891007974068\\
84	59.8891340061576\\
87	59.8868894642891\\
90	59.8833747534091\\
93	59.8802002557316\\
96	59.8781220651686\\
99	59.8751551880452\\
102	59.873489194925\\
105	59.8710356234213\\
108	59.8685438607784\\
111	59.8655659493653\\
114	59.8636233800649\\
117	59.8621857677387\\
120	59.8605732018498\\
123	59.8579741432519\\
126	59.8551921257227\\
129	59.8527998351213\\
132	59.8514761085858\\
135	59.8495989319547\\
138	59.8473307314188\\
141	59.8455065584523\\
144	59.843406251063\\
147	59.8976292059561\\
150	60.0654837245101\\
153	60.2418376135733\\
156	60.402985881598\\
159	60.5437007331607\\
162	60.6656225279964\\
165	60.7790315498049\\
168	60.8682320197355\\
171	60.946868949201\\
174	61.0100247655173\\
177	61.057998658966\\
180	61.0978451301978\\
183	61.1207705882757\\
186	61.1360141657\\
189	61.1420688417531\\
192	61.1433471072346\\
195	61.1430966925058\\
198	61.1422274636894\\
201	61.1418677379514\\
204	61.1417099852996\\
207	61.1410968528763\\
210	61.1437049952243\\
213	61.1802697449835\\
216	61.2174840292651\\
219	61.2447220832162\\
222	61.2579639451885\\
225	61.2637254155814\\
228	61.2546369521805\\
231	61.2480168987635\\
234	61.2462822893039\\
237	61.2420002818363\\
240	61.2381921849577\\
243	61.2338911540202\\
246	61.2293625052673\\
249	61.2246536610982\\
252	61.2191675024717\\
255	61.2149346474305\\
258	61.2113744095803\\
261	61.2068817343505\\
264	61.2024783729852\\
267	61.1981668444032\\
270	61.1933024533116\\
273	61.161624949931\\
276	61.1136763259811\\
279	61.0648914490644\\
282	61.0359193321945\\
285	61.0159102983851\\
288	61.0128769211399\\
291	61.0182346050976\\
294	61.0360170056101\\
297	61.0486225035269\\
300	61.0593839266054\\
303	61.0663913531249\\
306	61.0730804709205\\
309	61.0794254416374\\
312	61.0841631466828\\
315	61.0876525398397\\
318	61.0912426050049\\
321	61.082376027406\\
324	61.0432256268816\\
327	61.0170644335174\\
330	60.9979875771805\\
333	61.0004844959515\\
336	61.0126758107164\\
339	61.0386872519408\\
342	61.0474998402204\\
345	61.0510958091949\\
348	61.0474046496931\\
351	61.0434142163149\\
354	61.0406339714639\\
357	61.0414329814323\\
360	61.0438109032678\\
363	61.0464564553245\\
366	61.0456993491408\\
369	61.0401311814536\\
372	61.0353413604922\\
375	61.0322820768011\\
378	61.0681940475119\\
381	61.1179668080589\\
384	61.1667762555445\\
387	61.192328255881\\
390	61.2079782355271\\
393	61.2091163259035\\
396	61.202884693178\\
399	61.1861393395424\\
402	61.1694809054563\\
405	61.1521911709505\\
408	61.1451921999736\\
411	61.1411846157663\\
414	61.1388353298378\\
417	61.1348196740589\\
420	61.1309828696245\\
423	61.1312344615357\\
426	61.1310528736196\\
429	61.1309575879502\\
432	61.1323413666526\\
435	61.1305202061551\\
438	60.9966266148376\\
441	60.8323138708775\\
444	60.6789879464379\\
447	60.5458158998146\\
450	60.4229289396975\\
453	60.3214763103868\\
456	60.2285703309266\\
459	60.1511302103626\\
462	60.094164744718\\
465	60.0446173239351\\
468	60.0185581718481\\
471	60.0041526309931\\
474	60.006054504506\\
477	60.0289644396767\\
480	60.0596360132762\\
483	60.1096566880938\\
486	60.1569326050396\\
489	60.1966304401942\\
492	60.2301771055433\\
495	60.2605079547096\\
498	60.2865288993146\\
501	60.3101456367932\\
504	60.3319419455983\\
507	60.3524324017168\\
510	60.3707625738103\\
513	60.3863066007315\\
516	60.4009875159623\\
519	60.4147769832663\\
522	60.4283866682899\\
525	60.4407332057083\\
528	60.4517071925979\\
531	60.4630057146986\\
534	60.4755045400674\\
537	60.4881760046228\\
540	60.5001694218113\\
543	60.5113649115006\\
546	60.5226249057697\\
549	60.5334766781029\\
552	60.5239859638856\\
555	60.5087448629439\\
558	60.5016661205856\\
561	60.4964363231976\\
564	60.4948119398553\\
567	60.4930464179779\\
570	60.4917875771053\\
573	60.491504643823\\
576	60.4911550251192\\
579	60.4890404476529\\
582	60.4851563148337\\
585	60.4811175622135\\
588	60.4777795357415\\
591	60.4753259015851\\
594	60.473913066717\\
597	60.4706810179693\\
600	60.4675937042884\\
603	60.4642387583435\\
606	60.4610384262616\\
609	60.4581441491872\\
612	60.455497541731\\
615	60.4517133783611\\
618	60.4486153260919\\
621	60.4453773096208\\
624	60.4418241849833\\
627	60.4366024320798\\
630	60.4317191732076\\
633	60.4281812832223\\
636	60.4236009198673\\
639	60.4184725526137\\
642	60.4133864703748\\
645	60.409527192996\\
648	60.4058794861892\\
651	60.40069293765\\
654	60.3937315546873\\
657	60.3880810012933\\
660	60.3827932047892\\
663	60.3791121074265\\
666	60.3945177222053\\
669	60.414109347653\\
672	60.4233872778453\\
675	60.4267726879109\\
678	60.4299891457913\\
681	60.4326540697335\\
684	60.4364356740913\\
687	60.4404623271112\\
690	60.4437205807624\\
693	60.4488359328702\\
696	60.4538220269011\\
699	60.4573357099822\\
702	60.4604806416542\\
705	60.4632380450315\\
708	60.4669061298858\\
711	60.4701092280793\\
714	60.473143229548\\
717	60.4768649049999\\
720	60.481873664959\\
723	60.4852987441071\\
726	60.4870700912128\\
729	60.4883564958415\\
732	60.4902190844986\\
735	60.4914944125304\\
738	60.4930051722243\\
741	60.494803546751\\
744	60.4973418001309\\
747	60.499202449453\\
750	60.500786135215\\
753	60.5021952850908\\
756	60.5042776157181\\
759	60.5054021935912\\
762	60.5058711599682\\
765	60.5052968985677\\
768	60.5056150641019\\
771	60.5060721148118\\
774	60.4525788827512\\
777	60.3546312143401\\
780	60.253266397961\\
783	60.3560353911974\\
786	60.5659186201903\\
789	60.7948453741916\\
792	60.9658367133926\\
795	61.1132459038254\\
798	61.2218904054148\\
801	61.3200938319723\\
804	61.4037805523344\\
807	61.4741983118062\\
810	61.5383164798144\\
813	61.5884542486998\\
816	61.6327749436895\\
819	61.6675348201333\\
822	61.6910071058684\\
825	61.7093686437769\\
828	61.7166567033262\\
831	61.7185962221008\\
834	61.7140406244792\\
837	61.7004334126657\\
840	61.6843991403599\\
843	61.6571065539869\\
846	61.6246848700669\\
849	61.5839360208419\\
852	61.54045371125\\
855	61.4974475207092\\
858	61.4610396624086\\
861	61.4237212532382\\
864	61.3864367934216\\
867	61.3495026419403\\
870	61.3135975855085\\
873	61.2845911709755\\
876	61.2565165624288\\
879	61.2314115862866\\
882	61.2103943590351\\
885	61.1903666019182\\
888	61.1709554752466\\
891	61.1542513575354\\
894	61.1408288417686\\
897	61.1305404958966\\
900	61.1216934931512\\
903	61.1162304762527\\
906	61.1116265357715\\
909	61.1081849412448\\
912	61.1049126198274\\
915	61.101789563527\\
918	61.1001593602086\\
921	61.0993197064905\\
924	61.0988657987899\\
927	61.0967135796192\\
930	61.0939240563967\\
933	61.0943178625542\\
936	61.0959037136373\\
939	61.0957666714165\\
942	61.0961900691879\\
945	61.0974334548059\\
948	61.0991750326164\\
951	61.1016664068815\\
954	61.1029487207252\\
957	61.1040367954125\\
960	61.104414848396\\
963	61.1079823727617\\
966	61.1105754390534\\
969	61.1119484961395\\
972	61.1138356726077\\
975	61.1165891891404\\
978	61.0997676251174\\
981	60.9119751089597\\
984	60.6936846611662\\
987	60.5000761001456\\
990	60.316697916314\\
993	60.1520777111713\\
996	59.9973857205031\\
999	59.8550733875672\\
1002	59.7286426718761\\
1005	59.6085451648474\\
1008	59.5099094899352\\
1011	59.4223438641988\\
1014	59.3484784837416\\
1017	59.2937337524284\\
1020	59.2479018520524\\
1023	59.227186212738\\
1026	59.2187806562112\\
1029	59.2267462130318\\
1032	59.2573826931768\\
1035	59.2979840108669\\
1038	59.3674431122319\\
1041	59.4487301775179\\
1044	59.5493192038504\\
1047	59.6423694897452\\
1050	59.7302370325819\\
1053	59.8015903904372\\
1056	59.8661283172665\\
1059	59.9220578975329\\
1062	59.9730490245467\\
1065	60.0199036898381\\
1068	60.0637771234109\\
1071	60.1043025659224\\
1074	60.1441151753006\\
1077	60.1818543194379\\
1080	60.2206118915155\\
1083	60.2585821787828\\
1086	60.291788176548\\
1089	60.3218747540243\\
1092	60.3528293853404\\
1095	60.3833163884252\\
1098	60.4133945530575\\
1101	60.4426730051262\\
1104	60.4698771252953\\
1107	60.4955743290416\\
1110	60.5184069510977\\
1113	60.5401376577648\\
1116	60.5613170743231\\
1119	60.5824920064301\\
1122	60.6048538028019\\
1125	60.6269072035687\\
1128	60.6445697520954\\
1131	60.6635425131851\\
1134	60.6817475963372\\
1137	60.6998633153637\\
1140	60.7165987984231\\
1143	60.7313695381392\\
1146	60.7449278470943\\
1149	60.760095452668\\
1152	60.7745937797172\\
1155	60.7889552739897\\
1158	60.8015585651265\\
1161	60.8134197453715\\
1164	60.8245236665344\\
1167	60.8348429740465\\
1170	60.8445564645285\\
1173	60.8536023657483\\
1176	60.8969510844321\\
1179	61.0289755813857\\
1182	61.1469178940078\\
1185	61.2519971497416\\
1188	61.3023885901909\\
1191	61.3435389005516\\
1194	61.3743561900395\\
1197	61.392499212963\\
1200	61.4043278682182\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{0	60\\
3	59.9958941476243\\
6	59.9878950790394\\
9	59.9802667247048\\
12	59.9751438400394\\
15	59.9703639112473\\
18	59.9643469880726\\
21	59.9590059838543\\
24	59.9537111729186\\
27	59.9497380936912\\
30	59.9451894127982\\
33	59.9404558384978\\
36	59.9365158812425\\
39	59.9338579544327\\
42	59.9303453612638\\
45	59.9271612343036\\
48	59.9236301898695\\
51	59.9195998718597\\
54	59.9156971728959\\
57	59.9136053147155\\
60	59.911804033592\\
63	59.908496127042\\
66	59.9045056244386\\
69	59.9011466742089\\
72	59.8980133037339\\
75	59.8954369218795\\
78	59.8936695821975\\
81	59.891007974068\\
84	59.8891340061576\\
87	59.8868894642891\\
90	59.8833747534091\\
93	59.8802002557316\\
96	59.8781220651686\\
99	59.8751551880452\\
102	59.873489194925\\
105	59.8710356234213\\
108	59.8685438607784\\
111	59.8655659493653\\
114	59.8636233800649\\
117	59.8621857677387\\
120	59.8605732018498\\
123	59.8579741432519\\
126	59.8551921257227\\
129	59.8527998351213\\
132	59.8514761085858\\
135	59.8495989319547\\
138	59.8473307314188\\
141	59.8455065584523\\
144	59.843406251063\\
147	59.8976292059561\\
150	60.0654837245101\\
153	60.2418376135733\\
156	60.4045396232413\\
159	60.5489514106184\\
162	60.6810720929246\\
165	60.8080601457705\\
168	60.9248144055656\\
171	61.0343658133362\\
174	61.1330406056388\\
177	61.2138479526836\\
180	61.2840553113068\\
183	61.3267062143848\\
186	61.3611404888307\\
189	61.386140286508\\
192	61.3983551782755\\
195	61.4050309482676\\
198	61.3993764781544\\
201	61.3883988577312\\
204	61.3697204445425\\
207	61.3412121499275\\
210	61.3132828450224\\
213	61.3223911108139\\
216	61.3359690472225\\
219	61.3446489514723\\
222	61.3457240274944\\
225	61.3420355027207\\
228	61.3262556041455\\
231	61.3105725690596\\
234	61.2960806050841\\
237	61.2821435808222\\
240	61.2700669226218\\
243	61.2600825947115\\
246	61.2497065164527\\
249	61.2387701885381\\
252	61.2284028430044\\
255	61.2197880306635\\
258	61.212341695529\\
261	61.2042620098074\\
264	61.196693003605\\
267	61.1898168308423\\
270	61.1826065293575\\
273	61.1491584625316\\
276	61.0996011989776\\
279	61.0494563049746\\
282	61.0167271377405\\
285	60.9924281930501\\
288	60.9884542047633\\
291	60.9927300895614\\
294	61.0093033178723\\
297	61.0259271661417\\
300	61.0419739099239\\
303	61.0485815686936\\
306	61.0556468478356\\
309	61.0635175282103\\
312	61.068411050056\\
315	61.0716074784944\\
318	61.0755213682421\\
321	61.0666824996641\\
324	61.0271660623464\\
327	60.9910279634473\\
330	60.9580268905521\\
333	60.9396530314719\\
336	60.9240707172782\\
339	60.9127007929883\\
342	60.9182798227698\\
345	60.9329029606939\\
348	60.966812060882\\
351	60.9941484116622\\
354	61.0133303582919\\
357	61.0250492278004\\
360	61.0338314572309\\
363	61.0373932340731\\
366	61.0378796548292\\
369	61.034269266376\\
372	61.0318431191751\\
375	61.0311196526426\\
378	61.0678088580632\\
381	61.1165604425114\\
384	61.1618490065049\\
387	61.1870685574002\\
390	61.203262003764\\
393	61.2028320531897\\
396	61.1949537739572\\
399	61.1764225949421\\
402	61.1618254808782\\
405	61.1475827102293\\
408	61.1397168451774\\
411	61.1351902402918\\
414	61.1328402124902\\
417	61.128523592764\\
420	61.1242898330471\\
423	61.1242343558406\\
426	61.1236935804659\\
429	61.1231669828234\\
432	61.1241346067244\\
435	61.1219054773407\\
438	60.9875792642487\\
441	60.8198552538581\\
444	60.6589121525557\\
447	60.5053636613458\\
450	60.3564428904997\\
453	60.2140879114932\\
456	60.0801464862454\\
459	59.9615901094494\\
462	59.8619917003123\\
465	59.7693181301234\\
468	59.6982612865718\\
471	59.6382412100114\\
474	59.593592238512\\
477	59.5686586879087\\
480	59.5521899546532\\
483	59.5620747026366\\
486	59.5859550361378\\
489	59.625262021856\\
492	59.682191114897\\
495	59.7438034680823\\
498	59.7996933685134\\
501	59.851601756839\\
504	59.899514371463\\
507	59.9438800596922\\
510	59.9846023716795\\
513	60.019083244999\\
516	60.051085314155\\
519	60.0802575692552\\
522	60.107415167356\\
525	60.1323713955907\\
528	60.1543579693543\\
531	60.1759916206244\\
534	60.1980114644407\\
537	60.2194402925856\\
540	60.2397985969984\\
543	60.258675841227\\
546	60.2773264419272\\
549	60.2952157425615\\
552	60.2924188957172\\
555	60.2835113573009\\
558	60.2806045543417\\
561	60.2806733883867\\
564	60.2859760691494\\
567	60.290680130202\\
570	60.295663463006\\
573	60.3013693195593\\
576	60.3069345386122\\
579	60.3106684734114\\
582	60.3124533097955\\
585	60.3139514124056\\
588	60.3158877479308\\
591	60.3185486012441\\
594	60.322062745494\\
597	60.3235475994299\\
600	60.325052139105\\
603	60.3260784386761\\
606	60.3271402149617\\
609	60.3283668725273\\
612	60.3296857170758\\
615	60.329785134453\\
618	60.3305517245145\\
621	60.3310948610029\\
624	60.3312244123152\\
627	60.3295427753146\\
630	60.3281115361877\\
633	60.3279036697035\\
636	60.3265865990717\\
639	60.3246487395\\
642	60.322647626734\\
645	60.3218007981311\\
648	60.3210653257287\\
651	60.318715120895\\
654	60.3145046607098\\
657	60.3115148054769\\
660	60.3088231125968\\
663	60.3075739967673\\
666	60.3253262438421\\
669	60.3471572460845\\
672	60.3585275895045\\
675	60.3639295342801\\
678	60.3690328388729\\
681	60.3735367877431\\
684	60.3791020429584\\
687	60.3848341039739\\
690	60.3897506569024\\
693	60.3964389512056\\
696	60.4029509246617\\
699	60.4079341395946\\
702	60.4124727181038\\
705	60.4165846209645\\
708	60.4215614381746\\
711	60.4260369699646\\
714	60.430299292443\\
717	60.4352007565628\\
720	60.441360715619\\
723	60.4458836717535\\
726	60.4487161751027\\
729	60.4510178023128\\
732	60.4538679453629\\
735	60.4561114779172\\
738	60.4585453817678\\
741	60.4612430613866\\
744	60.4646516085681\\
747	60.4673482970763\\
750	60.4697482590678\\
753	60.4719361708691\\
756	60.4747767049698\\
759	60.4766342258338\\
762	60.4778068025828\\
765	60.4779196071606\\
768	60.4788946717682\\
771	60.4799919325198\\
774	60.4271171214805\\
777	60.3297625106656\\
780	60.2334958545631\\
783	60.3910756456361\\
786	60.6316363162693\\
789	60.8570074249893\\
792	61.0675351518484\\
795	61.2708624887035\\
798	61.465252652376\\
801	61.6539380422532\\
804	61.8349762124364\\
807	62.0108450591445\\
810	62.1812331119427\\
813	62.3344851888123\\
816	62.4717061624971\\
819	62.5863390488296\\
822	62.6675307865453\\
825	62.7301491736624\\
828	62.729334975214\\
831	62.7108006679065\\
834	62.6696541402774\\
837	62.6294279174248\\
840	62.5919893412192\\
843	62.554852342337\\
846	62.5184231907228\\
849	62.4811626819952\\
852	62.442612538566\\
855	62.4048185109107\\
858	62.3653826244154\\
861	62.3225559883801\\
864	62.2760422128729\\
867	62.2233706169551\\
870	62.1686005582902\\
873	62.1078254102725\\
876	62.0432155237112\\
879	61.9747635669579\\
882	61.9000806797519\\
885	61.82265045085\\
888	61.7422380274746\\
891	61.6678193835197\\
894	61.6014409112188\\
897	61.5388538971747\\
900	61.4782160043269\\
903	61.4202818369947\\
906	61.3664109455366\\
909	61.3180084216615\\
912	61.2763491044334\\
915	61.2377124880628\\
918	61.2064309548879\\
921	61.1786858538472\\
924	61.1550644168005\\
927	61.1343996119778\\
930	61.1150677516604\\
933	61.1035131220686\\
936	61.0954036330806\\
939	61.0887547817901\\
942	61.0840436610116\\
945	61.080825417985\\
948	61.08073158781\\
951	61.0816048160465\\
954	61.0815735112078\\
957	61.0821776365733\\
960	61.082341232444\\
963	61.0857877181714\\
966	61.0882798340127\\
969	61.0895974868103\\
972	61.0914227954448\\
975	61.0941147869154\\
978	61.0773061055126\\
981	60.8892826720555\\
984	60.6705043776909\\
987	60.4675743637375\\
990	60.2712036025872\\
993	60.0855420410642\\
996	59.9033040604986\\
999	59.7243781352422\\
1002	59.5489709371352\\
1005	59.3745189618434\\
1008	59.2086748477166\\
1011	59.050717753728\\
1014	58.9021137118118\\
1017	58.7668855571194\\
1020	58.6382838663496\\
1023	58.5304043173181\\
1026	58.4330165433245\\
1029	58.3494656177441\\
1032	58.2851532483973\\
1035	58.2296921403029\\
1038	58.1989037649948\\
1041	58.1786731143158\\
1044	58.1758079934182\\
1047	58.1949608257182\\
1050	58.2240309311488\\
1053	58.2814333758456\\
1056	58.352416269104\\
1059	58.4422575490157\\
1062	58.5495546706563\\
1065	58.6602368194407\\
1068	58.7701498106042\\
1071	58.8763836388716\\
1074	58.9816061687682\\
1077	59.0834642355991\\
1080	59.1841201651643\\
1083	59.2721411485513\\
1086	59.3485341303469\\
1089	59.4128099690586\\
1092	59.4725680171764\\
1095	59.5296446761379\\
1098	59.584104759414\\
1101	59.6368087361203\\
1104	59.686236394152\\
1107	59.7338406202877\\
1110	59.7783511074928\\
1113	59.8213267109881\\
1116	59.863079020435\\
1119	59.9039419464092\\
1122	59.9451152913673\\
1125	59.985571943493\\
1128	60.0215873027737\\
1131	60.0584574941859\\
1134	60.093991557874\\
1137	60.129107957895\\
1140	60.1626142692054\\
1143	60.1940694619936\\
1146	60.2238119022935\\
1149	60.2545405228124\\
1152	60.2841283124766\\
1155	60.3133022136544\\
1158	60.3405684097159\\
1161	60.3667902257331\\
1164	60.3919033918312\\
1167	60.415712652175\\
1170	60.4385947972404\\
1173	60.4602588605392\\
1176	60.5158400540186\\
1179	60.6596437514364\\
1182	60.7957141043412\\
1185	60.9242484945296\\
1188	61.0343903795843\\
1191	61.1358313122743\\
1194	61.2280063698972\\
1197	61.2856613626179\\
1200	61.3292475601083\\
};
\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt,forget plot]
  table[row sep=crcr]{0	61\\
3	61\\
6	61\\
9	61\\
12	61\\
15	61\\
18	61\\
21	61\\
24	61\\
27	61\\
30	61\\
33	61\\
36	61\\
39	61\\
42	61\\
45	61\\
48	61\\
51	61\\
54	61\\
57	61\\
60	61\\
63	61\\
66	61\\
69	61\\
72	61\\
75	61\\
78	61\\
81	61\\
84	61\\
87	61\\
90	61\\
93	61\\
96	61\\
99	61\\
102	61\\
105	61\\
108	61\\
111	61\\
114	61\\
117	61\\
120	61\\
123	61\\
126	61\\
129	61\\
132	61\\
135	61\\
138	61\\
141	61\\
144	61\\
147	61\\
150	61\\
153	61\\
156	61\\
159	61\\
162	61\\
165	61\\
168	61\\
171	61\\
174	61\\
177	61\\
180	61\\
183	61\\
186	61\\
189	61\\
192	61\\
195	61\\
198	61\\
201	61\\
204	61\\
207	61\\
210	61\\
213	61\\
216	61\\
219	61\\
222	61\\
225	61\\
228	61\\
231	61\\
234	61\\
237	61\\
240	61\\
243	61\\
246	61\\
249	61\\
252	61\\
255	61\\
258	61\\
261	61\\
264	61\\
267	61\\
270	61\\
273	61\\
276	61\\
279	61\\
282	61\\
285	61\\
288	61\\
291	61\\
294	61\\
297	61\\
300	61\\
303	61\\
306	61\\
309	61\\
312	61\\
315	61\\
318	61\\
321	61\\
324	61\\
327	61\\
330	61\\
333	61\\
336	61\\
339	61\\
342	61\\
345	61\\
348	61\\
351	61\\
354	61\\
357	61\\
360	61\\
363	61\\
366	61\\
369	61\\
372	61\\
375	61\\
378	61\\
381	61\\
384	61\\
387	61\\
390	61\\
393	61\\
396	61\\
399	61\\
402	61\\
405	61\\
408	61\\
411	61\\
414	61\\
417	61\\
420	61\\
423	61\\
426	61\\
429	61\\
432	61\\
435	61\\
438	61\\
441	61\\
444	61\\
447	61\\
450	61\\
453	61\\
456	61\\
459	61\\
462	61\\
465	61\\
468	61\\
471	61\\
474	61\\
477	61\\
480	61\\
483	61\\
486	61\\
489	61\\
492	61\\
495	61\\
498	61\\
501	61\\
504	61\\
507	61\\
510	61\\
513	61\\
516	61\\
519	61\\
522	61\\
525	61\\
528	61\\
531	61\\
534	61\\
537	61\\
540	61\\
543	61\\
546	61\\
549	61\\
552	61\\
555	61\\
558	61\\
561	61\\
564	61\\
567	61\\
570	61\\
573	61\\
576	61\\
579	61\\
582	61\\
585	61\\
588	61\\
591	61\\
594	61\\
597	61\\
600	61\\
603	61\\
606	61\\
609	61\\
612	61\\
615	61\\
618	61\\
621	61\\
624	61\\
627	61\\
630	61\\
633	61\\
636	61\\
639	61\\
642	61\\
645	61\\
648	61\\
651	61\\
654	61\\
657	61\\
660	61\\
663	61\\
666	61\\
669	61\\
672	61\\
675	61\\
678	61\\
681	61\\
684	61\\
687	61\\
690	61\\
693	61\\
696	61\\
699	61\\
702	61\\
705	61\\
708	61\\
711	61\\
714	61\\
717	61\\
720	61\\
723	61\\
726	61\\
729	61\\
732	61\\
735	61\\
738	61\\
741	61\\
744	61\\
747	61\\
750	61\\
753	61\\
756	61\\
759	61\\
762	61\\
765	61\\
768	61\\
771	61\\
774	61\\
777	61\\
780	61\\
783	61\\
786	61\\
789	61\\
792	61\\
795	61\\
798	61\\
801	61\\
804	61\\
807	61\\
810	61\\
813	61\\
816	61\\
819	61\\
822	61\\
825	61\\
828	61\\
831	61\\
834	61\\
837	61\\
840	61\\
843	61\\
846	61\\
849	61\\
852	61\\
855	61\\
858	61\\
861	61\\
864	61\\
867	61\\
870	61\\
873	61\\
876	61\\
879	61\\
882	61\\
885	61\\
888	61\\
891	61\\
894	61\\
897	61\\
900	61\\
903	61\\
906	61\\
909	61\\
912	61\\
915	61\\
918	61\\
921	61\\
924	61\\
927	61\\
930	61\\
933	61\\
936	61\\
939	61\\
942	61\\
945	61\\
948	61\\
951	61\\
954	61\\
957	61\\
960	61\\
963	61\\
966	61\\
969	61\\
972	61\\
975	61\\
978	61\\
981	61\\
984	61\\
987	61\\
990	61\\
993	61\\
996	61\\
999	61\\
1002	61\\
1005	61\\
1008	61\\
1011	61\\
1014	61\\
1017	61\\
1020	61\\
1023	61\\
1026	61\\
1029	61\\
1032	61\\
1035	61\\
1038	61\\
1041	61\\
1044	61\\
1047	61\\
1050	61\\
1053	61\\
1056	61\\
1059	61\\
1062	61\\
1065	61\\
1068	61\\
1071	61\\
1074	61\\
1077	61\\
1080	61\\
1083	61\\
1086	61\\
1089	61\\
1092	61\\
1095	61\\
1098	61\\
1101	61\\
1104	61\\
1107	61\\
1110	61\\
1113	61\\
1116	61\\
1119	61\\
1122	61\\
1125	61\\
1128	61\\
1131	61\\
1134	61\\
1137	61\\
1140	61\\
1143	61\\
1146	61\\
1149	61\\
1152	61\\
1155	61\\
1158	61\\
1161	61\\
1164	61\\
1167	61\\
1170	61\\
1173	61\\
1176	61\\
1179	61\\
1182	61\\
1185	61\\
1188	61\\
1191	61\\
1194	61\\
1197	61\\
1200	61\\
};
\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt,forget plot]
  table[row sep=crcr]{0	59\\
3	59\\
6	59\\
9	59\\
12	59\\
15	59\\
18	59\\
21	59\\
24	59\\
27	59\\
30	59\\
33	59\\
36	59\\
39	59\\
42	59\\
45	59\\
48	59\\
51	59\\
54	59\\
57	59\\
60	59\\
63	59\\
66	59\\
69	59\\
72	59\\
75	59\\
78	59\\
81	59\\
84	59\\
87	59\\
90	59\\
93	59\\
96	59\\
99	59\\
102	59\\
105	59\\
108	59\\
111	59\\
114	59\\
117	59\\
120	59\\
123	59\\
126	59\\
129	59\\
132	59\\
135	59\\
138	59\\
141	59\\
144	59\\
147	59\\
150	59\\
153	59\\
156	59\\
159	59\\
162	59\\
165	59\\
168	59\\
171	59\\
174	59\\
177	59\\
180	59\\
183	59\\
186	59\\
189	59\\
192	59\\
195	59\\
198	59\\
201	59\\
204	59\\
207	59\\
210	59\\
213	59\\
216	59\\
219	59\\
222	59\\
225	59\\
228	59\\
231	59\\
234	59\\
237	59\\
240	59\\
243	59\\
246	59\\
249	59\\
252	59\\
255	59\\
258	59\\
261	59\\
264	59\\
267	59\\
270	59\\
273	59\\
276	59\\
279	59\\
282	59\\
285	59\\
288	59\\
291	59\\
294	59\\
297	59\\
300	59\\
303	59\\
306	59\\
309	59\\
312	59\\
315	59\\
318	59\\
321	59\\
324	59\\
327	59\\
330	59\\
333	59\\
336	59\\
339	59\\
342	59\\
345	59\\
348	59\\
351	59\\
354	59\\
357	59\\
360	59\\
363	59\\
366	59\\
369	59\\
372	59\\
375	59\\
378	59\\
381	59\\
384	59\\
387	59\\
390	59\\
393	59\\
396	59\\
399	59\\
402	59\\
405	59\\
408	59\\
411	59\\
414	59\\
417	59\\
420	59\\
423	59\\
426	59\\
429	59\\
432	59\\
435	59\\
438	59\\
441	59\\
444	59\\
447	59\\
450	59\\
453	59\\
456	59\\
459	59\\
462	59\\
465	59\\
468	59\\
471	59\\
474	59\\
477	59\\
480	59\\
483	59\\
486	59\\
489	59\\
492	59\\
495	59\\
498	59\\
501	59\\
504	59\\
507	59\\
510	59\\
513	59\\
516	59\\
519	59\\
522	59\\
525	59\\
528	59\\
531	59\\
534	59\\
537	59\\
540	59\\
543	59\\
546	59\\
549	59\\
552	59\\
555	59\\
558	59\\
561	59\\
564	59\\
567	59\\
570	59\\
573	59\\
576	59\\
579	59\\
582	59\\
585	59\\
588	59\\
591	59\\
594	59\\
597	59\\
600	59\\
603	59\\
606	59\\
609	59\\
612	59\\
615	59\\
618	59\\
621	59\\
624	59\\
627	59\\
630	59\\
633	59\\
636	59\\
639	59\\
642	59\\
645	59\\
648	59\\
651	59\\
654	59\\
657	59\\
660	59\\
663	59\\
666	59\\
669	59\\
672	59\\
675	59\\
678	59\\
681	59\\
684	59\\
687	59\\
690	59\\
693	59\\
696	59\\
699	59\\
702	59\\
705	59\\
708	59\\
711	59\\
714	59\\
717	59\\
720	59\\
723	59\\
726	59\\
729	59\\
732	59\\
735	59\\
738	59\\
741	59\\
744	59\\
747	59\\
750	59\\
753	59\\
756	59\\
759	59\\
762	59\\
765	59\\
768	59\\
771	59\\
774	59\\
777	59\\
780	59\\
783	59\\
786	59\\
789	59\\
792	59\\
795	59\\
798	59\\
801	59\\
804	59\\
807	59\\
810	59\\
813	59\\
816	59\\
819	59\\
822	59\\
825	59\\
828	59\\
831	59\\
834	59\\
837	59\\
840	59\\
843	59\\
846	59\\
849	59\\
852	59\\
855	59\\
858	59\\
861	59\\
864	59\\
867	59\\
870	59\\
873	59\\
876	59\\
879	59\\
882	59\\
885	59\\
888	59\\
891	59\\
894	59\\
897	59\\
900	59\\
903	59\\
906	59\\
909	59\\
912	59\\
915	59\\
918	59\\
921	59\\
924	59\\
927	59\\
930	59\\
933	59\\
936	59\\
939	59\\
942	59\\
945	59\\
948	59\\
951	59\\
954	59\\
957	59\\
960	59\\
963	59\\
966	59\\
969	59\\
972	59\\
975	59\\
978	59\\
981	59\\
984	59\\
987	59\\
990	59\\
993	59\\
996	59\\
999	59\\
1002	59\\
1005	59\\
1008	59\\
1011	59\\
1014	59\\
1017	59\\
1020	59\\
1023	59\\
1026	59\\
1029	59\\
1032	59\\
1035	59\\
1038	59\\
1041	59\\
1044	59\\
1047	59\\
1050	59\\
1053	59\\
1056	59\\
1059	59\\
1062	59\\
1065	59\\
1068	59\\
1071	59\\
1074	59\\
1077	59\\
1080	59\\
1083	59\\
1086	59\\
1089	59\\
1092	59\\
1095	59\\
1098	59\\
1101	59\\
1104	59\\
1107	59\\
1110	59\\
1113	59\\
1116	59\\
1119	59\\
1122	59\\
1125	59\\
1128	59\\
1131	59\\
1134	59\\
1137	59\\
1140	59\\
1143	59\\
1146	59\\
1149	59\\
1152	59\\
1155	59\\
1158	59\\
1161	59\\
1164	59\\
1167	59\\
1170	59\\
1173	59\\
1176	59\\
1179	59\\
1182	59\\
1185	59\\
1188	59\\
1191	59\\
1194	59\\
1197	59\\
1200	59\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=1200,
xtick={0,200,400,600,800,1000,1200},
xticklabels={\empty},
xmajorgrids,
ymin=0,
ymax=500000,
ylabel={(a) $J^{inst}_k$},
ymajorgrids,
at=(plot2.above north west),
anchor=below south west
]
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{0	0\\
3	0.00377423908139069\\
6	0.0169665436876607\\
9	0.028025725116658\\
12	0.0809277997286057\\
15	0.0530356680815261\\
18	0.0613265800151566\\
21	0.0748832132021119\\
24	0.0839783635999608\\
27	0.0959030183626895\\
30	0.100066616042632\\
33	0.109963805631695\\
36	0.13650071238545\\
39	0.144430505277872\\
42	0.145875018036192\\
45	0.159883720537106\\
48	0.169626974615099\\
51	0.190215941797061\\
54	0.201662443268714\\
57	0.241870134958\\
60	0.2039841872421\\
63	0.214415928420207\\
66	0.236204626007941\\
69	0.247438992853327\\
72	0.303930049052293\\
75	0.305811887117919\\
78	0.314522381358081\\
81	0.326523156656523\\
84	0.336015880821865\\
87	0.325217773635691\\
90	0.325519533290194\\
93	0.337557975613201\\
96	0.378288586355567\\
99	0.389858042846374\\
102	0.388895024423044\\
105	0.383006622676609\\
108	0.393424649281699\\
111	0.447551416110915\\
114	0.457112064020832\\
117	0.465842931315796\\
120	0.461046287830284\\
123	0.473037539287973\\
126	0.509282487058461\\
129	0.520826957200486\\
132	0.553379102182111\\
135	0.501210424836725\\
138	0.513118206421815\\
141	0.594884333367059\\
144	0.606098814796858\\
147	0.434967386816282\\
150	0.435810486854268\\
153	0.946584040099327\\
156	169.607125555912\\
159	171.157801474589\\
162	86.1282415878586\\
165	105.169003254376\\
168	107.210548344061\\
171	204.678412205473\\
174	216.52432756011\\
177	616.133757262895\\
180	1339.32314979716\\
183	1841.50185438238\\
186	2329.87931612423\\
189	2498.95137522451\\
192	2601.53456577336\\
195	2654.32960355379\\
198	2630.93865062163\\
201	2696.93563655019\\
204	2694.85190378539\\
207	2772.02415659157\\
210	2947.57949437187\\
213	4136.77086645172\\
216	5924.26514097192\\
219	7188.46007354513\\
222	8458.77104435918\\
225	8982.46225307208\\
228	8516.9693628893\\
231	8419.95155703049\\
234	8341.50214176441\\
237	8601.23115533675\\
240	8975.45947099065\\
243	8780.34344213591\\
246	9322.95511975199\\
249	9117.18245637895\\
252	9438.17273454406\\
255	9690.97725912842\\
258	9545.55831904176\\
261	9753.83078565352\\
264	9579.02773687579\\
267	9693.43317298499\\
270	9643.17040250202\\
273	8521.25357625758\\
276	7396.28045835721\\
279	6526.70770702978\\
282	4014.47605067168\\
285	3839.90320249053\\
288	3830.84726862564\\
291	3865.45539024593\\
294	3959.97016064145\\
297	3892.2741462742\\
300	3908.38035359345\\
303	3991.04317996362\\
306	3988.55776123157\\
309	4081.02810265778\\
312	4202.56726439466\\
315	4387.97633239745\\
318	4450.19327147827\\
321	4424.26106022027\\
324	3932.36116860359\\
327	3748.99338645487\\
330	3388.44897982057\\
333	3392.40988945686\\
336	3168.8886368781\\
339	3304.50583875775\\
342	3321.26351070444\\
345	3463.39109306178\\
348	3426.22677410564\\
351	3404.62110119647\\
354	3382.04794955646\\
357	3192.71297742987\\
360	3055.95902038348\\
363	3080.10757128001\\
366	3267.74899201026\\
369	3220.75219684166\\
372	3350.45661770448\\
375	3133.4025364351\\
378	3497.77723356955\\
381	4261.18903597678\\
384	5652.79026797695\\
387	8158.99000775446\\
390	8431.31421266011\\
393	8481.73899543303\\
396	8107.20825460286\\
399	7461.14924044421\\
402	6900.9794149842\\
405	6467.19896853316\\
408	6268.99926725921\\
411	6320.37207264133\\
414	6267.07033730017\\
417	6393.80454694731\\
420	6461.08899087511\\
423	6483.70083485429\\
426	6708.27881517757\\
429	6724.13535465269\\
432	6967.73283403508\\
435	7138.42659083034\\
438	5455.11847715851\\
441	5005.16809726345\\
444	5021.47775180399\\
447	4581.39998840259\\
450	4328.39630107319\\
453	4339.15207529387\\
456	4100.93137092697\\
459	4108.22392868499\\
462	3879.50300379663\\
465	3666.92816916728\\
468	3667.43367159629\\
471	3465.70157014035\\
474	3462.08120120415\\
477	3274.70676410808\\
480	3102.28840865837\\
483	3093.84188192062\\
486	2923.96640602823\\
489	2913.98605484162\\
492	2748.67924155121\\
495	2588.88990721311\\
498	2578.99312738838\\
501	2424.91762178887\\
504	2415.71764970304\\
507	2266.74415649684\\
510	2123.4991162938\\
513	2114.95945397471\\
516	1976.86669743983\\
519	1968.75091653151\\
522	1835.72536078101\\
525	1707.90930896516\\
528	1700.05020331547\\
531	1577.32037156538\\
534	1569.70231503256\\
537	1452.00025833462\\
540	1339.54764068213\\
543	1332.12079150718\\
546	1224.69407460141\\
549	1217.46117560753\\
552	1114.9794525548\\
555	1017.65052505167\\
558	1010.75069199244\\
561	919.593308073619\\
564	913.075046581134\\
567	826.814012687212\\
570	745.669195673295\\
573	739.639697525889\\
576	663.520508727794\\
579	657.684509094624\\
582	586.702239118726\\
585	521.176411339747\\
588	515.775511176216\\
591	455.445389301096\\
594	450.26677546285\\
597	395.031822897527\\
600	345.001459650727\\
603	340.271207318951\\
606	295.54821384555\\
609	291.028995329774\\
612	251.503127264172\\
615	217.026226549209\\
618	212.977388228406\\
621	183.852955090496\\
624	179.994671903835\\
627	155.896952914011\\
630	137.305820861917\\
633	133.904382027054\\
636	120.126094561271\\
639	116.894002928382\\
642	108.814525692072\\
645	105.151247679519\\
648	102.318586033886\\
651	99.1589115255809\\
654	96.4905376338069\\
657	94.2485911310494\\
660	91.8051201255347\\
663	89.4715244097361\\
666	87.2258772356853\\
669	85.1718970426214\\
672	81.5034397571546\\
675	79.4519289951152\\
678	77.3937490759157\\
681	75.3628067326834\\
684	73.4220023788838\\
687	71.5315536584353\\
690	69.7110920833709\\
693	67.9543471908155\\
696	66.25679844064\\
699	64.5962927694599\\
702	63.0143168705614\\
705	61.4218772824641\\
708	59.9267818781075\\
711	58.4826862697963\\
714	57.0774464677952\\
717	55.7173085056766\\
720	54.4175199679366\\
723	53.1409736030499\\
726	51.9523413084654\\
729	50.7303588123506\\
732	49.4904255614536\\
735	48.3635630169335\\
738	47.254263157163\\
741	46.1535292633443\\
744	45.117931107799\\
747	44.1109043831213\\
750	43.1294591772039\\
753	42.1695717645132\\
756	41.2552609962092\\
759	40.3443898962156\\
762	39.5009974957694\\
765	38.6023691172838\\
768	37.7613523329253\\
771	36.9371347911797\\
774	35.6963750189064\\
777	34.3038695987775\\
780	40.9268639643941\\
783	41.1240089828304\\
786	42.50873234498\\
789	44.4621274933548\\
792	25045.9211416883\\
795	43424.2403812868\\
798	47066.4980379749\\
801	48102.482868595\\
804	54161.4878946413\\
807	54090.0267211528\\
810	53306.6940871861\\
813	58956.7856372261\\
816	59609.3967741799\\
819	64129.9120301867\\
822	62540.1480462227\\
825	61597.2709900029\\
828	62637.3776656183\\
831	60124.0112425639\\
834	59473.1485598476\\
837	55648.7406055688\\
840	52161.6585652891\\
843	48504.5451006276\\
846	44339.4557523599\\
849	39421.4285092015\\
852	34612.9403688102\\
855	31209.2947735382\\
858	27731.82542091\\
861	25919.7416236611\\
864	22913.8710580872\\
867	21529.2315231596\\
870	20619.5906683594\\
873	18899.667362175\\
876	18722.6721374031\\
879	17511.4163075046\\
882	17404.7578269643\\
885	17367.3953275574\\
888	16673.7719595771\\
891	15086.5535346497\\
894	14694.8310572852\\
897	13612.2791771231\\
900	12312.0175623027\\
903	12246.8140616321\\
906	11212.8698000017\\
909	11191.097448255\\
912	10386.2011882063\\
915	9630.36210138599\\
918	9613.18989013654\\
921	8964.20164806122\\
924	8958.38398983402\\
927	8564.67839588981\\
930	8154.39780248405\\
933	8160.17417349501\\
936	8029.39603166821\\
939	8025.8215588288\\
942	7953.67825518813\\
945	7832.89164289238\\
948	7867.2260116869\\
951	7835.41865490774\\
954	7863.43405902068\\
957	7945.00024640959\\
960	7928.96324133361\\
963	8007.86124884159\\
966	8059.36357377825\\
969	8094.97820370497\\
972	8157.02086770656\\
975	8278.49421528715\\
978	7921.20537864414\\
981	7003.05605899415\\
984	7011.1191079899\\
987	4120.59467179534\\
990	3836.88042160783\\
993	3857.93636299288\\
996	3719.38122522119\\
999	3836.60471258509\\
1002	3912.24711757617\\
1005	4014.49525878725\\
1008	4233.97332259539\\
1011	4365.07880159936\\
1014	4493.30254327221\\
1017	4581.2152874983\\
1020	4588.10715620746\\
1023	4335.49121159105\\
1026	4140.20037894039\\
1029	3763.4456355927\\
1032	3448.07508511946\\
1035	3126.32740021294\\
1038	2766.0993344017\\
1041	2488.56147319071\\
1044	2299.21599567487\\
1047	2108.66127405464\\
1050	1956.02662732977\\
1053	1942.96303566214\\
1056	1801.68405275407\\
1059	1790.18774445575\\
1062	1658.59175512297\\
1065	1533.16434370678\\
1068	1524.36969567473\\
1071	1405.81440015958\\
1074	1398.10151949733\\
1077	1285.81971921895\\
1080	1178.7572388855\\
1083	1172.45547104913\\
1086	1070.83881951817\\
1089	1064.95503386708\\
1092	969.374599023625\\
1095	878.607162232532\\
1098	873.522759170413\\
1101	788.349388517804\\
1104	783.44005757077\\
1107	703.420927410294\\
1110	628.477824336579\\
1113	624.071757774121\\
1116	554.569685658574\\
1119	550.314281706901\\
1122	486.084626704474\\
1125	426.747462969279\\
1128	422.911348906803\\
1131	368.927878686381\\
1134	365.221252320131\\
1137	316.469347617437\\
1140	272.689097848278\\
1143	269.377655239701\\
1146	230.848832708634\\
1149	227.676009576622\\
1152	194.441068786985\\
1155	166.203948494689\\
1158	163.412687261998\\
1161	140.431150187742\\
1164	137.737163175014\\
1167	119.979658577002\\
1170	107.200708303834\\
1173	104.886965705476\\
1176	98.3098812919784\\
1179	182.181701113169\\
1182	2320.43349044475\\
1185	19607.4156995755\\
1188	22398.9473083717\\
1191	20925.6562442586\\
1194	23135.9950329421\\
1197	20561.8825999617\\
1200	20043.4981014041\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{0	0\\
3	0.00377423908139069\\
6	0.0169665436876607\\
9	0.028025725116658\\
12	0.0809277997286057\\
15	0.0530356680815261\\
18	0.0613265800151566\\
21	0.0748832132021119\\
24	0.0839783635999608\\
27	0.0959030183626895\\
30	0.100066616042632\\
33	0.109963805631695\\
36	0.13650071238545\\
39	0.144430505277872\\
42	0.145875018036192\\
45	0.159883720537106\\
48	0.169626974615099\\
51	0.190215941797061\\
54	0.201662443268714\\
57	0.241870134958\\
60	0.2039841872421\\
63	0.214415928420207\\
66	0.236204626007941\\
69	0.247438992853327\\
72	0.303930049052293\\
75	0.305811887117919\\
78	0.314522381358081\\
81	0.326523156656523\\
84	0.336015880821865\\
87	0.325217773635691\\
90	0.325519533290194\\
93	0.337557975613201\\
96	0.378288586355567\\
99	0.389858042846374\\
102	0.388895024423044\\
105	0.383006622676609\\
108	0.393424649281699\\
111	0.447551416110915\\
114	0.457112064020832\\
117	0.465842931315796\\
120	0.461046287830284\\
123	0.473037539287973\\
126	0.509282487058461\\
129	0.520826957200486\\
132	0.553379102182111\\
135	0.501210424836725\\
138	0.513118206421815\\
141	0.594884333367059\\
144	0.606098814796858\\
147	0.434967386816282\\
150	0.435810486854268\\
153	0.946584040099327\\
156	6.58974927168634\\
159	8.17470921162868\\
162	21.6068819473867\\
165	33.1924255046081\\
168	35.7750787588458\\
171	183.115631582849\\
174	1837.82279338799\\
177	5758.39587672441\\
180	12112.3789844738\\
183	14719.1574516204\\
186	16084.3049513242\\
189	17953.6987371176\\
192	18102.5365383108\\
195	17708.3448175664\\
198	17253.8810434014\\
201	16057.2437764355\\
204	14641.6630221401\\
207	12571.5818229989\\
210	10731.9400602407\\
213	11313.9320406666\\
216	12458.6509489701\\
219	13054.2757394425\\
222	13400.4232847123\\
225	13736.2524123962\\
228	12688.7020757716\\
231	12151.4007056548\\
234	11281.3070915395\\
237	11088.742600914\\
240	11298.976481271\\
243	10780.1528881086\\
246	11128.8674370125\\
249	10604.9718356347\\
252	10809.3592464863\\
255	10909.4529244921\\
258	10595.5675327119\\
261	10680.3666838534\\
264	10383.1502518531\\
267	10349.4309483439\\
270	10092.6472457538\\
273	8985.24114748693\\
276	7794.62056250589\\
279	7048.14854996166\\
282	5311.21088753406\\
285	3914.63500393265\\
288	3913.31422923915\\
291	3954.92422038108\\
294	3960.18620211458\\
297	3742.42341602622\\
300	3617.24570410898\\
303	3669.46888529513\\
306	3518.67531351897\\
309	3605.82066258541\\
312	3573.66898449419\\
315	3653.5207346737\\
318	3706.39991017897\\
321	3691.75914662521\\
324	3317.82801977309\\
327	3218.8988041145\\
330	3129.71225134037\\
333	3130.0776695089\\
336	3109.70610809389\\
339	3110.73017051184\\
342	3117.69591489501\\
345	3127.82445537187\\
348	3129.68123165121\\
351	2995.99735892127\\
354	3014.40491044186\\
357	2920.18909466883\\
360	2920.87559858915\\
363	2945.32703937942\\
366	3113.66284767341\\
369	3087.52509821287\\
372	3058.14734862715\\
375	2871.12893427664\\
378	3236.38935288228\\
381	4144.36960021248\\
384	5406.94739892286\\
387	7139.31905224218\\
390	7993.97583569246\\
393	7979.23251455902\\
396	7647.03829937344\\
399	6963.86514863196\\
402	6505.92135763473\\
405	6217.11219472349\\
408	6000.37840476606\\
411	6033.44426036168\\
414	5982.1324157342\\
417	6108.2437136889\\
420	6169.55550009297\\
423	6182.90391502919\\
426	6394.47679004168\\
429	6398.34230003268\\
432	6628.77858786015\\
435	6792.49409694164\\
438	5324.56308922829\\
441	5272.47208073335\\
444	5293.28611898739\\
447	5011.37649429494\\
450	4724.35976457987\\
453	4739.36296739641\\
456	4383.25718624101\\
459	4395.87277532244\\
462	4146.21096428176\\
465	3913.40989705735\\
468	3920.16695452316\\
471	3698.62711814175\\
474	3700.80027484966\\
477	3491.94872797739\\
480	3298.40904080965\\
483	3293.36815024688\\
486	3113.50980191292\\
489	3104.72604543268\\
492	2937.22036044698\\
495	2770.3283284855\\
498	2758.54541249714\\
501	2595.96767671737\\
504	2584.20889379012\\
507	2427.68175429717\\
510	2276.55308439014\\
513	2266.12386156359\\
516	2121.37176514074\\
519	2111.84311604445\\
522	1972.7570110404\\
525	1839.13785177451\\
528	1830.54985536543\\
531	1702.47710633243\\
534	1694.36211040681\\
537	1571.48030440132\\
540	1453.84345418166\\
543	1446.17182458088\\
546	1333.78192201777\\
549	1326.36221843038\\
552	1218.99897180334\\
555	1138.8887955703\\
558	1132.12182045446\\
561	1035.74450606134\\
564	1029.33076525742\\
567	937.067096069185\\
570	849.937583237372\\
573	843.88819954185\\
576	761.682018361447\\
579	755.774309232194\\
582	678.60883759626\\
585	606.974858638252\\
588	601.441427781864\\
591	534.916636185195\\
594	529.558839958293\\
597	468.056535511088\\
600	411.785331564228\\
603	406.844172875185\\
606	355.858070173122\\
609	351.105258515223\\
612	305.277533635059\\
615	264.543511205763\\
618	260.248685985954\\
621	224.836803033128\\
624	220.724559062291\\
627	190.287113713611\\
630	165.436149058304\\
633	161.780768578021\\
636	141.682856613301\\
639	138.198491925732\\
642	123.847855996812\\
645	114.406010548853\\
648	111.366458143231\\
651	106.500953280602\\
654	103.601846120219\\
657	101.133001962635\\
660	98.4249509344919\\
663	95.8768793147198\\
666	93.3573671857061\\
669	91.0767381387566\\
672	86.8398318444644\\
675	84.5476884724243\\
678	82.3078577453096\\
681	80.116662317515\\
684	78.0091106545044\\
687	75.9672537852731\\
690	73.99316892619\\
693	72.0883466763859\\
696	70.2509849485887\\
699	68.4559800093844\\
702	66.737564557209\\
705	65.0433287996772\\
708	63.4293629536865\\
711	61.8687454205922\\
714	60.3549615354957\\
717	58.8949850953061\\
720	57.4918701161222\\
723	56.1183867167797\\
726	54.8121255751258\\
729	53.5020620557863\\
732	52.1981246137994\\
735	50.9820092072752\\
738	49.7939647856064\\
741	48.6282959746108\\
744	47.5188867514449\\
747	46.4374638424512\\
750	45.3856492846445\\
753	44.3600062521571\\
756	43.3776561807794\\
759	42.405520865581\\
762	41.4931812448938\\
765	40.5427709461657\\
768	39.6466352428914\\
771	38.7712229636902\\
774	37.5026960969578\\
777	36.1064099957636\\
780	40.1690404372143\\
783	40.6152683515715\\
786	39.2603292062743\\
789	41.300090858045\\
792	502.381048917128\\
795	7386.59824316097\\
798	21699.918005036\\
801	42832.1897651292\\
804	69792.5450661946\\
807	102408.298924284\\
810	142500.73609979\\
813	181061.234697646\\
816	233675.256021284\\
819	268736.370754091\\
822	326014.279568895\\
825	441487.806160953\\
828	441206.10680997\\
831	499775.671527743\\
834	485863.383664696\\
837	418932.049898669\\
840	365062.258377416\\
843	353372.8339636\\
846	313159.375742421\\
849	301980.131556811\\
852	267132.471204251\\
855	238580.184596234\\
858	227654.599869068\\
861	208015.555101218\\
864	195929.071137384\\
867	176564.029777916\\
870	157112.441367288\\
873	143281.436818139\\
876	124402.538540937\\
879	110596.441125946\\
882	93994.7884497822\\
885	79795.2145039333\\
888	67224.2278535185\\
891	57865.164235038\\
894	49456.8272745277\\
897	44359.8660647643\\
900	39179.5245872138\\
903	33991.1074416633\\
906	30267.9661660881\\
909	26969.9242023134\\
912	24670.4546830631\\
915	21880.6992803187\\
918	20527.1815018659\\
921	17831.5626861594\\
924	17230.9772091095\\
927	15028.8582465616\\
930	12517.3106411005\\
933	12385.4936360466\\
936	10899.3166855945\\
939	10808.6621513815\\
942	9669.9557955845\\
945	8612.27040634655\\
948	8586.4102511391\\
951	7902.96159837113\\
954	7878.7755233748\\
957	7561.92024588549\\
960	7300.04095417979\\
963	7354.93237139714\\
966	7294.67627262448\\
969	7317.33876889489\\
972	7320.36544382935\\
975	7338.13244559381\\
978	7051.06194950339\\
981	6458.06039896819\\
984	6460.88099910607\\
987	5566.38870673229\\
990	4145.30786461844\\
993	4157.07044367666\\
996	3898.74352676109\\
999	3916.39534726037\\
1002	3900.22659072417\\
1005	3879.31960058173\\
1008	4117.30895560352\\
1011	4343.55678536532\\
1014	5648.85809298371\\
1017	10558.9803106204\\
1020	18300.3505638648\\
1023	27717.6219955118\\
1026	38245.2464071813\\
1029	48634.9362241668\\
1032	57696.8902987918\\
1035	66103.0868100159\\
1038	70654.63499596\\
1041	73824.364273278\\
1044	73800.9230709209\\
1047	70356.5049161339\\
1050	65397.6792110163\\
1053	56178.0802989004\\
1056	46067.2186654953\\
1059	34657.4435251302\\
1062	23434.4837625839\\
1065	14292.7843438753\\
1068	7608.38173243363\\
1071	3538.79566738646\\
1074	1806.354060552\\
1077	1571.72309907113\\
1080	1415.85357579893\\
1083	1402.45368258701\\
1086	1278.75475771932\\
1089	1267.07744062964\\
1092	1157.40195642304\\
1095	1053.99790188901\\
1098	1044.81334895639\\
1101	948.530559363169\\
1104	940.348894627698\\
1107	850.001443554556\\
1110	765.359608454511\\
1113	758.645606961975\\
1116	680.156440425487\\
1119	673.969267397466\\
1122	601.007893655301\\
1125	532.878535438862\\
1128	527.568113380764\\
1131	465.283401019339\\
1134	460.262720420518\\
1137	403.245535659548\\
1140	351.225137522332\\
1143	346.838168337074\\
1146	300.479858894552\\
1149	296.304890461295\\
1152	255.24708579273\\
1155	219.063962125836\\
1158	215.411675452958\\
1161	184.623244037189\\
1164	181.130559216503\\
1167	155.687123136414\\
1170	135.252257245913\\
1173	132.230221107348\\
1176	117.417768078038\\
1179	115.741548036305\\
1182	118.361236717049\\
1185	145.211512092552\\
1188	261.521146321191\\
1191	2538.10176134475\\
1194	5890.11693985219\\
1197	15840.4042481517\\
1200	16243.2338409577\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=1200,
xlabel={$time (s)$},
xmajorgrids,
ymin=8,
ymax=11,
ylabel={(c) $\by^c_1$},
ymajorgrids,
at=(plot2.below south west),
anchor=above north west
]
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{0	10.5734745538313\\
3	10.5727388927961\\
6	10.5718712751619\\
9	10.5725770474836\\
12	10.5723119382302\\
15	10.5739049081585\\
18	10.5747303642031\\
21	10.5752418728901\\
24	10.5754286088778\\
27	10.5754203227203\\
30	10.5753386733238\\
33	10.5750804646383\\
36	10.5746069923685\\
39	10.5742523572439\\
42	10.5739225438425\\
45	10.5734859898026\\
48	10.5731053495547\\
51	10.5726697618276\\
54	10.5723575553083\\
57	10.5718624519219\\
60	10.5718602828638\\
63	10.5715255207147\\
66	10.5711442021148\\
69	10.5709051982178\\
72	10.5704105924975\\
75	10.5702559706366\\
78	10.5700557919778\\
81	10.5698348753162\\
84	10.5696744211922\\
87	10.5696385239639\\
90	10.5696113769834\\
93	10.5695520277933\\
96	10.5692871825351\\
99	10.5691973451594\\
102	10.5691612834696\\
105	10.5691554354843\\
108	10.5690277630756\\
111	10.5686833639727\\
114	10.5685991920861\\
117	10.5685023539817\\
120	10.5684771792947\\
123	10.5684052255045\\
126	10.5682636549591\\
129	10.5682978362787\\
132	10.568235820771\\
135	10.5685867545767\\
138	10.5686364398132\\
141	10.5683574345622\\
144	10.5684647287496\\
147	10.5688817743668\\
150	10.5674969556899\\
153	10.5648761379926\\
156	10.5876140800502\\
159	10.5932212870139\\
162	10.6280841772633\\
165	10.6685451726201\\
168	10.6852885606978\\
171	10.7281319791787\\
174	10.7435392495028\\
177	10.781433952866\\
180	10.8162830045261\\
183	10.8169635658331\\
186	10.8396756878625\\
189	10.8265849857851\\
192	10.8337613907309\\
195	10.8348151596501\\
198	10.7975252928149\\
201	10.7845419619973\\
204	10.7347812865812\\
207	10.7099721052462\\
210	10.682476316576\\
213	10.618424559466\\
216	10.5842709454754\\
219	10.5162651595272\\
222	10.4799291854529\\
225	10.4455120892487\\
228	10.3758687488645\\
231	10.3393552189294\\
234	10.2668650362124\\
237	10.22594673861\\
240	10.1851680464248\\
243	10.1061824251746\\
246	10.0625758863316\\
249	9.9829382142115\\
252	9.93839006518001\\
255	9.89696958433922\\
258	9.8188405288656\\
261	9.78129043847697\\
264	9.70942278715386\\
267	9.67726468953085\\
270	9.65123525501365\\
273	9.58878128620957\\
276	9.57132786536898\\
279	9.51816144689444\\
282	9.5056236686791\\
285	9.49808976207213\\
288	9.45098579128066\\
291	9.45273262636238\\
294	9.41925239531582\\
297	9.43593609911017\\
300	9.46451111417986\\
303	9.45419311648718\\
306	9.49806606136968\\
309	9.50042036866296\\
312	9.55212939821877\\
315	9.60935259630756\\
318	9.61497260361109\\
321	9.67297264577832\\
324	9.67789569737089\\
327	9.7332911601108\\
330	9.68470335052445\\
333	9.70060888495596\\
336	9.66619421076922\\
339	9.686264162602\\
342	9.66067568478127\\
345	9.70939223607759\\
348	9.72434640989315\\
351	9.74608773692585\\
354	9.76174518143085\\
357	9.73525208347393\\
360	9.71040329941155\\
363	9.73608996988488\\
366	9.7996552178603\\
369	9.80505508648218\\
372	9.85476999585362\\
375	9.80523800608823\\
378	9.81629846630886\\
381	9.77850371813082\\
384	9.79070072650803\\
387	9.84047058046115\\
390	9.89013885060536\\
393	9.88457599895521\\
396	9.93013832821254\\
399	9.91880613799498\\
402	9.9554650431587\\
405	9.99082628869287\\
408	9.96215769178853\\
411	9.98840432195898\\
414	9.95195982241465\\
417	9.96999896571004\\
420	9.98951056934401\\
423	9.94288850935314\\
426	9.96048449759387\\
429	9.9142198688358\\
432	9.93150944468158\\
435	9.95426167400188\\
438	9.90868523754699\\
441	9.81322246947752\\
444	9.79318375992534\\
447	9.70864510992441\\
450	9.62002597234996\\
453	9.59334125142555\\
456	9.50775770640243\\
459	9.48556569968544\\
462	9.41604003329103\\
465	9.35542543507708\\
468	9.36157441893056\\
471	9.32569824779336\\
474	9.35383129436955\\
477	9.34482780163657\\
480	9.34638738794605\\
483	9.40921788441254\\
486	9.43194206752686\\
489	9.51017163760907\\
492	9.54775083386565\\
495	9.58741314900127\\
498	9.67583388898271\\
501	9.71685841066254\\
504	9.80146120810194\\
507	9.8392794590874\\
510	9.87252976876693\\
513	9.94692208260235\\
516	9.972554929837\\
519	10.0368423019814\\
522	10.055343369183\\
525	10.0689365744175\\
528	10.1210686561078\\
531	10.1279247272942\\
534	10.1717731133389\\
537	10.1738035707983\\
540	10.172574166243\\
543	10.2085748500153\\
546	10.2038098370119\\
549	10.2347122696602\\
552	10.228164737592\\
555	10.2200761652789\\
558	10.247279879925\\
561	10.2370227043835\\
564	10.2597905082843\\
567	10.2482675456792\\
570	10.2356476812252\\
573	10.2564558495898\\
576	10.24424639889\\
579	10.2639926540574\\
582	10.2533410324224\\
585	10.2423737383186\\
588	10.262444042621\\
591	10.2520275581023\\
594	10.2708043206052\\
597	10.2612128642336\\
600	10.2510396461856\\
603	10.2692678232022\\
606	10.2591912386939\\
609	10.2758656591233\\
612	10.2662391274446\\
615	10.2558871519021\\
618	10.2716199509945\\
621	10.2611634963039\\
624	10.2752864561729\\
627	10.2651666896743\\
630	10.254356226708\\
633	10.2674695842639\\
636	10.2563927969532\\
639	10.2679581993472\\
642	10.2571610847095\\
645	10.2556058834093\\
648	10.2647137351888\\
651	10.2721494909083\\
654	10.2781970675272\\
657	10.2831397310811\\
660	10.2879647656494\\
663	10.2926051528924\\
666	10.2968835520496\\
669	10.30069713672\\
672	10.3074549590413\\
675	10.311791341748\\
678	10.3160122932304\\
681	10.3201430910952\\
684	10.3241845757935\\
687	10.3278249470848\\
690	10.3310793184515\\
693	10.3335306371996\\
696	10.3356365920584\\
699	10.3371485732449\\
702	10.3387098976491\\
705	10.3394651549097\\
708	10.3403804618546\\
711	10.3412793490719\\
714	10.3420290831112\\
717	10.3427092121192\\
720	10.3434936283754\\
723	10.3443272327566\\
726	10.3457559400304\\
729	10.3468418251916\\
732	10.3475827278778\\
735	10.3489503890992\\
738	10.3502331783082\\
741	10.3512687416338\\
744	10.352582837582\\
747	10.3539691566599\\
750	10.3553761335119\\
753	10.3568545657945\\
756	10.3584117368107\\
759	10.3599352231943\\
762	10.3616769516542\\
765	10.3630559608316\\
768	10.3645560866434\\
771	10.3659227391507\\
774	10.3672868880167\\
777	10.3695276355187\\
780	10.3503076393984\\
783	10.3523378990948\\
786	10.324250721766\\
789	10.3127351693539\\
792	10.3251655576542\\
795	10.3492520178811\\
798	10.3596498101805\\
801	10.3983458392299\\
804	10.4160384477738\\
807	10.4556890506869\\
810	10.4942870528138\\
813	10.5037122724959\\
816	10.5337693461296\\
819	10.5328244893675\\
822	10.550695740466\\
825	10.563294452228\\
828	10.5408929650854\\
831	10.5387390701156\\
834	10.5012656667851\\
837	10.4829516493706\\
840	10.4581910321885\\
843	10.3957137013687\\
846	10.35504362123\\
849	10.2774817444363\\
852	10.2206017728101\\
855	10.157845166492\\
858	10.0569193442401\\
861	9.98068441280597\\
864	9.86915838618325\\
867	9.78232850802848\\
870	9.69424493190274\\
873	9.57337645378638\\
876	9.48488881434963\\
879	9.36955281583463\\
882	9.28875750254362\\
885	9.21725798304393\\
888	9.122781705377\\
891	9.07023552791378\\
894	8.99757034193854\\
897	8.96530030370339\\
900	8.94572678157078\\
903	8.90248569106125\\
906	8.90180966082276\\
909	8.87646888014288\\
912	8.8897766970924\\
915	8.91141388091053\\
918	8.90096446461239\\
921	8.93042794988301\\
924	8.92610034940896\\
927	8.95829852217062\\
930	8.99404422142539\\
933	8.98911530938705\\
936	9.02428248555539\\
939	9.01835261191119\\
942	9.05040490899255\\
945	9.0843227986312\\
948	9.07175891460043\\
951	9.10297915606873\\
954	9.0882651717684\\
957	9.11566524341356\\
960	9.14517801845853\\
963	9.12361258351227\\
966	9.15078978486808\\
969	9.12776399739681\\
972	9.151802777436\\
975	9.17876649813547\\
978	9.15014214374963\\
981	9.17659346886468\\
984	9.14997409971235\\
987	9.08038234358258\\
990	9.00471320938978\\
993	8.97433779585009\\
996	8.88828626159342\\
999	8.84919930381799\\
1002	8.7671686010398\\
1005	8.74794946692519\\
1008	8.70952172863637\\
1011	8.67858725911372\\
1014	8.66041665728019\\
1017	8.61936861395028\\
1020	8.59357493324168\\
1023	8.62582791070553\\
1026	8.62759650632918\\
1029	8.68116647819399\\
1032	8.70498736145392\\
1035	8.73504152848489\\
1038	8.81197250602991\\
1041	8.85363005172608\\
1044	8.93784885455873\\
1047	8.98832087049801\\
1050	9.03961397647868\\
1053	9.13070717628877\\
1056	9.18294131753469\\
1059	9.27081432606474\\
1062	9.32023295487153\\
1065	9.36514749341269\\
1068	9.44344751906903\\
1071	9.48053631594864\\
1074	9.54877480245711\\
1077	9.57827939105021\\
1080	9.60271566713394\\
1083	9.65863636131628\\
1086	9.67616298344586\\
1089	9.72419300481935\\
1092	9.73697453855493\\
1095	9.74642750337853\\
1098	9.7867350619652\\
1101	9.79233975341418\\
1104	9.82755157609957\\
1107	9.83107297660603\\
1110	9.83259833828999\\
1113	9.86370983988674\\
1116	9.86330150597222\\
1119	9.89094630644365\\
1122	9.88953764984134\\
1125	9.88667249386347\\
1128	9.91164876912687\\
1131	9.90788876490311\\
1134	9.93046881910736\\
1137	9.926488945679\\
1140	9.9214366009355\\
1143	9.94232622208083\\
1146	9.93672933798402\\
1149	9.95556645919378\\
1152	9.94986733835353\\
1155	9.94320659261339\\
1158	9.96054520541479\\
1161	9.95345518820618\\
1164	9.96896294908342\\
1167	9.96189567905001\\
1170	9.95396079265378\\
1173	9.9681312289534\\
1176	9.96279298786993\\
1179	9.97413102330911\\
1182	10.0003351606775\\
1185	10.0279279038347\\
1188	10.0356420980455\\
1191	10.0700267385636\\
1194	10.0818267509633\\
1197	10.1144253237254\\
1200	10.1447822014289\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{0	10.5734745538313\\
3	10.5727388927961\\
6	10.5718712751619\\
9	10.5725770474836\\
12	10.5723119382302\\
15	10.5739049081585\\
18	10.5747303642031\\
21	10.5752418728901\\
24	10.5754286088778\\
27	10.5754203227203\\
30	10.5753386733238\\
33	10.5750804646383\\
36	10.5746069923685\\
39	10.5742523572439\\
42	10.5739225438425\\
45	10.5734859898026\\
48	10.5731053495547\\
51	10.5726697618276\\
54	10.5723575553083\\
57	10.5718624519219\\
60	10.5718602828638\\
63	10.5715255207147\\
66	10.5711442021148\\
69	10.5709051982178\\
72	10.5704105924975\\
75	10.5702559706366\\
78	10.5700557919778\\
81	10.5698348753162\\
84	10.5696744211922\\
87	10.5696385239639\\
90	10.5696113769834\\
93	10.5695520277933\\
96	10.5692871825351\\
99	10.5691973451594\\
102	10.5691612834696\\
105	10.5691554354843\\
108	10.5690277630756\\
111	10.5686833639727\\
114	10.5685991920861\\
117	10.5685023539817\\
120	10.5684771792947\\
123	10.5684052255045\\
126	10.5682636549591\\
129	10.5682978362787\\
132	10.568235820771\\
135	10.5685867545767\\
138	10.5686364398132\\
141	10.5683574345622\\
144	10.5684647287496\\
147	10.5688817743668\\
150	10.5674969556899\\
153	10.5648761379926\\
156	10.5745358550882\\
159	10.5820090897377\\
162	10.6136307713313\\
165	10.6379795145613\\
168	10.6589065166664\\
171	10.6948918695948\\
174	10.7174077372626\\
177	10.7536569502299\\
180	10.7984090594632\\
183	10.8128531333861\\
186	10.849782974794\\
189	10.8543534421667\\
192	10.8789531454288\\
195	10.898035444799\\
198	10.8803349761145\\
201	10.884260197528\\
204	10.8509642674487\\
207	10.8383115161355\\
210	10.8190389415515\\
213	10.760128871703\\
216	10.7250787778073\\
219	10.6531278541693\\
222	10.5947093000084\\
225	10.5490667846591\\
228	10.4669677924729\\
231	10.4141312397657\\
234	10.3264069811849\\
237	10.2671286947477\\
240	10.2074218412504\\
243	10.1121975828751\\
246	10.0501180401677\\
249	9.95545120448028\\
252	9.89407047889394\\
255	9.83691104322473\\
258	9.74782467346366\\
261	9.69782232946246\\
264	9.61864797575615\\
267	9.57780713343304\\
270	9.54476651530742\\
273	9.4807541106565\\
276	9.45966590177458\\
279	9.40807582300042\\
282	9.37798066398491\\
285	9.37332982458175\\
288	9.3327959949576\\
291	9.33603678093727\\
294	9.30865511771643\\
297	9.32680832783552\\
300	9.35675512594812\\
303	9.35310879074522\\
306	9.39839632779895\\
309	9.40677951749583\\
312	9.45903230029746\\
315	9.51573816833082\\
318	9.52539239795347\\
321	9.58090033883879\\
324	9.58788694972904\\
327	9.61235723907256\\
330	9.62998331564137\\
333	9.6334015898932\\
336	9.64652763813607\\
339	9.64443969301033\\
342	9.68418743233829\\
345	9.69675412306785\\
348	9.69148701158299\\
351	9.64777991842834\\
354	9.66466726873482\\
357	9.64037531110557\\
360	9.64081502846533\\
363	9.66640342793753\\
366	9.72810892857206\\
369	9.73953248466661\\
372	9.7510938929182\\
375	9.71710970414917\\
378	9.73606525201856\\
381	9.7452292799201\\
384	9.75378553044708\\
387	9.80185971450483\\
390	9.85052439400144\\
393	9.8447535347794\\
396	9.88877924388852\\
399	9.87652165932467\\
402	9.91073368208367\\
405	9.94333257912036\\
408	9.91295197029677\\
411	9.93605236025645\\
414	9.89750326950436\\
417	9.91221005261134\\
420	9.9283528992833\\
423	9.87973665996883\\
426	9.89401641572634\\
429	9.84592837492501\\
432	9.86005015307828\\
435	9.87968831674716\\
438	9.83268600836453\\
441	9.81852906310123\\
444	9.78217112511794\\
447	9.68749626048354\\
450	9.59508525037301\\
453	9.56164304140033\\
456	9.46844876232838\\
459	9.43415913855204\\
462	9.34807246281557\\
465	9.26759809933007\\
468	9.25186880947658\\
471	9.19083259933711\\
474	9.19288119557226\\
477	9.15690746496031\\
480	9.13187589333758\\
483	9.1691750113943\\
486	9.16822000614034\\
489	9.22505923065767\\
492	9.24602244808734\\
495	9.274116475887\\
498	9.35604293275641\\
501	9.39644597117946\\
504	9.48439972800537\\
507	9.53026908632598\\
510	9.57454021514605\\
513	9.66175339816329\\
516	9.70210315782625\\
519	9.78153565328977\\
522	9.81576361348028\\
525	9.84475394092712\\
528	9.91170796585475\\
531	9.93265196215759\\
534	9.98974197246083\\
537	10.0039813398648\\
540	10.0138698545195\\
543	10.0602416912168\\
546	10.0646177266228\\
549	10.104057620797\\
552	10.1049121427736\\
555	10.1114668422606\\
558	10.1437125735101\\
561	10.1376790723163\\
564	10.1651448615623\\
567	10.1573575974417\\
570	10.1481187879846\\
573	10.17273599356\\
576	10.1634204547992\\
579	10.1865949103221\\
582	10.1786007975442\\
585	10.1701885798708\\
588	10.1934608588777\\
591	10.1854986363956\\
594	10.2073666507747\\
597	10.200158573556\\
600	10.1923078790022\\
603	10.2135019582707\\
606	10.2056496763448\\
609	10.2251632773612\\
612	10.2176608163954\\
615	10.2093524191887\\
618	10.2277445388429\\
621	10.2192129127017\\
624	10.2358605558707\\
627	10.2275678118068\\
630	10.2185144926619\\
633	10.2339922856721\\
636	10.2245716494624\\
639	10.2383785094834\\
642	10.2291500330426\\
645	10.219206897361\\
648	10.2319416438228\\
651	10.2270865505984\\
654	10.2376229772174\\
657	10.2454573639264\\
660	10.2524331807485\\
663	10.2589159602411\\
666	10.264830180734\\
669	10.2701478133967\\
672	10.2782850652209\\
675	10.2839114885169\\
678	10.289366625828\\
681	10.2946879270841\\
684	10.2998352216789\\
687	10.3045317987925\\
690	10.3087916235646\\
693	10.3121979772639\\
696	10.3152162151175\\
699	10.3175937291636\\
702	10.3199678926434\\
705	10.3215277681814\\
708	10.3231843166291\\
711	10.324792943113\\
714	10.3262138624288\\
717	10.3275375589888\\
720	10.328935123044\\
723	10.3303485694326\\
726	10.3323232936625\\
729	10.3339392803532\\
732	10.3352011924058\\
735	10.3370546271715\\
738	10.3387989856874\\
741	10.3402816157694\\
744	10.3420199849676\\
747	10.3438170640727\\
750	10.3456183992506\\
753	10.3474717179792\\
756	10.3493927065733\\
759	10.3512625323032\\
762	10.3533403994732\\
765	10.3550434088124\\
768	10.3568516659839\\
771	10.3585181256034\\
774	10.3601674759006\\
777	10.362682265468\\
780	10.3579209207106\\
783	10.3582402277531\\
786	10.3351448201783\\
789	10.3282100063153\\
792	10.3282658402514\\
795	10.3505572908921\\
798	10.3687984856341\\
801	10.411111593069\\
804	10.4427087200005\\
807	10.4805947058305\\
810	10.5232938419747\\
813	10.5651336927054\\
816	10.6166349204374\\
819	10.6584088970942\\
822	10.7115693658786\\
825	10.7735427769105\\
828	10.8048617815649\\
831	10.8532161340029\\
834	10.8715986731183\\
837	10.9060920671451\\
840	10.9310089423353\\
843	10.916190697307\\
846	10.9195135623499\\
849	10.8849036141899\\
852	10.8694870771486\\
855	10.8474030087471\\
858	10.7871162802775\\
861	10.7502392648267\\
864	10.6767394192203\\
867	10.6265314046274\\
870	10.5718443788341\\
873	10.479224428379\\
876	10.4126368781172\\
879	10.3091128204839\\
882	10.2300758085345\\
885	10.1465605753366\\
888	10.0239047225761\\
891	9.92788030633952\\
894	9.79483154024443\\
897	9.68850529383744\\
900	9.5818445598789\\
903	9.44247035837948\\
906	9.33904750700928\\
909	9.21025873102353\\
912	9.12040659397383\\
915	9.04360308291667\\
918	8.94643595291961\\
921	8.89632010487168\\
924	8.82885778829217\\
927	8.80650209800063\\
930	8.80017245678756\\
933	8.77113207642253\\
936	8.78786023182864\\
939	8.77934289704492\\
942	8.81168182407145\\
945	8.85268099415118\\
948	8.85903470146483\\
951	8.90698687439902\\
954	8.91782013851184\\
957	8.96637799829428\\
960	9.01727006791755\\
963	9.02294521322036\\
966	9.07008207795244\\
969	9.07125698732691\\
972	9.11172760602733\\
975	9.15246620401829\\
978	9.14132255669946\\
981	9.1764258455771\\
984	9.1622112786793\\
987	9.14950394844038\\
990	9.13287425076303\\
993	9.09033204311723\\
996	9.04614525113741\\
999	8.98681178553047\\
1002	8.93344248866291\\
1005	8.82405667636648\\
1008	8.77038476878881\\
1011	8.68244541692492\\
1014	8.63440791236876\\
1017	8.55670689708249\\
1020	8.55747792174525\\
1023	8.51080290791401\\
1026	8.45586477090431\\
1029	8.43727676470176\\
1032	8.39595451088471\\
1035	8.36711180039506\\
1038	8.3902921152026\\
1041	8.3850846955847\\
1044	8.42633398140315\\
1047	8.44042100800502\\
1050	8.45984918904431\\
1053	8.52160583797318\\
1056	8.55160748406332\\
1059	8.61993291705145\\
1062	8.65832294674135\\
1065	8.69823125434666\\
1068	8.77560750414996\\
1071	8.82046486439783\\
1074	8.89997482729248\\
1077	8.94871193006415\\
1080	8.9969415350425\\
1083	9.0787692059297\\
1086	9.12699720216653\\
1089	9.20595644197172\\
1092	9.25201216313929\\
1095	9.29430581299593\\
1098	9.36542028274996\\
1101	9.4012592848377\\
1104	9.46405662179002\\
1107	9.49384674007821\\
1110	9.51944718520597\\
1113	9.57233931825713\\
1116	9.59220614252985\\
1119	9.63829516003743\\
1122	9.65400429456079\\
1125	9.6668378061422\\
1128	9.70639193644074\\
1131	9.71608709827694\\
1134	9.75137152392962\\
1137	9.75913207761403\\
1140	9.76507424564903\\
1143	9.79666359072656\\
1146	9.80094209446318\\
1149	9.82957042581611\\
1152	9.83290362727927\\
1155	9.8348835844566\\
1158	9.86100077302896\\
1161	9.86194078808827\\
1164	9.8857138815316\\
1167	9.88618081945827\\
1170	9.88552950400998\\
1173	9.90733146894878\\
1176	9.90579028940173\\
1179	9.92486348213322\\
1182	9.94504401401987\\
1185	9.97898832308827\\
1188	9.99508006221025\\
1191	10.0239835769168\\
1194	10.0472395184\\
1197	10.0928602286333\\
1200	10.138929859198\\
};
\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt,forget plot]
  table[row sep=crcr]{0	9\\
3	9\\
6	9\\
9	9\\
12	9\\
15	9\\
18	9\\
21	9\\
24	9\\
27	9\\
30	9\\
33	9\\
36	9\\
39	9\\
42	9\\
45	9\\
48	9\\
51	9\\
54	9\\
57	9\\
60	9\\
63	9\\
66	9\\
69	9\\
72	9\\
75	9\\
78	9\\
81	9\\
84	9\\
87	9\\
90	9\\
93	9\\
96	9\\
99	9\\
102	9\\
105	9\\
108	9\\
111	9\\
114	9\\
117	9\\
120	9\\
123	9\\
126	9\\
129	9\\
132	9\\
135	9\\
138	9\\
141	9\\
144	9\\
147	9\\
150	9\\
153	9\\
156	9\\
159	9\\
162	9\\
165	9\\
168	9\\
171	9\\
174	9\\
177	9\\
180	9\\
183	9\\
186	9\\
189	9\\
192	9\\
195	9\\
198	9\\
201	9\\
204	9\\
207	9\\
210	9\\
213	9\\
216	9\\
219	9\\
222	9\\
225	9\\
228	9\\
231	9\\
234	9\\
237	9\\
240	9\\
243	9\\
246	9\\
249	9\\
252	9\\
255	9\\
258	9\\
261	9\\
264	9\\
267	9\\
270	9\\
273	9\\
276	9\\
279	9\\
282	9\\
285	9\\
288	9\\
291	9\\
294	9\\
297	9\\
300	9\\
303	9\\
306	9\\
309	9\\
312	9\\
315	9\\
318	9\\
321	9\\
324	9\\
327	9\\
330	9\\
333	9\\
336	9\\
339	9\\
342	9\\
345	9\\
348	9\\
351	9\\
354	9\\
357	9\\
360	9\\
363	9\\
366	9\\
369	9\\
372	9\\
375	9\\
378	9\\
381	9\\
384	9\\
387	9\\
390	9\\
393	9\\
396	9\\
399	9\\
402	9\\
405	9\\
408	9\\
411	9\\
414	9\\
417	9\\
420	9\\
423	9\\
426	9\\
429	9\\
432	9\\
435	9\\
438	9\\
441	9\\
444	9\\
447	9\\
450	9\\
453	9\\
456	9\\
459	9\\
462	9\\
465	9\\
468	9\\
471	9\\
474	9\\
477	9\\
480	9\\
483	9\\
486	9\\
489	9\\
492	9\\
495	9\\
498	9\\
501	9\\
504	9\\
507	9\\
510	9\\
513	9\\
516	9\\
519	9\\
522	9\\
525	9\\
528	9\\
531	9\\
534	9\\
537	9\\
540	9\\
543	9\\
546	9\\
549	9\\
552	9\\
555	9\\
558	9\\
561	9\\
564	9\\
567	9\\
570	9\\
573	9\\
576	9\\
579	9\\
582	9\\
585	9\\
588	9\\
591	9\\
594	9\\
597	9\\
600	9\\
603	9\\
606	9\\
609	9\\
612	9\\
615	9\\
618	9\\
621	9\\
624	9\\
627	9\\
630	9\\
633	9\\
636	9\\
639	9\\
642	9\\
645	9\\
648	9\\
651	9\\
654	9\\
657	9\\
660	9\\
663	9\\
666	9\\
669	9\\
672	9\\
675	9\\
678	9\\
681	9\\
684	9\\
687	9\\
690	9\\
693	9\\
696	9\\
699	9\\
702	9\\
705	9\\
708	9\\
711	9\\
714	9\\
717	9\\
720	9\\
723	9\\
726	9\\
729	9\\
732	9\\
735	9\\
738	9\\
741	9\\
744	9\\
747	9\\
750	9\\
753	9\\
756	9\\
759	9\\
762	9\\
765	9\\
768	9\\
771	9\\
774	9\\
777	9\\
780	9\\
783	9\\
786	9\\
789	9\\
792	9\\
795	9\\
798	9\\
801	9\\
804	9\\
807	9\\
810	9\\
813	9\\
816	9\\
819	9\\
822	9\\
825	9\\
828	9\\
831	9\\
834	9\\
837	9\\
840	9\\
843	9\\
846	9\\
849	9\\
852	9\\
855	9\\
858	9\\
861	9\\
864	9\\
867	9\\
870	9\\
873	9\\
876	9\\
879	9\\
882	9\\
885	9\\
888	9\\
891	9\\
894	9\\
897	9\\
900	9\\
903	9\\
906	9\\
909	9\\
912	9\\
915	9\\
918	9\\
921	9\\
924	9\\
927	9\\
930	9\\
933	9\\
936	9\\
939	9\\
942	9\\
945	9\\
948	9\\
951	9\\
954	9\\
957	9\\
960	9\\
963	9\\
966	9\\
969	9\\
972	9\\
975	9\\
978	9\\
981	9\\
984	9\\
987	9\\
990	9\\
993	9\\
996	9\\
999	9\\
1002	9\\
1005	9\\
1008	9\\
1011	9\\
1014	9\\
1017	9\\
1020	9\\
1023	9\\
1026	9\\
1029	9\\
1032	9\\
1035	9\\
1038	9\\
1041	9\\
1044	9\\
1047	9\\
1050	9\\
1053	9\\
1056	9\\
1059	9\\
1062	9\\
1065	9\\
1068	9\\
1071	9\\
1074	9\\
1077	9\\
1080	9\\
1083	9\\
1086	9\\
1089	9\\
1092	9\\
1095	9\\
1098	9\\
1101	9\\
1104	9\\
1107	9\\
1110	9\\
1113	9\\
1116	9\\
1119	9\\
1122	9\\
1125	9\\
1128	9\\
1131	9\\
1134	9\\
1137	9\\
1140	9\\
1143	9\\
1146	9\\
1149	9\\
1152	9\\
1155	9\\
1158	9\\
1161	9\\
1164	9\\
1167	9\\
1170	9\\
1173	9\\
1176	9\\
1179	9\\
1182	9\\
1185	9\\
1188	9\\
1191	9\\
1194	9\\
1197	9\\
1200	9\\
};
\end{axis}
\end{tikzpicture}%

==> res_exp.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-0.010833333333153,
xmax=119.9873,
xtick={0,20,40,60,80,100},
xticklabels={\empty},
xmajorgrids,
ymin=10,
ymax=13,
ylabel={Turbine Outlet (K)},
ymajorgrids,
name=plot2
]
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{-0.010833333333153	11.055016\\
0.239166666666847	11.053678\\
0.488500000000158	11.057261\\
0.739166666666847	11.060121\\
0.988500000000158	11.058722\\
1.23916666666685	11.064375\\
1.48850000000016	11.061944\\
1.73850000000016	11.036254\\
1.98850000000016	11.03498\\
2.23850000000016	11.033037\\
2.48850000000016	11.034739\\
2.73783333333347	11.110779\\
2.98850000000016	11.01934\\
3.23783333333347	10.680603\\
3.48783333333347	10.615608\\
3.73783333333347	11.400371\\
3.98850000000016	12.036107\\
4.23783333333347	11.456772\\
4.48783333333347	10.926771\\
4.73783333333347	11.163414\\
4.98783333333347	11.251899\\
5.23783333333347	11.101512\\
5.48783333333347	10.911739\\
5.73783333333347	10.687041\\
5.98783333333347	10.70295\\
6.23783333333347	10.838728\\
6.48783333333347	10.829643\\
6.73850000000016	10.714437\\
6.98783333333347	10.567375\\
7.23783333333347	10.639198\\
7.48783333333347	10.725335\\
7.73796666666681	10.473127\\
7.98796666666681	10.891256\\
8.23796666666681	11.126102\\
8.48796666666681	11.092489\\
8.73796666666681	11.054223\\
8.98796666666681	11.031034\\
9.23863333333338	11.124817\\
9.48796666666681	11.180081\\
9.73796666666681	11.227935\\
9.98796666666681	11.212498\\
10.2379666666668	11.217416\\
10.4879666666668	11.158572\\
10.7379666666668	11.158879\\
10.9879666666668	11.185291\\
11.2379666666668	11.176584\\
11.4879666666668	11.137285\\
11.7379666666668	11.064738\\
11.9879666666668	11.065102\\
12.2379666666668	11.086641\\
12.4879666666668	11.089689\\
12.7379666666668	11.074044\\
12.9879666666668	11.065102\\
13.2386333333334	11.319887\\
13.4879666666668	11.414652\\
13.7379666666668	11.941473\\
13.9879666666668	11.557611\\
14.2386333333334	10.889875\\
14.4879666666668	11.280784\\
14.7379666666668	12.397119\\
14.9879666666668	12.177705\\
15.2379666666668	11.546459\\
15.4886333333334	11.108648\\
15.7379666666668	11.326639\\
15.9879666666668	11.731703\\
16.2379666666668	11.713636\\
16.4886333333334	11.539464\\
16.7386333333334	11.431385\\
16.9879666666668	11.614867\\
17.2379666666668	12.124037\\
17.4886333333334	12.099408\\
17.7379666666668	12.024488\\
17.9886333333334	11.902031\\
18.2386333333334	11.903904\\
18.4879666666668	11.913092\\
18.7386333333334	11.936287\\
18.9879666666668	11.846522\\
19.2386333333334	11.798485\\
19.4879666666668	11.714338\\
19.7379666666668	11.615309\\
19.9879666666668	11.487854\\
20.2379666666668	11.271825\\
20.4879666666668	11.171868\\
20.7379666666668	11.298341\\
20.9879666666668	11.383237\\
21.2379666666668	11.32435\\
21.4886333333334	11.248999\\
21.7379666666668	11.224307\\
21.9879666666668	11.24321\\
22.2379666666668	11.283992\\
22.4879666666668	11.428695\\
22.7379666666668	11.444448\\
22.9879666666668	11.418648\\
23.2379666666668	11.39513\\
23.4886333333334	11.402361\\
23.7379666666668	11.399618\\
23.9879666666668	11.418584\\
24.2379666666668	11.422518\\
24.4879666666668	11.411719\\
24.7386333333334	11.374648\\
24.9886333333334	11.365633\\
25.2386333333334	11.313255\\
25.4886333333334	11.312204\\
25.7379666666668	11.303537\\
25.9879666666668	11.292834\\
26.2379666666668	11.287333\\
26.4879666666668	11.298404\\
26.7379666666668	11.293142\\
26.9879666666668	11.284675\\
27.2379666666668	11.265716\\
27.4879666666668	11.256397\\
27.7379666666668	11.249124\\
27.9886333333334	11.237848\\
28.2386333333334	11.233356\\
28.4886333333334	11.165186\\
28.7379666666668	11.289866\\
28.9879666666668	11.703948\\
29.2379666666668	11.626337\\
29.4886333333334	11.112062\\
29.7379666666668	11.039042\\
29.9879666666668	12.148444\\
30.2379666666668	12.132649\\
30.4879666666668	11.573642\\
30.7379666666668	11.124701\\
30.9879666666668	11.350095\\
31.2379666666668	11.719382\\
31.4881666666668	11.62171\\
31.7381666666668	11.422825\\
31.9888333333334	11.402616\\
32.2381666666668	11.889165\\
32.4888333333334	11.779306\\
32.7381666666668	11.623549\\
32.9881666666668	11.595063\\
33.2381666666668	11.749917\\
33.4881666666668	11.729916\\
33.7381666666668	11.742436\\
33.9881666666668	11.582355\\
34.2381666666668	11.450138\\
34.4881666666668	11.518254\\
34.7381666666668	11.726022\\
34.9881666666668	11.703115\\
35.2388333333334	11.546264\\
35.4881666666668	11.450954\\
35.7381666666668	11.647587\\
35.9881666666668	11.529641\\
36.2381666666668	11.59196\\
36.4881666666668	11.555718\\
36.7381666666668	11.572379\\
36.9881666666668	11.537446\\
37.2381666666668	11.493877\\
37.4881666666668	11.990337\\
37.7388333333334	12.008966\\
37.9881666666668	11.904748\\
38.2381666666668	11.89479\\
38.4881666666668	11.915875\\
38.7381666666668	11.920215\\
38.9888333333334	11.931876\\
39.2381666666668	11.886126\\
39.4881666666668	11.760928\\
39.7381666666668	11.68025\\
39.9881666666668	11.679872\\
40.2381666666668	11.659655\\
40.4881666666668	11.647646\\
40.7381666666668	11.64054\\
40.9888333333334	11.654316\\
41.2388333333334	11.659588\\
41.4875000000001	11.623798\\
41.7388333333334	11.599995\\
41.9881666666668	11.590445\\
42.2388333333334	11.607079\\
42.4881666666668	11.590891\\
42.7375000000001	11.557357\\
42.9888333333334	11.550552\\
43.2388333333334	11.542987\\
43.4888333333334	11.54003\\
43.7388333333334	11.532099\\
43.9888333333334	11.540596\\
44.2388333333334	11.562724\\
44.4888333333334	11.542804\\
44.7388333333334	11.264235\\
44.9875000000001	11.168862\\
45.2375000000001	11.388468\\
45.4881666666668	11.434384\\
45.7375000000001	11.388156\\
45.9881666666668	11.311959\\
46.2375000000001	11.24931\\
46.4881666666668	11.295188\\
46.7375000000001	11.314685\\
46.9875000000001	11.184927\\
47.2381666666668	11.10694\\
47.4875000000001	11.087682\\
47.7375000000001	11.126714\\
47.9875000000001	11.058055\\
48.2381666666668	10.912218\\
48.4881666666668	10.708395\\
48.7375000000001	10.619429\\
48.9881666666668	10.703603\\
49.2381666666668	10.77742\\
49.4881666666668	10.805653\\
49.7381666666668	11.181372\\
49.9881666666668	11.275718\\
50.2381666666668	11.259731\\
50.4881666666668	11.22855\\
50.7381666666668	11.216063\\
50.9881666666668	11.221413\\
51.2381666666668	11.210098\\
51.4881666666668	11.201006\\
51.7381666666668	11.188361\\
51.9881666666668	11.176036\\
52.2381666666668	11.172109\\
52.4881666666668	11.194869\\
52.7381666666668	11.222705\\
52.9881666666668	11.204572\\
53.2381666666668	11.214035\\
53.4881666666668	11.220798\\
53.7381666666668	11.223996\\
53.9881666666668	11.232306\\
54.2381666666668	11.321929\\
54.4881666666668	11.13704\\
54.7381666666668	10.798378\\
54.9881666666668	10.730432\\
55.2381666666668	10.852364\\
55.4881666666668	10.709221\\
55.7381666666668	10.29144\\
55.9883666666667	10.103121\\
56.2383666666667	10.596927\\
56.4883666666667	11.547717\\
56.7383666666667	11.208072\\
56.9883666666667	10.626308\\
57.2383666666667	10.887298\\
57.4883666666667	12.200558\\
57.7383666666667	12.328572\\
57.9883666666667	11.754523\\
58.2383666666667	11.285847\\
58.4883666666667	11.219755\\
58.7383666666667	11.973094\\
58.9883666666667	11.834676\\
59.2383666666667	11.51612\\
59.4883666666667	11.330545\\
59.7383666666667	11.311833\\
59.9883666666667	11.647461\\
60.2383666666667	11.83789\\
60.4883666666667	11.765279\\
60.7383666666667	11.632234\\
60.9883666666667	11.553826\\
61.2383666666667	11.568462\\
61.4883666666667	11.526495\\
61.7383666666667	11.461842\\
61.9883666666667	11.419204\\
62.2383666666667	11.345684\\
62.4883666666667	11.258619\\
62.7383666666667	11.174932\\
62.9883666666667	11.138199\\
63.2383666666667	11.076115\\
63.4883666666667	11.114932\\
63.7383666666667	11.198982\\
63.9883666666667	11.18247\\
64.2383666666667	11.147254\\
64.4883666666667	11.127564\\
64.7383666666667	11.116575\\
64.9883666666667	11.8696\\
65.2383666666667	12.960721\\
65.4883666666667	13.431677\\
65.7383666666667	12.864531\\
65.9883666666667	12.286549\\
66.2383666666667	12.023902\\
66.4883666666667	12.042444\\
66.7383666666667	12.082885\\
66.9883666666667	11.991768\\
67.2383666666667	11.629317\\
67.4883666666667	11.783858\\
67.7383666666667	11.940308\\
67.9883666666667	12.070304\\
68.2383666666667	12.059899\\
68.4883666666667	12.073579\\
68.7383666666667	12.114048\\
68.9883666666667	12.184241\\
69.2383666666667	12.161946\\
69.4883666666667	12.170056\\
69.7383666666667	12.185163\\
69.9883666666667	12.218812\\
70.2383666666667	12.269402\\
70.4883666666667	12.326708\\
70.7383666666667	12.370665\\
70.9883666666667	12.336252\\
71.2383666666667	12.221395\\
71.4883666666667	12.387135\\
71.7383666666667	12.771338\\
71.9883666666667	12.542747\\
72.2383666666667	12.28754\\
72.4883666666667	12.246035\\
72.7383666666667	12.168603\\
72.9883666666667	12.554402\\
73.2383666666667	12.594873\\
73.4877000000001	12.302713\\
73.7383666666667	12.102428\\
73.9883666666667	11.841949\\
74.2383666666667	11.568972\\
74.4883666666667	11.551752\\
74.7377000000001	11.424578\\
74.9877000000001	11.214159\\
75.2377000000001	11.29537\\
75.4883666666667	11.413464\\
75.7377000000001	11.307806\\
75.9883666666667	11.211021\\
76.2383666666667	11.446824\\
76.4877000000001	11.599679\\
76.7377000000001	11.388092\\
76.9877000000001	11.363769\\
77.2377000000001	11.524546\\
77.4877000000001	11.685216\\
77.7383666666667	11.526495\\
77.9883666666667	11.491939\\
78.2377000000001	11.419204\\
78.4883666666667	11.491997\\
78.7377000000001	11.348791\\
78.9883666666667	11.405729\\
79.2383666666667	11.456399\\
79.4883666666667	11.166534\\
79.7377000000001	11.358233\\
79.9883666666667	11.405978\\
80.2383666666667	11.383173\\
80.4877000000001	11.517184\\
80.7377000000001	11.33278\\
80.9877000000001	11.468106\\
81.2377000000001	11.438821\\
81.4878333333335	11.502794\\
81.7378333333335	11.372159\\
81.9878333333335	11.389652\\
82.2378333333335	11.451893\\
82.4878333333335	11.421513\\
82.7378333333335	11.416019\\
82.9878333333335	11.254918\\
83.2378333333335	11.481274\\
83.4878333333335	11.452895\\
83.7378333333335	11.309354\\
83.9878333333335	11.182168\\
84.2378333333335	11.328192\\
84.4878333333335	11.36134\\
84.7385000000002	11.519702\\
84.9878333333335	11.255105\\
85.2378333333335	11.323172\\
85.4878333333335	11.473185\\
85.7378333333335	11.526307\\
85.9878333333335	11.50104\\
86.2378333333335	11.438821\\
86.4878333333335	11.482901\\
86.7378333333335	11.400931\\
86.9878333333335	11.382613\\
87.2378333333335	11.382238\\
87.4885000000002	11.208747\\
87.7378333333335	11.509143\\
87.9878333333335	11.75171\\
88.2385000000002	11.693561\\
88.4878333333335	11.651715\\
88.7378333333335	11.628493\\
88.9878333333335	11.634511\\
89.2378333333335	11.64397\\
89.4878333333335	11.635844\\
89.7378333333335	11.666323\\
89.9878333333335	11.691137\\
90.2378333333335	11.676756\\
90.4878333333335	11.594617\\
90.7378333333335	11.572438\\
90.9878333333335	11.59196\\
91.2378333333335	11.593102\\
91.4878333333335	11.588609\\
91.7385000000002	11.584505\\
91.9885000000002	11.573767\\
92.2378333333335	11.546961\\
92.4885000000002	11.504433\\
92.7385000000002	11.478195\\
92.9878333333335	11.466039\\
93.2378333333335	11.455583\\
93.4878333333335	11.441695\\
93.7378333333335	11.423074\\
93.9885000000002	11.408098\\
94.2378333333335	11.399497\\
94.4878333333335	11.385356\\
94.7378333333335	11.369797\\
94.9878333333335	11.360033\\
95.2385000000002	11.35606\\
95.4878333333335	11.335571\\
95.7378333333335	11.317532\\
95.9878333333335	11.313507\\
96.2378333333335	11.304215\\
96.4878333333335	11.301432\\
96.7378333333335	11.310531\\
96.9878333333335	11.31233\\
97.2378333333335	11.314993\\
97.4878333333335	11.31561\\
97.7378333333335	11.302053\\
97.9878333333335	11.279487\\
98.2378333333335	11.266335\\
98.4878333333335	11.273433\\
98.7385000000002	11.273246\\
98.9878333333335	11.273496\\
99.2385000000002	11.266085\\
99.4878333333335	11.24179\\
99.7378333333335	11.232063\\
99.9878333333335	11.234402\\
100.237833333333	11.255598\\
100.4885	11.250914\\
100.737833333333	11.25455\\
100.987833333333	11.231261\\
101.237833333333	11.234582\\
101.487833333333	11.229719\\
101.7385	11.216616\\
101.987833333333	11.204448\\
102.2385	11.21674\\
102.487833333333	11.204325\\
102.737833333333	11.192656\\
102.987833333333	11.19425\\
103.2385	11.209305\\
103.487833333333	11.205185\\
103.737833333333	11.208623\\
103.987833333333	11.18002\\
104.237833333333	11.179039\\
104.487833333333	11.212193\\
104.737833333333	11.215021\\
104.987833333333	11.182593\\
105.237833333333	11.175912\\
105.4885	11.149452\\
105.7385	11.15398\\
105.987833333333	11.160958\\
106.237833333333	11.150434\\
106.4885	11.133008\\
106.737833333333	11.134595\\
106.987833333333	11.130865\\
107.237833333333	11.134595\\
107.4885	11.151903\\
107.738633333333	11.167391\\
107.987966666667	11.158756\\
108.238633333333	11.129401\\
108.487966666667	11.121887\\
108.738633333333	11.146886\\
108.987966666667	11.1478\\
109.237966666667	11.145965\\
109.487966666667	11.164879\\
109.737966666667	11.335451\\
109.987966666667	11.510835\\
110.237966666667	11.259237\\
110.487966666667	10.989799\\
110.738633333333	10.914682\\
110.987966666667	10.968536\\
111.237966666667	10.980009\\
111.487966666667	10.95044\\
111.738633333333	10.910472\\
111.987966666667	10.8747\\
112.237966666667	10.872246\\
112.487966666667	10.859607\\
112.737966666667	10.849613\\
112.987966666667	10.85386\\
113.237966666667	10.851648\\
113.487966666667	10.848294\\
113.7373	10.838909\\
113.987966666667	10.849554\\
114.237966666667	10.91438\\
114.4873	11.058661\\
114.7373	11.054834\\
114.9873	11.037407\\
115.238633333333	11.016673\\
115.487966666667	11.010736\\
115.737966666667	10.992887\\
115.988633333333	10.990651\\
116.237966666667	10.976324\\
116.4873	10.978077\\
116.7373	10.963587\\
116.987966666667	10.937004\\
117.238633333333	10.934057\\
117.487966666667	10.932429\\
117.737966666667	10.957073\\
117.987966666667	10.941702\\
118.2373	10.936523\\
118.487966666667	10.940857\\
118.738633333333	10.930926\\
118.987966666667	10.928819\\
119.2373	10.927134\\
119.487966666667	10.925329\\
119.738633333333	10.922441\\
119.9873	10.912639\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-0.010833333333153,
xmax=119.9873,
xtick={0,20,40,60,80,100},
xticklabels={\empty},
xmajorgrids,
ymin=-2,
ymax=2,
ylabel={$\text{ }\Delta\text{ Bath level (\%)}$},
ymajorgrids,
at=(plot2.above north west),
anchor=below south west
]
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{-0.010833333333153	-0.0542850952381073\\
0.239166666666847	-0.00428609523810053\\
0.488500000000158	-0.0242860952381037\\
0.739166666666847	-0.0542850952381073\\
0.988500000000158	-0.0542850952381073\\
1.23916666666685	-0.00428609523810053\\
1.48850000000016	-0.0142840952381036\\
1.73850000000016	-0.0242860952381037\\
1.98850000000016	-0.0542850952381073\\
2.23850000000016	-0.0542850952381073\\
2.48850000000016	-0.0842880952381009\\
2.73783333333347	-0.204287095238101\\
2.98850000000016	-0.704287095238101\\
3.23783333333347	-1.0142840952381\\
3.48783333333347	-1.05428509523811\\
3.73783333333347	-1.1442850952381\\
3.98850000000016	-1.35428409523811\\
4.23783333333347	-1.4242880952381\\
4.48783333333347	-1.1942840952381\\
4.73783333333347	-1.0042860952381\\
4.98783333333347	-0.914286095238104\\
5.23783333333347	-0.884287095238101\\
5.48783333333347	-0.894285095238104\\
5.73783333333347	-0.674288095238104\\
5.98783333333347	-0.364286095238107\\
6.23783333333347	-0.224287095238104\\
6.48783333333347	-0.224287095238104\\
6.73850000000016	-0.354284095238107\\
6.98783333333347	-0.474287095238104\\
7.23783333333347	-0.624285095238101\\
7.48783333333347	-0.814287095238107\\
7.73796666666681	-0.444284095238103\\
7.98796666666681	0.185712904761893\\
8.23796666666681	0.275712904761896\\
8.48796666666681	0.0457129047618992\\
8.73796666666681	0.00571190476189543\\
8.98796666666681	-0.00428609523810053\\
9.23863333333338	0.0557159047618967\\
9.48796666666681	0.0757119047618957\\
9.73796666666681	0.105714904761896\\
9.98796666666681	0.0757119047618957\\
10.2379666666668	0.0857139047618958\\
10.4879666666668	-0.0642870952381074\\
10.7379666666668	-0.0142840952381036\\
10.9879666666668	0.015714904761893\\
11.2379666666668	-0.0542850952381073\\
11.4879666666668	-0.164286095238104\\
11.7379666666668	-0.204287095238101\\
11.9879666666668	-0.204287095238101\\
12.2379666666668	-0.144285095238104\\
12.4879666666668	-0.144285095238104\\
12.7379666666668	-0.134287095238101\\
12.9879666666668	-0.114286095238107\\
13.2386333333334	-0.114286095238107\\
13.4879666666668	-0.494288095238105\\
13.7379666666668	-1.35428409523811\\
13.9879666666668	-1.7242870952381\\
14.2386333333334	-1.3242860952381\\
14.4879666666668	-0.914286095238104\\
14.7379666666668	-0.964285095238104\\
14.9879666666668	-1.1542870952381\\
15.2379666666668	-1.1942840952381\\
15.4886333333334	-1.0742860952381\\
15.7379666666668	-1.0042860952381\\
15.9879666666668	-1.05428509523811\\
16.2379666666668	-1.1342870952381\\
16.4886333333334	-1.1542870952381\\
16.7386333333334	-0.874285095238101\\
16.9879666666668	-0.204287095238101\\
17.2379666666668	-0.184286095238107\\
17.4886333333334	-0.464285095238104\\
17.7379666666668	-0.674288095238104\\
17.9886333333334	-0.744288095238105\\
18.2386333333334	-0.694284095238103\\
18.4879666666668	-0.664286095238104\\
18.7386333333334	-0.624285095238101\\
18.9879666666668	-0.534285095238104\\
19.2386333333334	-0.504286095238101\\
19.4879666666668	-0.574286095238101\\
19.7379666666668	-0.594286095238104\\
19.9879666666668	-0.814287095238107\\
20.2379666666668	-1.05428509523811\\
20.4879666666668	-0.854284095238107\\
20.7379666666668	-0.474287095238104\\
20.9879666666668	-0.334288095238101\\
21.2379666666668	-0.384287095238101\\
21.4886333333334	-0.444284095238103\\
21.7379666666668	-0.394285095238104\\
21.9879666666668	-0.304285095238107\\
22.2379666666668	-0.104284095238107\\
22.4879666666668	-0.0142840952381036\\
22.7379666666668	-0.0942860952381039\\
22.9879666666668	-0.244288095238105\\
23.2379666666668	-0.254286095238101\\
23.4886333333334	-0.324286095238101\\
23.7379666666668	-0.264284095238104\\
23.9879666666668	-0.274286095238104\\
24.2379666666668	-0.194284095238103\\
24.4879666666668	-0.294287095238104\\
24.7386333333334	-0.314287095238107\\
24.9886333333334	-0.364286095238107\\
25.2386333333334	-0.354284095238107\\
25.4886333333334	-0.374285095238101\\
25.7379666666668	-0.364286095238107\\
25.9879666666668	-0.364286095238107\\
26.2379666666668	-0.384287095238101\\
26.4879666666668	-0.364286095238107\\
26.7379666666668	-0.394285095238104\\
26.9879666666668	-0.374285095238101\\
27.2379666666668	-0.404287095238104\\
27.4879666666668	-0.414286095238104\\
27.7379666666668	-0.344286095238104\\
27.9886333333334	-0.404287095238104\\
28.2386333333334	-0.494288095238105\\
28.4886333333334	-0.544287095238104\\
28.7379666666668	-0.654287095238104\\
28.9879666666668	-1.11428609523811\\
29.2379666666668	-1.5342850952381\\
29.4886333333334	-1.4242880952381\\
29.7379666666668	-1.0442870952381\\
29.9879666666668	-0.944284095238103\\
30.2379666666668	-1.1242850952381\\
30.4879666666668	-1.1442850952381\\
30.7379666666668	-1.0442870952381\\
30.9879666666668	-0.954287095238101\\
31.2379666666668	-0.994288095238105\\
31.4881666666668	-1.0442870952381\\
31.7381666666668	-1.0342850952381\\
31.9888333333334	-1.0042860952381\\
32.2381666666668	-1.0142840952381\\
32.4888333333334	-1.0342850952381\\
32.7381666666668	-1.0342850952381\\
32.9881666666668	-1.0242860952381\\
33.2381666666668	-0.984285095238107\\
33.4881666666668	-0.984285095238107\\
33.7381666666668	-0.994288095238105\\
33.9881666666668	-0.974287095238104\\
34.2381666666668	-0.934286095238107\\
34.4881666666668	-0.924288095238104\\
34.7381666666668	-0.894285095238104\\
34.9881666666668	-0.914286095238104\\
35.2388333333334	-0.894285095238104\\
35.4881666666668	-0.894285095238104\\
35.7381666666668	-0.874285095238101\\
35.9881666666668	-0.884287095238101\\
36.2381666666668	-0.864286095238107\\
36.4881666666668	-0.864286095238107\\
36.7381666666668	-0.844286095238104\\
36.9881666666668	-0.834288095238101\\
37.2381666666668	-0.204287095238101\\
37.4881666666668	0.015714904761893\\
37.7388333333334	-0.374285095238101\\
37.9881666666668	-0.614286095238107\\
38.2381666666668	-0.744288095238105\\
38.4881666666668	-0.704287095238101\\
38.7381666666668	-0.654287095238104\\
38.9888333333334	-0.624285095238101\\
39.2381666666668	-0.584288095238101\\
39.4881666666668	-0.704287095238101\\
39.7381666666668	-0.704287095238101\\
39.9881666666668	-0.704287095238101\\
40.2381666666668	-0.704287095238101\\
40.4881666666668	-0.714285095238104\\
40.7381666666668	-0.744288095238105\\
40.9888333333334	-0.694284095238103\\
41.2388333333334	-0.754286095238101\\
41.4875000000001	-0.774286095238104\\
41.7388333333334	-0.814287095238107\\
41.9881666666668	-0.764284095238104\\
42.2388333333334	-0.724287095238104\\
42.4881666666668	-0.814287095238107\\
42.7375000000001	-0.734285095238107\\
42.9888333333334	-0.794287095238104\\
43.2388333333334	-0.824286095238101\\
43.4888333333334	-0.814287095238107\\
43.7388333333334	-0.694284095238103\\
43.9888333333334	-0.744288095238105\\
44.2388333333334	-0.664286095238104\\
44.4888333333334	-0.914286095238104\\
44.7388333333334	-1.2042870952381\\
44.9875000000001	-0.894285095238104\\
45.2375000000001	-0.494288095238105\\
45.4881666666668	-0.374285095238101\\
45.7375000000001	-0.394285095238104\\
45.9881666666668	-0.414286095238104\\
46.2375000000001	-0.384287095238101\\
46.4881666666668	-0.294287095238104\\
46.7375000000001	-0.394285095238104\\
46.9875000000001	-0.494288095238105\\
47.2381666666668	-0.444284095238103\\
47.4875000000001	-0.384287095238101\\
47.7375000000001	-0.344286095238104\\
47.9875000000001	-0.354284095238107\\
48.2381666666668	-0.404287095238104\\
48.4881666666668	-0.374285095238101\\
48.7375000000001	-0.0942860952381039\\
48.9881666666668	0.115712904761899\\
49.2381666666668	0.225713904761896\\
49.4881666666668	0.585713904761896\\
49.7381666666668	0.795712904761899\\
49.9881666666668	0.645715904761893\\
50.2381666666668	0.395715904761893\\
50.4881666666668	0.235715904761896\\
50.7381666666668	0.145715904761893\\
50.9881666666668	0.165711904761899\\
51.2381666666668	0.115712904761899\\
51.4881666666668	0.0357149047618961\\
51.7381666666668	-0.0542850952381073\\
51.9881666666668	0.00571190476189543\\
52.2381666666668	0.015714904761893\\
52.4881666666668	0.0757119047618957\\
52.7381666666668	0.0657139047618927\\
52.9881666666668	0.0657139047618927\\
53.2381666666668	0.025712904761896\\
53.4881666666668	-0.0142840952381036\\
53.7381666666668	0.0457129047618992\\
53.9881666666668	-0.0142840952381036\\
54.2381666666668	-0.264284095238104\\
54.4881666666668	-0.694284095238103\\
54.7381666666668	-0.944284095238103\\
54.9881666666668	-0.894285095238104\\
55.2381666666668	-0.874285095238101\\
55.4881666666668	-0.994288095238105\\
55.7381666666668	-1.0442870952381\\
55.9883666666667	-0.824286095238101\\
56.2383666666667	-0.624285095238101\\
56.4883666666667	-1.05428509523811\\
56.7383666666667	-1.4542870952381\\
56.9883666666667	-1.36428609523811\\
57.2383666666667	-1.0242860952381\\
57.4883666666667	-1.0242860952381\\
57.7383666666667	-1.2142850952381\\
57.9883666666667	-1.2142850952381\\
58.2383666666667	-1.0842880952381\\
58.4883666666667	-0.984285095238107\\
58.7383666666667	-1.0042860952381\\
58.9883666666667	-1.10428409523811\\
59.2383666666667	-1.1342870952381\\
59.4883666666667	-1.0342850952381\\
59.7383666666667	-0.554285095238107\\
59.9883666666667	-0.144285095238104\\
60.2383666666667	-0.104284095238107\\
60.4883666666667	-0.224287095238104\\
60.7383666666667	-0.254286095238101\\
60.9883666666667	-0.194284095238103\\
61.2383666666667	-0.0542850952381073\\
61.4883666666667	0.0657139047618927\\
61.7383666666667	0.155713904761896\\
61.9883666666667	0.225713904761896\\
62.2383666666667	0.315713904761893\\
62.4883666666667	0.365712904761899\\
62.7383666666667	0.3757149047619\\
62.9883666666667	0.345712904761896\\
63.2383666666667	0.385713904761893\\
63.4883666666667	0.615712904761899\\
63.7383666666667	0.695714904761893\\
63.9883666666667	0.585713904761896\\
64.2383666666667	0.495713904761899\\
64.4883666666667	0.445714904761893\\
64.7383666666667	0.455712904761896\\
64.9883666666667	0.415711904761899\\
65.2383666666667	-0.0642870952381074\\
65.4883666666667	-0.854284095238107\\
65.7383666666667	-1.23428509523811\\
65.9883666666667	-1.11428609523811\\
66.2383666666667	-0.864286095238107\\
66.4883666666667	-0.854284095238107\\
66.7383666666667	-0.974287095238104\\
66.9883666666667	-1.06428709523811\\
67.2383666666667	-1.05428509523811\\
67.4883666666667	-1.0042860952381\\
67.7383666666667	-1.0242860952381\\
67.9883666666667	-1.06428709523811\\
68.2383666666667	-1.0242860952381\\
68.4883666666667	-1.0042860952381\\
68.7383666666667	-1.0042860952381\\
68.9883666666667	-0.994288095238105\\
69.2383666666667	-0.994288095238105\\
69.4883666666667	-1.0142840952381\\
69.7383666666667	-1.0042860952381\\
69.9883666666667	-0.994288095238105\\
70.2383666666667	-0.974287095238104\\
70.4883666666667	-0.954287095238101\\
70.7383666666667	-0.954287095238101\\
70.9883666666667	-1.0342850952381\\
71.2383666666667	-0.684286095238107\\
71.4883666666667	-0.154287095238104\\
71.7383666666667	-0.374285095238101\\
71.9883666666667	-0.674288095238104\\
72.2383666666667	-0.774286095238104\\
72.4883666666667	-0.794287095238104\\
72.7383666666667	-0.734285095238107\\
72.9883666666667	-0.734285095238107\\
73.2383666666667	-0.764284095238104\\
73.4877000000001	-0.764284095238104\\
73.7383666666667	-0.774286095238104\\
73.9883666666667	-0.724287095238104\\
74.2383666666667	-0.694284095238103\\
74.4883666666667	-0.674288095238104\\
74.7377000000001	-0.704287095238101\\
74.9877000000001	-0.684286095238107\\
75.2377000000001	-0.594286095238104\\
75.4883666666667	-0.624285095238101\\
75.7377000000001	-0.674288095238104\\
75.9883666666667	-0.664286095238104\\
76.2383666666667	-0.654287095238104\\
76.4877000000001	-0.724287095238104\\
76.7377000000001	-0.804285095238107\\
76.9877000000001	-0.774286095238104\\
77.2377000000001	-0.724287095238104\\
77.4877000000001	-0.764284095238104\\
77.7383666666667	-0.804285095238107\\
77.9883666666667	-0.784285095238104\\
78.2377000000001	-0.794287095238104\\
78.4883666666667	-0.784285095238104\\
78.7377000000001	-0.774286095238104\\
78.9883666666667	-0.754286095238101\\
79.2383666666667	-0.764284095238104\\
79.4883666666667	-0.784285095238104\\
79.7377000000001	-0.764284095238104\\
79.9883666666667	-0.764284095238104\\
80.2383666666667	-0.784285095238104\\
80.4877000000001	-0.804285095238107\\
80.7377000000001	-0.814287095238107\\
80.9877000000001	-0.804285095238107\\
81.2377000000001	-0.814287095238107\\
81.4878333333335	-0.794287095238104\\
81.7378333333335	-0.784285095238104\\
81.9878333333335	-0.774286095238104\\
82.2378333333335	-0.784285095238104\\
82.4878333333335	-0.774286095238104\\
82.7378333333335	-0.784285095238104\\
82.9878333333335	-0.774286095238104\\
83.2378333333335	-0.764284095238104\\
83.4878333333335	-0.804285095238107\\
83.7378333333335	-0.814287095238107\\
83.9878333333335	-0.784285095238104\\
84.2378333333335	-0.724287095238104\\
84.4878333333335	-0.724287095238104\\
84.7385000000002	-0.784285095238104\\
84.9878333333335	-0.804285095238107\\
85.2378333333335	-0.774286095238104\\
85.4878333333335	-0.744288095238105\\
85.7378333333335	-0.754286095238101\\
85.9878333333335	-0.774286095238104\\
86.2378333333335	-0.784285095238104\\
86.4878333333335	-0.794287095238104\\
86.7378333333335	-0.774286095238104\\
86.9878333333335	-0.774286095238104\\
87.2378333333335	-0.704287095238101\\
87.4885000000002	-0.174288095238104\\
87.7378333333335	0.295712904761899\\
87.9878333333335	0.285714904761896\\
88.2385000000002	0.015714904761893\\
88.4878333333335	-0.124285095238101\\
88.7378333333335	-0.0742860952381008\\
88.9878333333335	-0.0342850952381042\\
89.2378333333335	0.0657139047618927\\
89.4878333333335	0.155713904761896\\
89.7378333333335	0.235715904761896\\
89.9878333333335	0.185712904761893\\
90.2378333333335	0.0457129047618992\\
90.4878333333335	-0.0542850952381073\\
90.7378333333335	-0.0842880952381009\\
90.9878333333335	-0.0642870952381074\\
91.2378333333335	-0.144285095238104\\
91.4878333333335	-0.174288095238104\\
91.7385000000002	-0.104284095238107\\
91.9885000000002	-0.134287095238101\\
92.2378333333335	-0.234285095238107\\
92.4885000000002	-0.254286095238101\\
92.7385000000002	-0.244288095238105\\
92.9878333333335	-0.254286095238101\\
93.2378333333335	-0.314287095238107\\
93.4878333333335	-0.254286095238101\\
93.7378333333335	-0.314287095238107\\
93.9885000000002	-0.334288095238101\\
94.2378333333335	-0.304285095238107\\
94.4878333333335	-0.354284095238107\\
94.7378333333335	-0.334288095238101\\
94.9878333333335	-0.354284095238107\\
95.2385000000002	-0.404287095238104\\
95.4878333333335	-0.384287095238101\\
95.7378333333335	-0.404287095238104\\
95.9878333333335	-0.434286095238107\\
96.2378333333335	-0.454287095238101\\
96.4878333333335	-0.364286095238107\\
96.7378333333335	-0.354284095238107\\
96.9878333333335	-0.334288095238101\\
97.2378333333335	-0.364286095238107\\
97.4878333333335	-0.334288095238101\\
97.7378333333335	-0.334288095238101\\
97.9878333333335	-0.384287095238101\\
98.2378333333335	-0.414286095238104\\
98.4878333333335	-0.374285095238101\\
98.7385000000002	-0.324286095238101\\
98.9878333333335	-0.354284095238107\\
99.2385000000002	-0.304285095238107\\
99.4878333333335	-0.344286095238104\\
99.7378333333335	-0.424288095238104\\
99.9878333333335	-0.364286095238107\\
100.237833333333	-0.264284095238104\\
100.4885	-0.244288095238105\\
100.737833333333	-0.374285095238101\\
100.987833333333	-0.354284095238107\\
101.237833333333	-0.324286095238101\\
101.487833333333	-0.314287095238107\\
101.7385	-0.304285095238107\\
101.987833333333	-0.354284095238107\\
102.2385	-0.284285095238104\\
102.487833333333	-0.284285095238104\\
102.737833333333	-0.334288095238101\\
102.987833333333	-0.304285095238107\\
103.2385	-0.294287095238104\\
103.487833333333	-0.254286095238101\\
103.737833333333	-0.324286095238101\\
103.987833333333	-0.334288095238101\\
104.237833333333	-0.354284095238107\\
104.487833333333	-0.224287095238104\\
104.737833333333	-0.244288095238105\\
104.987833333333	-0.224287095238104\\
105.237833333333	-0.224287095238104\\
105.4885	-0.254286095238101\\
105.7385	-0.254286095238101\\
105.987833333333	-0.174288095238104\\
106.237833333333	-0.244288095238105\\
106.4885	-0.274286095238104\\
106.737833333333	-0.264284095238104\\
106.987833333333	-0.234285095238107\\
107.237833333333	-0.254286095238101\\
107.4885	-0.244288095238105\\
107.738633333333	-0.184286095238107\\
107.987966666667	-0.174288095238104\\
108.238633333333	-0.164286095238104\\
108.487966666667	-0.184286095238107\\
108.738633333333	-0.154287095238104\\
108.987966666667	-0.204287095238101\\
109.237966666667	-0.164286095238104\\
109.487966666667	0.0557159047618967\\
109.737966666667	0.305715904761897\\
109.987966666667	0.115712904761899\\
110.237966666667	-0.494288095238105\\
110.487966666667	-0.754286095238101\\
110.738633333333	-0.584288095238101\\
110.987966666667	-0.384287095238101\\
111.237966666667	-0.234285095238107\\
111.487966666667	-0.164286095238104\\
111.738633333333	-0.124285095238101\\
111.987966666667	-0.0942860952381039\\
112.237966666667	-0.0342850952381042\\
112.487966666667	-0.0142840952381036\\
112.737966666667	0.0357149047618961\\
112.987966666667	0.0657139047618927\\
113.237966666667	0.1257149047619\\
113.487966666667	0.145715904761893\\
113.7373	0.205712904761896\\
113.987966666667	0.235715904761896\\
114.237966666667	0.445714904761893\\
114.4873	0.555715904761897\\
114.7373	0.465714904761896\\
114.9873	0.345712904761896\\
115.238633333333	0.335713904761896\\
115.487966666667	0.275712904761896\\
115.737966666667	0.215714904761896\\
115.988633333333	0.175713904761899\\
116.237966666667	0.185712904761893\\
116.4873	0.185712904761893\\
116.7373	0.145715904761893\\
116.987966666667	0.175713904761899\\
117.238633333333	0.0857139047618958\\
117.487966666667	0.135713904761893\\
117.737966666667	0.0557159047618967\\
117.987966666667	0.115712904761899\\
118.2373	0.0557159047618967\\
118.487966666667	0.105714904761896\\
118.738633333333	0.1257149047619\\
118.987966666667	0.0957129047618963\\
119.2373	0.0757119047618957\\
119.487966666667	0.0757119047618957\\
119.738633333333	0.0857139047618958\\
119.9873	0.0657139047618927\\
};
\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt,forget plot]
  table[row sep=crcr]{-0.010833333333153	1\\
0.239166666666847	1\\
0.488500000000158	1\\
0.739166666666847	1\\
0.988500000000158	1\\
1.23916666666685	1\\
1.48850000000016	1\\
1.73850000000016	1\\
1.98850000000016	1\\
2.23850000000016	1\\
2.48850000000016	1\\
2.73783333333347	1\\
2.98850000000016	1\\
3.23783333333347	1\\
3.48783333333347	1\\
3.73783333333347	1\\
3.98850000000016	1\\
4.23783333333347	1\\
4.48783333333347	1\\
4.73783333333347	1\\
4.98783333333347	1\\
5.23783333333347	1\\
5.48783333333347	1\\
5.73783333333347	1\\
5.98783333333347	1\\
6.23783333333347	1\\
6.48783333333347	1\\
6.73850000000016	1\\
6.98783333333347	1\\
7.23783333333347	1\\
7.48783333333347	1\\
7.73796666666681	1\\
7.98796666666681	1\\
8.23796666666681	1\\
8.48796666666681	1\\
8.73796666666681	1\\
8.98796666666681	1\\
9.23863333333338	1\\
9.48796666666681	1\\
9.73796666666681	1\\
9.98796666666681	1\\
10.2379666666668	1\\
10.4879666666668	1\\
10.7379666666668	1\\
10.9879666666668	1\\
11.2379666666668	1\\
11.4879666666668	1\\
11.7379666666668	1\\
11.9879666666668	1\\
12.2379666666668	1\\
12.4879666666668	1\\
12.7379666666668	1\\
12.9879666666668	1\\
13.2386333333334	1\\
13.4879666666668	1\\
13.7379666666668	1\\
13.9879666666668	1\\
14.2386333333334	1\\
14.4879666666668	1\\
14.7379666666668	1\\
14.9879666666668	1\\
15.2379666666668	1\\
15.4886333333334	1\\
15.7379666666668	1\\
15.9879666666668	1\\
16.2379666666668	1\\
16.4886333333334	1\\
16.7386333333334	1\\
16.9879666666668	1\\
17.2379666666668	1\\
17.4886333333334	1\\
17.7379666666668	1\\
17.9886333333334	1\\
18.2386333333334	1\\
18.4879666666668	1\\
18.7386333333334	1\\
18.9879666666668	1\\
19.2386333333334	1\\
19.4879666666668	1\\
19.7379666666668	1\\
19.9879666666668	1\\
20.2379666666668	1\\
20.4879666666668	1\\
20.7379666666668	1\\
20.9879666666668	1\\
21.2379666666668	1\\
21.4886333333334	1\\
21.7379666666668	1\\
21.9879666666668	1\\
22.2379666666668	1\\
22.4879666666668	1\\
22.7379666666668	1\\
22.9879666666668	1\\
23.2379666666668	1\\
23.4886333333334	1\\
23.7379666666668	1\\
23.9879666666668	1\\
24.2379666666668	1\\
24.4879666666668	1\\
24.7386333333334	1\\
24.9886333333334	1\\
25.2386333333334	1\\
25.4886333333334	1\\
25.7379666666668	1\\
25.9879666666668	1\\
26.2379666666668	1\\
26.4879666666668	1\\
26.7379666666668	1\\
26.9879666666668	1\\
27.2379666666668	1\\
27.4879666666668	1\\
27.7379666666668	1\\
27.9886333333334	1\\
28.2386333333334	1\\
28.4886333333334	1\\
28.7379666666668	1\\
28.9879666666668	1\\
29.2379666666668	1\\
29.4886333333334	1\\
29.7379666666668	1\\
29.9879666666668	1\\
30.2379666666668	1\\
30.4879666666668	1\\
30.7379666666668	1\\
30.9879666666668	1\\
31.2379666666668	1\\
31.4881666666668	1\\
31.7381666666668	1\\
31.9888333333334	1\\
32.2381666666668	1\\
32.4888333333334	1\\
32.7381666666668	1\\
32.9881666666668	1\\
33.2381666666668	1\\
33.4881666666668	1\\
33.7381666666668	1\\
33.9881666666668	1\\
34.2381666666668	1\\
34.4881666666668	1\\
34.7381666666668	1\\
34.9881666666668	1\\
35.2388333333334	1\\
35.4881666666668	1\\
35.7381666666668	1\\
35.9881666666668	1\\
36.2381666666668	1\\
36.4881666666668	1\\
36.7381666666668	1\\
36.9881666666668	1\\
37.2381666666668	1\\
37.4881666666668	1\\
37.7388333333334	1\\
37.9881666666668	1\\
38.2381666666668	1\\
38.4881666666668	1\\
38.7381666666668	1\\
38.9888333333334	1\\
39.2381666666668	1\\
39.4881666666668	1\\
39.7381666666668	1\\
39.9881666666668	1\\
40.2381666666668	1\\
40.4881666666668	1\\
40.7381666666668	1\\
40.9888333333334	1\\
41.2388333333334	1\\
41.4875000000001	1\\
41.7388333333334	1\\
41.9881666666668	1\\
42.2388333333334	1\\
42.4881666666668	1\\
42.7375000000001	1\\
42.9888333333334	1\\
43.2388333333334	1\\
43.4888333333334	1\\
43.7388333333334	1\\
43.9888333333334	1\\
44.2388333333334	1\\
44.4888333333334	1\\
44.7388333333334	1\\
44.9875000000001	1\\
45.2375000000001	1\\
45.4881666666668	1\\
45.7375000000001	1\\
45.9881666666668	1\\
46.2375000000001	1\\
46.4881666666668	1\\
46.7375000000001	1\\
46.9875000000001	1\\
47.2381666666668	1\\
47.4875000000001	1\\
47.7375000000001	1\\
47.9875000000001	1\\
48.2381666666668	1\\
48.4881666666668	1\\
48.7375000000001	1\\
48.9881666666668	1\\
49.2381666666668	1\\
49.4881666666668	1\\
49.7381666666668	1\\
49.9881666666668	1\\
50.2381666666668	1\\
50.4881666666668	1\\
50.7381666666668	1\\
50.9881666666668	1\\
51.2381666666668	1\\
51.4881666666668	1\\
51.7381666666668	1\\
51.9881666666668	1\\
52.2381666666668	1\\
52.4881666666668	1\\
52.7381666666668	1\\
52.9881666666668	1\\
53.2381666666668	1\\
53.4881666666668	1\\
53.7381666666668	1\\
53.9881666666668	1\\
54.2381666666668	1\\
54.4881666666668	1\\
54.7381666666668	1\\
54.9881666666668	1\\
55.2381666666668	1\\
55.4881666666668	1\\
55.7381666666668	1\\
55.9883666666667	1\\
56.2383666666667	1\\
56.4883666666667	1\\
56.7383666666667	1\\
56.9883666666667	1\\
57.2383666666667	1\\
57.4883666666667	1\\
57.7383666666667	1\\
57.9883666666667	1\\
58.2383666666667	1\\
58.4883666666667	1\\
58.7383666666667	1\\
58.9883666666667	1\\
59.2383666666667	1\\
59.4883666666667	1\\
59.7383666666667	1\\
59.9883666666667	1\\
60.2383666666667	1\\
60.4883666666667	1\\
60.7383666666667	1\\
60.9883666666667	1\\
61.2383666666667	1\\
61.4883666666667	1\\
61.7383666666667	1\\
61.9883666666667	1\\
62.2383666666667	1\\
62.4883666666667	1\\
62.7383666666667	1\\
62.9883666666667	1\\
63.2383666666667	1\\
63.4883666666667	1\\
63.7383666666667	1\\
63.9883666666667	1\\
64.2383666666667	1\\
64.4883666666667	1\\
64.7383666666667	1\\
64.9883666666667	1\\
65.2383666666667	1\\
65.4883666666667	1\\
65.7383666666667	1\\
65.9883666666667	1\\
66.2383666666667	1\\
66.4883666666667	1\\
66.7383666666667	1\\
66.9883666666667	1\\
67.2383666666667	1\\
67.4883666666667	1\\
67.7383666666667	1\\
67.9883666666667	1\\
68.2383666666667	1\\
68.4883666666667	1\\
68.7383666666667	1\\
68.9883666666667	1\\
69.2383666666667	1\\
69.4883666666667	1\\
69.7383666666667	1\\
69.9883666666667	1\\
70.2383666666667	1\\
70.4883666666667	1\\
70.7383666666667	1\\
70.9883666666667	1\\
71.2383666666667	1\\
71.4883666666667	1\\
71.7383666666667	1\\
71.9883666666667	1\\
72.2383666666667	1\\
72.4883666666667	1\\
72.7383666666667	1\\
72.9883666666667	1\\
73.2383666666667	1\\
73.4877000000001	1\\
73.7383666666667	1\\
73.9883666666667	1\\
74.2383666666667	1\\
74.4883666666667	1\\
74.7377000000001	1\\
74.9877000000001	1\\
75.2377000000001	1\\
75.4883666666667	1\\
75.7377000000001	1\\
75.9883666666667	1\\
76.2383666666667	1\\
76.4877000000001	1\\
76.7377000000001	1\\
76.9877000000001	1\\
77.2377000000001	1\\
77.4877000000001	1\\
77.7383666666667	1\\
77.9883666666667	1\\
78.2377000000001	1\\
78.4883666666667	1\\
78.7377000000001	1\\
78.9883666666667	1\\
79.2383666666667	1\\
79.4883666666667	1\\
79.7377000000001	1\\
79.9883666666667	1\\
80.2383666666667	1\\
80.4877000000001	1\\
80.7377000000001	1\\
80.9877000000001	1\\
81.2377000000001	1\\
81.4878333333335	1\\
81.7378333333335	1\\
81.9878333333335	1\\
82.2378333333335	1\\
82.4878333333335	1\\
82.7378333333335	1\\
82.9878333333335	1\\
83.2378333333335	1\\
83.4878333333335	1\\
83.7378333333335	1\\
83.9878333333335	1\\
84.2378333333335	1\\
84.4878333333335	1\\
84.7385000000002	1\\
84.9878333333335	1\\
85.2378333333335	1\\
85.4878333333335	1\\
85.7378333333335	1\\
85.9878333333335	1\\
86.2378333333335	1\\
86.4878333333335	1\\
86.7378333333335	1\\
86.9878333333335	1\\
87.2378333333335	1\\
87.4885000000002	1\\
87.7378333333335	1\\
87.9878333333335	1\\
88.2385000000002	1\\
88.4878333333335	1\\
88.7378333333335	1\\
88.9878333333335	1\\
89.2378333333335	1\\
89.4878333333335	1\\
89.7378333333335	1\\
89.9878333333335	1\\
90.2378333333335	1\\
90.4878333333335	1\\
90.7378333333335	1\\
90.9878333333335	1\\
91.2378333333335	1\\
91.4878333333335	1\\
91.7385000000002	1\\
91.9885000000002	1\\
92.2378333333335	1\\
92.4885000000002	1\\
92.7385000000002	1\\
92.9878333333335	1\\
93.2378333333335	1\\
93.4878333333335	1\\
93.7378333333335	1\\
93.9885000000002	1\\
94.2378333333335	1\\
94.4878333333335	1\\
94.7378333333335	1\\
94.9878333333335	1\\
95.2385000000002	1\\
95.4878333333335	1\\
95.7378333333335	1\\
95.9878333333335	1\\
96.2378333333335	1\\
96.4878333333335	1\\
96.7378333333335	1\\
96.9878333333335	1\\
97.2378333333335	1\\
97.4878333333335	1\\
97.7378333333335	1\\
97.9878333333335	1\\
98.2378333333335	1\\
98.4878333333335	1\\
98.7385000000002	1\\
98.9878333333335	1\\
99.2385000000002	1\\
99.4878333333335	1\\
99.7378333333335	1\\
99.9878333333335	1\\
100.237833333333	1\\
100.4885	1\\
100.737833333333	1\\
100.987833333333	1\\
101.237833333333	1\\
101.487833333333	1\\
101.7385	1\\
101.987833333333	1\\
102.2385	1\\
102.487833333333	1\\
102.737833333333	1\\
102.987833333333	1\\
103.2385	1\\
103.487833333333	1\\
103.737833333333	1\\
103.987833333333	1\\
104.237833333333	1\\
104.487833333333	1\\
104.737833333333	1\\
104.987833333333	1\\
105.237833333333	1\\
105.4885	1\\
105.7385	1\\
105.987833333333	1\\
106.237833333333	1\\
106.4885	1\\
106.737833333333	1\\
106.987833333333	1\\
107.237833333333	1\\
107.4885	1\\
107.738633333333	1\\
107.987966666667	1\\
108.238633333333	1\\
108.487966666667	1\\
108.738633333333	1\\
108.987966666667	1\\
109.237966666667	1\\
109.487966666667	1\\
109.737966666667	1\\
109.987966666667	1\\
110.237966666667	1\\
110.487966666667	1\\
110.738633333333	1\\
110.987966666667	1\\
111.237966666667	1\\
111.487966666667	1\\
111.738633333333	1\\
111.987966666667	1\\
112.237966666667	1\\
112.487966666667	1\\
112.737966666667	1\\
112.987966666667	1\\
113.237966666667	1\\
113.487966666667	1\\
113.7373	1\\
113.987966666667	1\\
114.237966666667	1\\
114.4873	1\\
114.7373	1\\
114.9873	1\\
115.238633333333	1\\
115.487966666667	1\\
115.737966666667	1\\
115.988633333333	1\\
116.237966666667	1\\
116.4873	1\\
116.7373	1\\
116.987966666667	1\\
117.238633333333	1\\
117.487966666667	1\\
117.737966666667	1\\
117.987966666667	1\\
118.2373	1\\
118.487966666667	1\\
118.738633333333	1\\
118.987966666667	1\\
119.2373	1\\
119.487966666667	1\\
119.738633333333	1\\
119.9873	1\\
};
\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt,forget plot]
  table[row sep=crcr]{-0.010833333333153	-1\\
0.239166666666847	-1\\
0.488500000000158	-1\\
0.739166666666847	-1\\
0.988500000000158	-1\\
1.23916666666685	-1\\
1.48850000000016	-1\\
1.73850000000016	-1\\
1.98850000000016	-1\\
2.23850000000016	-1\\
2.48850000000016	-1\\
2.73783333333347	-1\\
2.98850000000016	-1\\
3.23783333333347	-1\\
3.48783333333347	-1\\
3.73783333333347	-1\\
3.98850000000016	-1\\
4.23783333333347	-1\\
4.48783333333347	-1\\
4.73783333333347	-1\\
4.98783333333347	-1\\
5.23783333333347	-1\\
5.48783333333347	-1\\
5.73783333333347	-1\\
5.98783333333347	-1\\
6.23783333333347	-1\\
6.48783333333347	-1\\
6.73850000000016	-1\\
6.98783333333347	-1\\
7.23783333333347	-1\\
7.48783333333347	-1\\
7.73796666666681	-1\\
7.98796666666681	-1\\
8.23796666666681	-1\\
8.48796666666681	-1\\
8.73796666666681	-1\\
8.98796666666681	-1\\
9.23863333333338	-1\\
9.48796666666681	-1\\
9.73796666666681	-1\\
9.98796666666681	-1\\
10.2379666666668	-1\\
10.4879666666668	-1\\
10.7379666666668	-1\\
10.9879666666668	-1\\
11.2379666666668	-1\\
11.4879666666668	-1\\
11.7379666666668	-1\\
11.9879666666668	-1\\
12.2379666666668	-1\\
12.4879666666668	-1\\
12.7379666666668	-1\\
12.9879666666668	-1\\
13.2386333333334	-1\\
13.4879666666668	-1\\
13.7379666666668	-1\\
13.9879666666668	-1\\
14.2386333333334	-1\\
14.4879666666668	-1\\
14.7379666666668	-1\\
14.9879666666668	-1\\
15.2379666666668	-1\\
15.4886333333334	-1\\
15.7379666666668	-1\\
15.9879666666668	-1\\
16.2379666666668	-1\\
16.4886333333334	-1\\
16.7386333333334	-1\\
16.9879666666668	-1\\
17.2379666666668	-1\\
17.4886333333334	-1\\
17.7379666666668	-1\\
17.9886333333334	-1\\
18.2386333333334	-1\\
18.4879666666668	-1\\
18.7386333333334	-1\\
18.9879666666668	-1\\
19.2386333333334	-1\\
19.4879666666668	-1\\
19.7379666666668	-1\\
19.9879666666668	-1\\
20.2379666666668	-1\\
20.4879666666668	-1\\
20.7379666666668	-1\\
20.9879666666668	-1\\
21.2379666666668	-1\\
21.4886333333334	-1\\
21.7379666666668	-1\\
21.9879666666668	-1\\
22.2379666666668	-1\\
22.4879666666668	-1\\
22.7379666666668	-1\\
22.9879666666668	-1\\
23.2379666666668	-1\\
23.4886333333334	-1\\
23.7379666666668	-1\\
23.9879666666668	-1\\
24.2379666666668	-1\\
24.4879666666668	-1\\
24.7386333333334	-1\\
24.9886333333334	-1\\
25.2386333333334	-1\\
25.4886333333334	-1\\
25.7379666666668	-1\\
25.9879666666668	-1\\
26.2379666666668	-1\\
26.4879666666668	-1\\
26.7379666666668	-1\\
26.9879666666668	-1\\
27.2379666666668	-1\\
27.4879666666668	-1\\
27.7379666666668	-1\\
27.9886333333334	-1\\
28.2386333333334	-1\\
28.4886333333334	-1\\
28.7379666666668	-1\\
28.9879666666668	-1\\
29.2379666666668	-1\\
29.4886333333334	-1\\
29.7379666666668	-1\\
29.9879666666668	-1\\
30.2379666666668	-1\\
30.4879666666668	-1\\
30.7379666666668	-1\\
30.9879666666668	-1\\
31.2379666666668	-1\\
31.4881666666668	-1\\
31.7381666666668	-1\\
31.9888333333334	-1\\
32.2381666666668	-1\\
32.4888333333334	-1\\
32.7381666666668	-1\\
32.9881666666668	-1\\
33.2381666666668	-1\\
33.4881666666668	-1\\
33.7381666666668	-1\\
33.9881666666668	-1\\
34.2381666666668	-1\\
34.4881666666668	-1\\
34.7381666666668	-1\\
34.9881666666668	-1\\
35.2388333333334	-1\\
35.4881666666668	-1\\
35.7381666666668	-1\\
35.9881666666668	-1\\
36.2381666666668	-1\\
36.4881666666668	-1\\
36.7381666666668	-1\\
36.9881666666668	-1\\
37.2381666666668	-1\\
37.4881666666668	-1\\
37.7388333333334	-1\\
37.9881666666668	-1\\
38.2381666666668	-1\\
38.4881666666668	-1\\
38.7381666666668	-1\\
38.9888333333334	-1\\
39.2381666666668	-1\\
39.4881666666668	-1\\
39.7381666666668	-1\\
39.9881666666668	-1\\
40.2381666666668	-1\\
40.4881666666668	-1\\
40.7381666666668	-1\\
40.9888333333334	-1\\
41.2388333333334	-1\\
41.4875000000001	-1\\
41.7388333333334	-1\\
41.9881666666668	-1\\
42.2388333333334	-1\\
42.4881666666668	-1\\
42.7375000000001	-1\\
42.9888333333334	-1\\
43.2388333333334	-1\\
43.4888333333334	-1\\
43.7388333333334	-1\\
43.9888333333334	-1\\
44.2388333333334	-1\\
44.4888333333334	-1\\
44.7388333333334	-1\\
44.9875000000001	-1\\
45.2375000000001	-1\\
45.4881666666668	-1\\
45.7375000000001	-1\\
45.9881666666668	-1\\
46.2375000000001	-1\\
46.4881666666668	-1\\
46.7375000000001	-1\\
46.9875000000001	-1\\
47.2381666666668	-1\\
47.4875000000001	-1\\
47.7375000000001	-1\\
47.9875000000001	-1\\
48.2381666666668	-1\\
48.4881666666668	-1\\
48.7375000000001	-1\\
48.9881666666668	-1\\
49.2381666666668	-1\\
49.4881666666668	-1\\
49.7381666666668	-1\\
49.9881666666668	-1\\
50.2381666666668	-1\\
50.4881666666668	-1\\
50.7381666666668	-1\\
50.9881666666668	-1\\
51.2381666666668	-1\\
51.4881666666668	-1\\
51.7381666666668	-1\\
51.9881666666668	-1\\
52.2381666666668	-1\\
52.4881666666668	-1\\
52.7381666666668	-1\\
52.9881666666668	-1\\
53.2381666666668	-1\\
53.4881666666668	-1\\
53.7381666666668	-1\\
53.9881666666668	-1\\
54.2381666666668	-1\\
54.4881666666668	-1\\
54.7381666666668	-1\\
54.9881666666668	-1\\
55.2381666666668	-1\\
55.4881666666668	-1\\
55.7381666666668	-1\\
55.9883666666667	-1\\
56.2383666666667	-1\\
56.4883666666667	-1\\
56.7383666666667	-1\\
56.9883666666667	-1\\
57.2383666666667	-1\\
57.4883666666667	-1\\
57.7383666666667	-1\\
57.9883666666667	-1\\
58.2383666666667	-1\\
58.4883666666667	-1\\
58.7383666666667	-1\\
58.9883666666667	-1\\
59.2383666666667	-1\\
59.4883666666667	-1\\
59.7383666666667	-1\\
59.9883666666667	-1\\
60.2383666666667	-1\\
60.4883666666667	-1\\
60.7383666666667	-1\\
60.9883666666667	-1\\
61.2383666666667	-1\\
61.4883666666667	-1\\
61.7383666666667	-1\\
61.9883666666667	-1\\
62.2383666666667	-1\\
62.4883666666667	-1\\
62.7383666666667	-1\\
62.9883666666667	-1\\
63.2383666666667	-1\\
63.4883666666667	-1\\
63.7383666666667	-1\\
63.9883666666667	-1\\
64.2383666666667	-1\\
64.4883666666667	-1\\
64.7383666666667	-1\\
64.9883666666667	-1\\
65.2383666666667	-1\\
65.4883666666667	-1\\
65.7383666666667	-1\\
65.9883666666667	-1\\
66.2383666666667	-1\\
66.4883666666667	-1\\
66.7383666666667	-1\\
66.9883666666667	-1\\
67.2383666666667	-1\\
67.4883666666667	-1\\
67.7383666666667	-1\\
67.9883666666667	-1\\
68.2383666666667	-1\\
68.4883666666667	-1\\
68.7383666666667	-1\\
68.9883666666667	-1\\
69.2383666666667	-1\\
69.4883666666667	-1\\
69.7383666666667	-1\\
69.9883666666667	-1\\
70.2383666666667	-1\\
70.4883666666667	-1\\
70.7383666666667	-1\\
70.9883666666667	-1\\
71.2383666666667	-1\\
71.4883666666667	-1\\
71.7383666666667	-1\\
71.9883666666667	-1\\
72.2383666666667	-1\\
72.4883666666667	-1\\
72.7383666666667	-1\\
72.9883666666667	-1\\
73.2383666666667	-1\\
73.4877000000001	-1\\
73.7383666666667	-1\\
73.9883666666667	-1\\
74.2383666666667	-1\\
74.4883666666667	-1\\
74.7377000000001	-1\\
74.9877000000001	-1\\
75.2377000000001	-1\\
75.4883666666667	-1\\
75.7377000000001	-1\\
75.9883666666667	-1\\
76.2383666666667	-1\\
76.4877000000001	-1\\
76.7377000000001	-1\\
76.9877000000001	-1\\
77.2377000000001	-1\\
77.4877000000001	-1\\
77.7383666666667	-1\\
77.9883666666667	-1\\
78.2377000000001	-1\\
78.4883666666667	-1\\
78.7377000000001	-1\\
78.9883666666667	-1\\
79.2383666666667	-1\\
79.4883666666667	-1\\
79.7377000000001	-1\\
79.9883666666667	-1\\
80.2383666666667	-1\\
80.4877000000001	-1\\
80.7377000000001	-1\\
80.9877000000001	-1\\
81.2377000000001	-1\\
81.4878333333335	-1\\
81.7378333333335	-1\\
81.9878333333335	-1\\
82.2378333333335	-1\\
82.4878333333335	-1\\
82.7378333333335	-1\\
82.9878333333335	-1\\
83.2378333333335	-1\\
83.4878333333335	-1\\
83.7378333333335	-1\\
83.9878333333335	-1\\
84.2378333333335	-1\\
84.4878333333335	-1\\
84.7385000000002	-1\\
84.9878333333335	-1\\
85.2378333333335	-1\\
85.4878333333335	-1\\
85.7378333333335	-1\\
85.9878333333335	-1\\
86.2378333333335	-1\\
86.4878333333335	-1\\
86.7378333333335	-1\\
86.9878333333335	-1\\
87.2378333333335	-1\\
87.4885000000002	-1\\
87.7378333333335	-1\\
87.9878333333335	-1\\
88.2385000000002	-1\\
88.4878333333335	-1\\
88.7378333333335	-1\\
88.9878333333335	-1\\
89.2378333333335	-1\\
89.4878333333335	-1\\
89.7378333333335	-1\\
89.9878333333335	-1\\
90.2378333333335	-1\\
90.4878333333335	-1\\
90.7378333333335	-1\\
90.9878333333335	-1\\
91.2378333333335	-1\\
91.4878333333335	-1\\
91.7385000000002	-1\\
91.9885000000002	-1\\
92.2378333333335	-1\\
92.4885000000002	-1\\
92.7385000000002	-1\\
92.9878333333335	-1\\
93.2378333333335	-1\\
93.4878333333335	-1\\
93.7378333333335	-1\\
93.9885000000002	-1\\
94.2378333333335	-1\\
94.4878333333335	-1\\
94.7378333333335	-1\\
94.9878333333335	-1\\
95.2385000000002	-1\\
95.4878333333335	-1\\
95.7378333333335	-1\\
95.9878333333335	-1\\
96.2378333333335	-1\\
96.4878333333335	-1\\
96.7378333333335	-1\\
96.9878333333335	-1\\
97.2378333333335	-1\\
97.4878333333335	-1\\
97.7378333333335	-1\\
97.9878333333335	-1\\
98.2378333333335	-1\\
98.4878333333335	-1\\
98.7385000000002	-1\\
98.9878333333335	-1\\
99.2385000000002	-1\\
99.4878333333335	-1\\
99.7378333333335	-1\\
99.9878333333335	-1\\
100.237833333333	-1\\
100.4885	-1\\
100.737833333333	-1\\
100.987833333333	-1\\
101.237833333333	-1\\
101.487833333333	-1\\
101.7385	-1\\
101.987833333333	-1\\
102.2385	-1\\
102.487833333333	-1\\
102.737833333333	-1\\
102.987833333333	-1\\
103.2385	-1\\
103.487833333333	-1\\
103.737833333333	-1\\
103.987833333333	-1\\
104.237833333333	-1\\
104.487833333333	-1\\
104.737833333333	-1\\
104.987833333333	-1\\
105.237833333333	-1\\
105.4885	-1\\
105.7385	-1\\
105.987833333333	-1\\
106.237833333333	-1\\
106.4885	-1\\
106.737833333333	-1\\
106.987833333333	-1\\
107.237833333333	-1\\
107.4885	-1\\
107.738633333333	-1\\
107.987966666667	-1\\
108.238633333333	-1\\
108.487966666667	-1\\
108.738633333333	-1\\
108.987966666667	-1\\
109.237966666667	-1\\
109.487966666667	-1\\
109.737966666667	-1\\
109.987966666667	-1\\
110.237966666667	-1\\
110.487966666667	-1\\
110.738633333333	-1\\
110.987966666667	-1\\
111.237966666667	-1\\
111.487966666667	-1\\
111.738633333333	-1\\
111.987966666667	-1\\
112.237966666667	-1\\
112.487966666667	-1\\
112.737966666667	-1\\
112.987966666667	-1\\
113.237966666667	-1\\
113.487966666667	-1\\
113.7373	-1\\
113.987966666667	-1\\
114.237966666667	-1\\
114.4873	-1\\
114.7373	-1\\
114.9873	-1\\
115.238633333333	-1\\
115.487966666667	-1\\
115.737966666667	-1\\
115.988633333333	-1\\
116.237966666667	-1\\
116.4873	-1\\
116.7373	-1\\
116.987966666667	-1\\
117.238633333333	-1\\
117.487966666667	-1\\
117.737966666667	-1\\
117.987966666667	-1\\
118.2373	-1\\
118.487966666667	-1\\
118.738633333333	-1\\
118.987966666667	-1\\
119.2373	-1\\
119.487966666667	-1\\
119.738633333333	-1\\
119.9873	-1\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-0.010833333333153,
xmax=119.9873,
xtick={0,20,40,60,80,100},
xticklabels={\empty},
xmajorgrids,
ymin=0,
ymax=60,
ylabel={Actuators},
ymajorgrids,
name=plot3,
at=(plot2.below south west),
anchor=above north west,
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{-0.010833333333153	55.360001\\
0.239166666666847	55.360001\\
0.488500000000158	55.360001\\
0.739166666666847	55.360001\\
0.988500000000158	55.689999\\
1.23916666666685	55.459999\\
1.48850000000016	55.689999\\
1.73850000000016	55.82\\
1.98850000000016	55.790001\\
2.23850000000016	55.82\\
2.48850000000016	55.919998\\
2.73783333333347	37.349998\\
2.98850000000016	36.630001\\
3.23783333333347	36.18\\
3.48783333333347	33.57\\
3.73783333333347	27.74\\
3.98850000000016	29.200001\\
4.23783333333347	37.450001\\
4.48783333333347	33.310001\\
4.73783333333347	30.34\\
4.98783333333347	32.919998\\
5.23783333333347	32.490002\\
5.48783333333347	44.060001\\
5.73783333333347	46.700001\\
5.98783333333347	46.470001\\
6.23783333333347	45.529999\\
6.48783333333347	38.029999\\
6.73850000000016	35.360001\\
6.98783333333347	31.969999\\
7.23783333333347	30.280001\\
7.48783333333347	48.59\\
7.73796666666681	58.98\\
7.98796666666681	56.630001\\
8.23796666666681	54.84\\
8.48796666666681	54.84\\
8.73796666666681	55.689999\\
8.98796666666681	55.720001\\
9.23863333333338	55.720001\\
9.48796666666681	57.09\\
9.73796666666681	56.34\\
9.98796666666681	56.73\\
10.2379666666668	56.700001\\
10.4879666666668	56.959999\\
10.7379666666668	56.959999\\
10.9879666666668	57.290001\\
11.2379666666668	55.169998\\
11.4879666666668	55.169998\\
11.7379666666668	55.889999\\
11.9879666666668	55.889999\\
12.2379666666668	56.02\\
12.4879666666668	55.98\\
12.7379666666668	55.360001\\
12.9879666666668	55.139999\\
13.2386333333334	40.57\\
13.4879666666668	22.530001\\
13.7379666666668	25.33\\
13.9879666666668	44.349998\\
14.2386333333334	36.959999\\
14.4879666666668	25.719999\\
14.7379666666668	24.120001\\
14.9879666666668	28.98\\
15.2379666666668	31.129999\\
15.4886333333334	29.24\\
15.7379666666668	26.57\\
15.9879666666668	26.889999\\
16.2379666666668	28.059999\\
16.4886333333334	39.73\\
16.7386333333334	60.25\\
16.9879666666668	57.09\\
17.2379666666668	54.52\\
17.4886333333334	54.580002\\
17.7379666666668	55.689999\\
17.9886333333334	56.439999\\
18.2386333333334	56.439999\\
18.4879666666668	56.41\\
18.7386333333334	56.310001\\
18.9879666666668	56.540001\\
19.2386333333334	56.209999\\
19.4879666666668	56.630001\\
19.7379666666668	48.07\\
19.9879666666668	49.009998\\
20.2379666666668	49.66\\
20.4879666666668	54.810001\\
20.7379666666668	54.09\\
20.9879666666668	52.5\\
21.2379666666668	52.5\\
21.4886333333334	52.919998\\
21.7379666666668	52.919998\\
21.9879666666668	57.25\\
22.2379666666668	56.470001\\
22.4879666666668	55.689999\\
22.7379666666668	55.040001\\
22.9879666666668	55.689999\\
23.2379666666668	55.790001\\
23.4886333333334	56.02\\
23.7379666666668	56.02\\
23.9879666666668	56.02\\
24.2379666666668	55.689999\\
24.4879666666668	56.110001\\
24.7386333333334	56.02\\
24.9886333333334	55.98\\
25.2386333333334	56.02\\
25.4886333333334	56.02\\
25.7379666666668	55.98\\
25.9879666666668	56.110001\\
26.2379666666668	56.209999\\
26.4879666666668	56.209999\\
26.7379666666668	56.209999\\
26.9879666666668	56.080002\\
27.2379666666668	56.110001\\
27.4879666666668	56.110001\\
27.7379666666668	56.110001\\
27.9886333333334	56.209999\\
28.2386333333334	53.77\\
28.4886333333334	54.09\\
28.7379666666668	31.610001\\
28.9879666666668	26.139999\\
29.2379666666668	35.040001\\
29.4886333333334	39.560001\\
29.7379666666668	31.32\\
29.9879666666668	25.389999\\
30.2379666666668	28.16\\
30.4879666666668	31.969999\\
30.7379666666668	29.76\\
30.9879666666668	27.540001\\
31.2379666666668	27.309999\\
31.4881666666668	28.16\\
31.7381666666668	28.68\\
31.9888333333334	27.639999\\
32.2381666666668	26.889999\\
32.4888333333334	28.030001\\
32.7381666666668	27.18\\
32.9881666666668	28.450001\\
33.2381666666668	27.84\\
33.4881666666668	26.76\\
33.7381666666668	27.709999\\
33.9881666666668	28.26\\
34.2381666666668	27.51\\
34.4881666666668	27.219999\\
34.7381666666668	27.74\\
34.9881666666668	27.74\\
35.2388333333334	28.26\\
35.4881666666668	27.540001\\
35.7381666666668	27.610001\\
35.9881666666668	27.74\\
36.2381666666668	27.309999\\
36.4881666666668	27.51\\
36.7381666666668	27.18\\
36.9881666666668	57.580002\\
37.2381666666668	59.209999\\
37.4881666666668	55.299999\\
37.7388333333334	55.040001\\
37.9881666666668	56.439999\\
38.2381666666668	56.959999\\
38.4881666666668	56.959999\\
38.7381666666668	56.959999\\
38.9888333333334	56.540001\\
39.2381666666668	56.669998\\
39.4881666666668	56.630001\\
39.7381666666668	56.630001\\
39.9881666666668	56.959999\\
40.2381666666668	56.959999\\
40.4881666666668	57.060001\\
40.7381666666668	57.060001\\
40.9888333333334	56.41\\
41.2388333333334	56.860001\\
41.4875000000001	56.73\\
41.7388333333334	56.959999\\
41.9881666666668	56.959999\\
42.2388333333334	56.630001\\
42.4881666666668	56.630001\\
42.7375000000001	57.09\\
42.9888333333334	57.060001\\
43.2388333333334	57.09\\
43.4888333333334	57.060001\\
43.7388333333334	57.380001\\
43.9888333333334	56.959999\\
44.2388333333334	48.389999\\
44.4888333333334	48.91\\
44.7388333333334	54.290001\\
44.9875000000001	55.169998\\
45.2375000000001	53.470001\\
45.4881666666668	52.5\\
45.7375000000001	53.150002\\
45.9881666666668	53.470001\\
46.2375000000001	53.34\\
46.4881666666668	46.18\\
46.7375000000001	45.849998\\
46.9875000000001	44.25\\
47.2381666666668	43.310001\\
47.4875000000001	38.650002\\
47.7375000000001	36.439999\\
47.9875000000001	36.080002\\
48.2381666666668	34.419998\\
48.4881666666668	46.139999\\
48.7375000000001	46.27\\
48.9881666666668	47.41\\
49.2381666666668	56.669998\\
49.4881666666668	57.380001\\
49.7381666666668	55.169998\\
49.9881666666668	54.84\\
50.2381666666668	54.419998\\
50.4881666666668	55.27\\
50.7381666666668	55.27\\
50.9881666666668	55.200001\\
51.2381666666668	55.59\\
51.4881666666668	55.560001\\
51.7381666666668	55.59\\
51.9881666666668	55.560001\\
52.2381666666668	56.73\\
52.4881666666668	56.959999\\
52.7381666666668	56.439999\\
52.9881666666668	56.630001\\
53.2381666666668	56.860001\\
53.4881666666668	56.860001\\
53.7381666666668	56.860001\\
53.9881666666668	56.959999\\
54.2381666666668	39.470001\\
54.4881666666668	39.139999\\
54.7381666666668	38.029999\\
54.9881666666668	35.779999\\
55.2381666666668	31.32\\
55.4881666666668	33.150002\\
55.7381666666668	36.009998\\
55.9883666666667	46.990002\\
56.2383666666667	24.120001\\
56.4883666666667	22.950001\\
56.7383666666667	33.860001\\
56.9883666666667	36.18\\
57.2383666666667	28.68\\
57.4883666666667	24.120001\\
57.7383666666667	28.360001\\
57.9883666666667	29.200001\\
58.2383666666667	32.400002\\
58.4883666666667	27.18\\
58.7383666666667	26.66\\
58.9883666666667	29.24\\
59.2383666666667	27.309999\\
59.4883666666667	49.009998\\
59.7383666666667	51.939999\\
59.9883666666667	50.09\\
60.2383666666667	49.009998\\
60.4883666666667	49.009998\\
60.7383666666667	49.599998\\
60.9883666666667	49.860001\\
61.2383666666667	50.09\\
61.4883666666667	50.09\\
61.7383666666667	49.560001\\
61.9883666666667	49.009998\\
62.2383666666667	49.34\\
62.4883666666667	48.490002\\
62.7383666666667	46.700001\\
62.9883666666667	45.849998\\
63.2383666666667	52.66\\
63.4883666666667	51.98\\
63.7383666666667	51.130001\\
63.9883666666667	51.130001\\
64.2383666666667	51.450001\\
64.4883666666667	51.450001\\
64.7383666666667	51.68\\
64.9883666666667	24.35\\
65.2383666666667	15.13\\
65.4883666666667	15.46\\
65.7383666666667	24.120001\\
65.9883666666667	27.18\\
66.2383666666667	22.33\\
66.4883666666667	20.34\\
66.7383666666667	23.309999\\
66.9883666666667	27.309999\\
67.2383666666667	25.290001\\
67.4883666666667	25.07\\
67.7383666666667	25.1\\
67.9883666666667	24.969999\\
68.2383666666667	25.719999\\
68.4883666666667	26.469999\\
68.7383666666667	22.98\\
68.9883666666667	27.219999\\
69.2383666666667	23.049999\\
69.4883666666667	27.280001\\
69.7383666666667	25.200001\\
69.9883666666667	23.08\\
70.2383666666667	26.34\\
70.4883666666667	22.75\\
70.7383666666667	24.68\\
70.9883666666667	43.830002\\
71.2383666666667	58.330002\\
71.4883666666667	42.950001\\
71.7383666666667	41.09\\
71.9883666666667	39.080002\\
72.2383666666667	34.48\\
72.4883666666667	31.65\\
72.7383666666667	27.639999\\
72.9883666666667	26.629999\\
73.2383666666667	26.530001\\
73.4877000000001	26.66\\
73.7383666666667	29.110001\\
73.9883666666667	29.24\\
74.2383666666667	28.26\\
74.4883666666667	27.51\\
74.7377000000001	28.809999\\
74.9877000000001	30.469999\\
75.2377000000001	27.440001\\
75.4883666666667	27.74\\
75.7377000000001	29.629999\\
75.9883666666667	29.43\\
76.2383666666667	26.66\\
76.4877000000001	25.389999\\
76.7377000000001	26.889999\\
76.9877000000001	27.309999\\
77.2377000000001	26.469999\\
77.4877000000001	26.469999\\
77.7383666666667	26.469999\\
77.9883666666667	26.76\\
78.2377000000001	26.469999\\
78.4883666666667	26.889999\\
78.7377000000001	27.219999\\
78.9883666666667	26.889999\\
79.2383666666667	26.66\\
79.4883666666667	26.66\\
79.7377000000001	26.66\\
79.9883666666667	26.57\\
80.2383666666667	26.139999\\
80.4877000000001	26.66\\
80.7377000000001	26.01\\
80.9877000000001	25.65\\
81.2377000000001	26.469999\\
81.4878333333335	27.309999\\
81.7378333333335	26.66\\
81.9878333333335	26.66\\
82.2378333333335	26.99\\
82.4878333333335	26.57\\
82.7378333333335	26.790001\\
82.9878333333335	26.66\\
83.2378333333335	26.24\\
83.4878333333335	25.59\\
83.7378333333335	26.57\\
83.9878333333335	27.18\\
84.2378333333335	26.469999\\
84.4878333333335	24.969999\\
84.7385000000002	26.469999\\
84.9878333333335	26.889999\\
85.2378333333335	26.76\\
85.4878333333335	25.950001\\
85.7378333333335	26.27\\
85.9878333333335	26.43\\
86.2378333333335	25.719999\\
86.4878333333335	26.110001\\
86.7378333333335	26.66\\
86.9878333333335	25.82\\
87.2378333333335	49.009998\\
87.4885000000002	51.549999\\
87.7378333333335	53.57\\
87.9878333333335	51.880001\\
88.2385000000002	52.200001\\
88.4878333333335	52.82\\
88.7378333333335	52.82\\
88.9878333333335	52.860001\\
89.2378333333335	52.950001\\
89.4878333333335	56.209999\\
89.7378333333335	55.27\\
89.9878333333335	55.169998\\
90.2378333333335	55.169998\\
90.4878333333335	55.98\\
90.7378333333335	56.02\\
90.9878333333335	55.98\\
91.2378333333335	56.02\\
91.4878333333335	56.02\\
91.7385000000002	55.98\\
91.9885000000002	55.790001\\
92.2378333333335	55.82\\
92.4885000000002	55.790001\\
92.7385000000002	56.209999\\
92.9878333333335	56.209999\\
93.2378333333335	56.209999\\
93.4878333333335	56.209999\\
93.7378333333335	56.209999\\
93.9885000000002	56.209999\\
94.2378333333335	56.209999\\
94.4878333333335	56.209999\\
94.7378333333335	56.209999\\
94.9878333333335	56.209999\\
95.2385000000002	56.209999\\
95.4878333333335	56.209999\\
95.7378333333335	56.209999\\
95.9878333333335	56.209999\\
96.2378333333335	56.209999\\
96.4878333333335	56.150002\\
96.7378333333335	56.110001\\
96.9878333333335	56.080002\\
97.2378333333335	56.110001\\
97.4878333333335	56.080002\\
97.7378333333335	56.110001\\
97.9878333333335	56.110001\\
98.2378333333335	56.41\\
98.4878333333335	56.439999\\
98.7385000000002	56.41\\
98.9878333333335	56.41\\
99.2385000000002	55.790001\\
99.4878333333335	56.41\\
99.7378333333335	56.34\\
99.9878333333335	55.689999\\
100.237833333333	56.110001\\
100.4885	55.689999\\
100.737833333333	55.689999\\
100.987833333333	55.689999\\
101.237833333333	56.209999\\
101.487833333333	56.080002\\
101.7385	55.889999\\
101.987833333333	56.209999\\
102.2385	55.689999\\
102.487833333333	55.790001\\
102.737833333333	55.689999\\
102.987833333333	56.209999\\
103.2385	56.209999\\
103.487833333333	55.59\\
103.737833333333	55.59\\
103.987833333333	56.209999\\
104.237833333333	56.209999\\
104.487833333333	55.689999\\
104.737833333333	55.689999\\
104.987833333333	55.689999\\
105.237833333333	55.790001\\
105.4885	55.790001\\
105.7385	55.689999\\
105.987833333333	55.889999\\
106.237833333333	55.889999\\
106.4885	56.310001\\
106.737833333333	56.209999\\
106.987833333333	55.98\\
107.237833333333	55.919998\\
107.4885	55.919998\\
107.738633333333	55.689999\\
107.987966666667	55.200001\\
108.238633333333	55.689999\\
108.487966666667	55.689999\\
108.738633333333	55.689999\\
108.987966666667	55.689999\\
109.237966666667	60.970001\\
109.487966666667	60.970001\\
109.737966666667	61\\
109.987966666667	49.959999\\
110.237966666667	50.900002\\
110.487966666667	53.34\\
110.738633333333	53.34\\
110.987966666667	53.380001\\
111.237966666667	52.860001\\
111.487966666667	52.82\\
111.738633333333	52.82\\
111.987966666667	52.400002\\
112.237966666667	52.400002\\
112.487966666667	52.400002\\
112.737966666667	52.400002\\
112.987966666667	52.400002\\
113.237966666667	51.98\\
113.487966666667	52.139999\\
113.7373	52.110001\\
113.987966666667	56.110001\\
114.237966666667	55.790001\\
114.4873	54.939999\\
114.7373	54.740002\\
114.9873	54.52\\
115.238633333333	55.27\\
115.487966666667	55.27\\
115.737966666667	54.84\\
115.988633333333	54.810001\\
116.237966666667	55.07\\
116.4873	55.07\\
116.7373	55.040001\\
116.987966666667	55.040001\\
117.238633333333	55.790001\\
117.487966666667	55.360001\\
117.737966666667	55.360001\\
117.987966666667	54.610001\\
118.2373	55.27\\
118.487966666667	55.169998\\
118.738633333333	55.27\\
118.987966666667	55.27\\
119.2373	55.169998\\
119.487966666667	55.59\\
119.738633333333	55.040001\\
119.9873	55.689999\\
};
\addlegendentry{$CV_{155}$};

\addplot [color=black,dotted,line width=1.5pt]
  table[row sep=crcr]{-0.010833333333153	43.18\\
0.239166666666847	43.18\\
0.488500000000158	43.18\\
0.739166666666847	43.18\\
0.988500000000158	43.18\\
1.23916666666685	43.18\\
1.48850000000016	43.150002\\
1.73850000000016	43.150002\\
1.98850000000016	43.18\\
2.23850000000016	43.150002\\
2.48850000000016	43.18\\
2.73783333333347	39.560001\\
2.98850000000016	38.810001\\
3.23783333333347	37.869999\\
3.48783333333347	35.849998\\
3.73783333333347	26.629999\\
3.98850000000016	21.120001\\
4.23783333333347	22.82\\
4.48783333333347	24.280001\\
4.73783333333347	23.799999\\
4.98783333333347	25.360001\\
5.23783333333347	26.629999\\
5.48783333333347	28.42\\
5.73783333333347	30.25\\
5.98783333333347	31.190001\\
6.23783333333347	32.790001\\
6.48783333333347	34.48\\
6.73850000000016	35.950001\\
6.98783333333347	35.849998\\
7.23783333333347	34.580002\\
7.48783333333347	33.439999\\
7.73796666666681	34.77\\
7.98796666666681	36.27\\
8.23796666666681	37.970001\\
8.48796666666681	39.43\\
8.73796666666681	41.029999\\
8.98796666666681	42.43\\
9.23863333333338	43.049999\\
9.48796666666681	42.950001\\
9.73796666666681	42.950001\\
9.98796666666681	42.950001\\
10.2379666666668	43.049999\\
10.4879666666668	43.049999\\
10.7379666666668	43.049999\\
10.9879666666668	43.049999\\
11.2379666666668	43.049999\\
11.4879666666668	43.18\\
11.7379666666668	43.080002\\
11.9879666666668	43.150002\\
12.2379666666668	43.150002\\
12.4879666666668	43.049999\\
12.7379666666668	43.049999\\
12.9879666666668	43.080002\\
13.2386333333334	38.490002\\
13.4879666666668	34.77\\
13.7379666666668	28.23\\
13.9879666666668	27.280001\\
14.2386333333334	28.65\\
14.4879666666668	24.549999\\
14.7379666666668	19.559999\\
14.9879666666668	20.799999\\
15.2379666666668	22.620001\\
15.4886333333334	23.889999\\
15.7379666666668	21.549999\\
15.9879666666668	21.219999\\
16.2379666666668	20.700001\\
16.4886333333334	21.42\\
16.7386333333334	22.85\\
16.9879666666668	24.84\\
17.2379666666668	26.110001\\
17.4886333333334	27.41\\
17.7379666666668	29.07\\
17.9886333333334	30.440001\\
18.2386333333334	32.459999\\
18.4879666666668	33.630001\\
18.7386333333334	34.91\\
18.9879666666668	36.700001\\
19.2386333333334	37.970001\\
19.4879666666668	39.470001\\
19.7379666666668	41.389999\\
19.9879666666668	42.529999\\
20.2379666666668	42.529999\\
20.4879666666668	42.529999\\
20.7379666666668	43.18\\
20.9879666666668	43.150002\\
21.2379666666668	43.18\\
21.4886333333334	43.18\\
21.7379666666668	43.18\\
21.9879666666668	43.049999\\
22.2379666666668	43.049999\\
22.4879666666668	43.049999\\
22.7379666666668	43.049999\\
22.9879666666668	43.049999\\
23.2379666666668	42.950001\\
23.4886333333334	42.950001\\
23.7379666666668	42.98\\
23.9879666666668	42.950001\\
24.2379666666668	43.049999\\
24.4879666666668	42.950001\\
24.7386333333334	43.049999\\
24.9886333333334	42.950001\\
25.2386333333334	43.279999\\
25.4886333333334	43.279999\\
25.7379666666668	43.279999\\
25.9879666666668	43.34\\
26.2379666666668	43.279999\\
26.4879666666668	43.34\\
26.7379666666668	43.279999\\
26.9879666666668	43.279999\\
27.2379666666668	43.310001\\
27.4879666666668	43.279999\\
27.7379666666668	43.279999\\
27.9886333333334	43.279999\\
28.2386333333334	43.18\\
28.4886333333334	43.150002\\
28.7379666666668	37.639999\\
28.9879666666668	30.67\\
29.2379666666668	29.24\\
29.4886333333334	30.440001\\
29.7379666666668	28.16\\
29.9879666666668	21.870001\\
30.2379666666668	22.719999\\
30.4879666666668	24.32\\
30.7379666666668	25.780001\\
30.9879666666668	23.139999\\
31.2379666666668	22.1\\
31.4881666666668	23.049999\\
31.7381666666668	23.889999\\
31.9888333333334	22.07\\
32.2381666666668	20.280001\\
32.4888333333334	21.780001\\
32.7381666666668	21.780001\\
32.9881666666668	22.85\\
33.2381666666668	21.780001\\
33.4881666666668	22.07\\
33.7381666666668	22.299999\\
33.9881666666668	23.67\\
34.2381666666668	24.120001\\
34.4881666666668	24.280001\\
34.7381666666668	23.469999\\
34.9881666666668	23.99\\
35.2388333333334	25.129999\\
35.4881666666668	25.719999\\
35.7381666666668	24.84\\
35.9881666666668	26.110001\\
36.2381666666668	25.459999\\
36.4881666666668	25.780001\\
36.7381666666668	25.879999\\
36.9881666666668	26.860001\\
37.2381666666668	28.620001\\
37.4881666666668	30.25\\
37.7388333333334	31.610001\\
37.9881666666668	33.080002\\
38.2381666666668	34.77\\
38.4881666666668	36.009998\\
38.7381666666668	37.639999\\
38.9888333333334	39.470001\\
39.2381666666668	40.509998\\
39.4881666666668	42.43\\
39.7381666666668	43.18\\
39.9881666666668	43.18\\
40.2381666666668	43.18\\
40.4881666666668	43.150002\\
40.7381666666668	43.150002\\
40.9888333333334	43.18\\
41.2388333333334	43.18\\
41.4875000000001	43.18\\
41.7388333333334	43.18\\
41.9881666666668	43.18\\
42.2388333333334	43.18\\
42.4881666666668	43.18\\
42.7375000000001	43.279999\\
42.9888333333334	43.18\\
43.2388333333334	43.18\\
43.4888333333334	43.18\\
43.7388333333334	43.150002\\
43.9888333333334	43.18\\
44.2388333333334	43.049999\\
44.4888333333334	42.630001\\
44.7388333333334	42.529999\\
44.9875000000001	43.049999\\
45.2375000000001	42.720001\\
45.4881666666668	42.950001\\
45.7375000000001	42.950001\\
45.9881666666668	42.759998\\
46.2375000000001	42.950001\\
46.4881666666668	42.009998\\
46.7375000000001	41.68\\
46.9875000000001	41\\
47.2381666666668	39.990002\\
47.4875000000001	38.619999\\
47.7375000000001	37.639999\\
47.9875000000001	37.639999\\
48.2381666666668	37.02\\
48.4881666666668	37.970001\\
48.7375000000001	39.34\\
48.9881666666668	41.060001\\
49.2381666666668	41.549999\\
49.4881666666668	43.049999\\
49.7381666666668	43.049999\\
49.9881666666668	43.049999\\
50.2381666666668	43.049999\\
50.4881666666668	43.049999\\
50.7381666666668	43.049999\\
50.9881666666668	43.049999\\
51.2381666666668	43.049999\\
51.4881666666668	43.049999\\
51.7381666666668	43.049999\\
51.9881666666668	43.049999\\
52.2381666666668	43.049999\\
52.4881666666668	43.049999\\
52.7381666666668	43.049999\\
52.9881666666668	43.279999\\
53.2381666666668	43.150002\\
53.4881666666668	43.18\\
53.7381666666668	43.150002\\
53.9881666666668	43.18\\
54.2381666666668	40.41\\
54.4881666666668	39.759998\\
54.7381666666668	38.619999\\
54.9881666666668	37.279999\\
55.2381666666668	34.349998\\
55.4881666666668	34.16\\
55.7381666666668	35.52\\
55.9883666666667	35.52\\
56.2383666666667	31.42\\
56.4883666666667	25.59\\
56.7383666666667	26.629999\\
56.9883666666667	28.450001\\
57.2383666666667	24.42\\
57.4883666666667	17.74\\
57.7383666666667	17.74\\
57.9883666666667	19.459999\\
58.2383666666667	20.83\\
58.4883666666667	22.27\\
58.7383666666667	17.77\\
58.9883666666667	19.33\\
59.2383666666667	20.83\\
59.4883666666667	22.620001\\
59.7383666666667	23.889999\\
59.9883666666667	25.26\\
60.2383666666667	26.959999\\
60.4883666666667	28.32\\
60.7383666666667	29.92\\
60.9883666666667	31.610001\\
61.2383666666667	33.110001\\
61.4883666666667	35.099998\\
61.7383666666667	36.080002\\
61.9883666666667	38.16\\
62.2383666666667	39.040001\\
62.4883666666667	40.610001\\
62.7383666666667	41.779999\\
62.9883666666667	41.779999\\
63.2383666666667	42.849998\\
63.4883666666667	42.849998\\
63.7383666666667	42.849998\\
63.9883666666667	42.82\\
64.2383666666667	42.82\\
64.4883666666667	42.759998\\
64.7383666666667	42.82\\
64.9883666666667	31.190001\\
65.2383666666667	21.870001\\
65.4883666666667	17.639999\\
65.7383666666667	17.639999\\
65.9883666666667	17.639999\\
66.2383666666667	17.639999\\
66.4883666666667	17.639999\\
66.7383666666667	17.639999\\
66.9883666666667	17.77\\
67.2383666666667	19.559999\\
67.4883666666667	17.77\\
67.7383666666667	17.639999\\
67.9883666666667	17.540001\\
68.2383666666667	17.540001\\
68.4883666666667	17.610001\\
68.7383666666667	17.540001\\
68.9883666666667	17.540001\\
69.2383666666667	17.77\\
69.4883666666667	17.74\\
69.7383666666667	17.77\\
69.9883666666667	17.74\\
70.2383666666667	17.74\\
70.4883666666667	17.74\\
70.7383666666667	17.77\\
70.9883666666667	18.290001\\
71.2383666666667	20.08\\
71.4883666666667	21.549999\\
71.7383666666667	22.92\\
71.9883666666667	24.42\\
72.2383666666667	26.01\\
72.4883666666667	27.379999\\
72.7383666666667	27.9\\
72.9883666666667	25.16\\
73.2383666666667	25.07\\
73.4877000000001	25.620001\\
73.7383666666667	26.530001\\
73.9883666666667	28\\
74.2383666666667	29.17\\
74.4883666666667	29.82\\
74.7377000000001	30.57\\
74.9877000000001	32.360001\\
75.2377000000001	31.290001\\
75.4883666666667	31.290001\\
75.7377000000001	32.560001\\
75.9883666666667	32.790001\\
76.2383666666667	30.57\\
76.4877000000001	29.299999\\
76.7377000000001	30.440001\\
76.9877000000001	29.59\\
77.2377000000001	29.07\\
77.4877000000001	27.9\\
77.7383666666667	28.75\\
77.9883666666667	28\\
78.2377000000001	28.23\\
78.4883666666667	27.9\\
78.7377000000001	29.040001\\
78.9883666666667	28.75\\
79.2383666666667	28.450001\\
79.4883666666667	29.59\\
79.7377000000001	29.040001\\
79.9883666666667	28.360001\\
80.2383666666667	28.129999\\
80.4877000000001	27.379999\\
80.7377000000001	27.41\\
80.9877000000001	26.76\\
81.2377000000001	27.440001\\
81.4878333333335	26.629999\\
81.7378333333335	27.379999\\
81.9878333333335	27.709999\\
82.2378333333335	26.92\\
82.4878333333335	27.280001\\
82.7378333333335	27.440001\\
82.9878333333335	28.450001\\
83.2378333333335	27.280001\\
83.4878333333335	27.18\\
83.7378333333335	27.9\\
83.9878333333335	28.65\\
84.2378333333335	27.610001\\
84.4878333333335	26.629999\\
84.7385000000002	26.860001\\
84.9878333333335	28.65\\
85.2378333333335	27.9\\
85.4878333333335	26.860001\\
85.7378333333335	26.469999\\
85.9878333333335	26.629999\\
86.2378333333335	26.860001\\
86.4878333333335	26.43\\
86.7378333333335	27.379999\\
86.9878333333335	26.860001\\
87.2378333333335	27.9\\
87.4885000000002	29.4\\
87.7378333333335	31.059999\\
87.9878333333335	32.360001\\
88.2385000000002	33.759998\\
88.4878333333335	35.200001\\
88.7378333333335	36.700001\\
88.9878333333335	38.389999\\
89.2378333333335	39.66\\
89.4878333333335	41.580002\\
89.7378333333335	42.630001\\
89.9878333333335	43.18\\
90.2378333333335	43.049999\\
90.4878333333335	43.049999\\
90.7378333333335	43.049999\\
90.9878333333335	43.049999\\
91.2378333333335	43.049999\\
91.4878333333335	43.049999\\
91.7385000000002	43.049999\\
91.9885000000002	43.049999\\
92.2378333333335	43.080002\\
92.4885000000002	43.049999\\
92.7385000000002	43.049999\\
92.9878333333335	43.049999\\
93.2378333333335	43.049999\\
93.4878333333335	43.049999\\
93.7378333333335	43.049999\\
93.9885000000002	43.049999\\
94.2378333333335	43.049999\\
94.4878333333335	43.049999\\
94.7378333333335	43.049999\\
94.9878333333335	43.049999\\
95.2385000000002	43.049999\\
95.4878333333335	43.279999\\
95.7378333333335	43.209999\\
95.9878333333335	43.150002\\
96.2378333333335	43.209999\\
96.4878333333335	43.279999\\
96.7378333333335	43.279999\\
96.9878333333335	43.279999\\
97.2378333333335	43.240002\\
97.4878333333335	43.279999\\
97.7378333333335	43.279999\\
97.9878333333335	43.240002\\
98.2378333333335	43.279999\\
98.4878333333335	43.279999\\
98.7385000000002	43.279999\\
98.9878333333335	43.279999\\
99.2385000000002	43.279999\\
99.4878333333335	43.240002\\
99.7378333333335	43.279999\\
99.9878333333335	43.279999\\
100.237833333333	43.279999\\
100.4885	43.279999\\
100.737833333333	43.279999\\
100.987833333333	43.279999\\
101.237833333333	43.279999\\
101.487833333333	43.279999\\
101.7385	43.279999\\
101.987833333333	43.279999\\
102.2385	43.279999\\
102.487833333333	43.240002\\
102.737833333333	43.279999\\
102.987833333333	43.279999\\
103.2385	43.279999\\
103.487833333333	43.279999\\
103.737833333333	43.279999\\
103.987833333333	43.279999\\
104.237833333333	43.240002\\
104.487833333333	43.240002\\
104.737833333333	43.279999\\
104.987833333333	43.279999\\
105.237833333333	43.279999\\
105.4885	43.279999\\
105.7385	43.279999\\
105.987833333333	43.279999\\
106.237833333333	43.240002\\
106.4885	43.279999\\
106.737833333333	43.279999\\
106.987833333333	43.279999\\
107.237833333333	43.279999\\
107.4885	43.279999\\
107.738633333333	43.279999\\
107.987966666667	43.240002\\
108.238633333333	43.279999\\
108.487966666667	43.279999\\
108.738633333333	43.279999\\
108.987966666667	43.279999\\
109.237966666667	43.279999\\
109.487966666667	44.740002\\
109.737966666667	46.34\\
109.987966666667	43.18\\
110.237966666667	43.049999\\
110.487966666667	42.759998\\
110.738633333333	42.849998\\
110.987966666667	42.759998\\
111.237966666667	42.82\\
111.487966666667	42.849998\\
111.738633333333	42.759998\\
111.987966666667	42.849998\\
112.237966666667	42.790001\\
112.487966666667	42.849998\\
112.737966666667	42.790001\\
112.987966666667	42.759998\\
113.237966666667	42.759998\\
113.487966666667	42.759998\\
113.7373	42.82\\
113.987966666667	43.049999\\
114.237966666667	43.049999\\
114.4873	43.049999\\
114.7373	43.049999\\
114.9873	43.049999\\
115.238633333333	43.049999\\
115.487966666667	42.950001\\
115.737966666667	42.950001\\
115.988633333333	42.950001\\
116.237966666667	42.950001\\
116.4873	42.950001\\
116.7373	43.049999\\
116.987966666667	43.049999\\
117.238633333333	43.049999\\
117.487966666667	43.049999\\
117.737966666667	43.049999\\
117.987966666667	43.049999\\
118.2373	43.049999\\
118.487966666667	43.049999\\
118.738633333333	43.049999\\
118.987966666667	43.049999\\
119.2373	43.049999\\
119.487966666667	43.049999\\
119.738633333333	43.049999\\
119.9873	43.049999\\
};
\addlegendentry{$CV_{156}$};

\addplot [color=black,dashed,line width=1.5pt]
  table[row sep=crcr]{-0.010833333333153	0.00561\\
0.239166666666847	0.004146\\
0.488500000000158	0.004689\\
0.739166666666847	0.008503\\
0.988500000000158	0.003241\\
1.23916666666685	0.001907\\
1.48850000000016	0.003887\\
1.73850000000016	0.005621\\
1.98850000000016	0.005057\\
2.23850000000016	0.002226\\
2.48850000000016	0\\
2.73783333333347	1.132777\\
2.98850000000016	1.387525\\
3.23783333333347	1.605446\\
3.48783333333347	2.195002\\
3.73783333333347	6.026947\\
3.98850000000016	5.743591\\
4.23783333333347	4.851561\\
4.48783333333347	5.093431\\
4.73783333333347	4.19417\\
4.98783333333347	3.08527\\
5.23783333333347	2.882796\\
5.48783333333347	1.044085\\
5.73783333333347	0.855654\\
5.98783333333347	0.785385\\
6.23783333333347	0.776713\\
6.48783333333347	1.380881\\
6.73850000000016	1.716913\\
6.98783333333347	2.188122\\
7.23783333333347	2.513548\\
7.48783333333347	0.067541\\
7.73796666666681	0.016542\\
7.98796666666681	0\\
8.23796666666681	0\\
8.48796666666681	0.00961\\
8.73796666666681	0.01079\\
8.98796666666681	0.007041\\
9.23863333333338	0.001721\\
9.48796666666681	0\\
9.73796666666681	0\\
9.98796666666681	0\\
10.2379666666668	0\\
10.4879666666668	0\\
10.7379666666668	0\\
10.9879666666668	0\\
11.2379666666668	0\\
11.4879666666668	0.005843\\
11.7379666666668	0.000885\\
11.9879666666668	0\\
12.2379666666668	0\\
12.4879666666668	0\\
12.7379666666668	0.004598\\
12.9879666666668	0.007147\\
13.2386333333334	1.563305\\
13.4879666666668	3.115672\\
13.7379666666668	4.524967\\
13.9879666666668	3.900588\\
14.2386333333334	3.380093\\
14.4879666666668	6.277732\\
14.7379666666668	6.956262\\
14.9879666666668	5.717466\\
15.2379666666668	5.544712\\
15.4886333333334	5.394731\\
15.7379666666668	6.513179\\
15.9879666666668	6.374249\\
16.2379666666668	6.746625\\
16.4886333333334	3.205126\\
16.7386333333334	0.010098\\
16.9879666666668	0\\
17.2379666666668	0\\
17.4886333333334	0\\
17.7379666666668	0\\
17.9886333333334	0\\
18.2386333333334	0\\
18.4879666666668	0\\
18.7386333333334	0\\
18.9879666666668	0\\
19.2386333333334	0\\
19.4879666666668	0\\
19.7379666666668	0.196361\\
19.9879666666668	0.206275\\
20.2379666666668	0.224928\\
20.4879666666668	0.087245\\
20.7379666666668	0.083342\\
20.9879666666668	0.081492\\
21.2379666666668	0.092124\\
21.4886333333334	0.101246\\
21.7379666666668	0.10356\\
21.9879666666668	0\\
22.2379666666668	0\\
22.4879666666668	0\\
22.7379666666668	0\\
22.9879666666668	0\\
23.2379666666668	0\\
23.4886333333334	0\\
23.7379666666668	0\\
23.9879666666668	0\\
24.2379666666668	0\\
24.4879666666668	0\\
24.7386333333334	0\\
24.9886333333334	0\\
25.2386333333334	0\\
25.4886333333334	0\\
25.7379666666668	0\\
25.9879666666668	0\\
26.2379666666668	0\\
26.4879666666668	0\\
26.7379666666668	0\\
26.9879666666668	0\\
27.2379666666668	0\\
27.4879666666668	0\\
27.7379666666668	0\\
27.9886333333334	0\\
28.2386333333334	0.049158\\
28.4886333333334	0.047951\\
28.7379666666668	1.716507\\
28.9879666666668	3.819212\\
29.2379666666668	4.164522\\
29.4886333333334	3.402528\\
29.7379666666668	4.75862\\
29.9879666666668	6.327535\\
30.2379666666668	5.585136\\
30.4879666666668	4.870502\\
30.7379666666668	4.833604\\
30.9879666666668	5.980138\\
31.2379666666668	6.082468\\
31.4881666666668	5.750841\\
31.7381666666668	5.788161\\
31.9888333333334	6.227451\\
32.2381666666668	6.640487\\
32.4888333333334	6.106749\\
32.7381666666668	6.378468\\
32.9881666666668	6.001638\\
33.2381666666668	6.190437\\
33.4881666666668	6.34343\\
33.7381666666668	5.965102\\
33.9881666666668	5.61963\\
34.2381666666668	5.765504\\
34.4881666666668	5.634538\\
34.7381666666668	5.392612\\
34.9881666666668	5.165448\\
35.2388333333334	5.042345\\
35.4881666666668	5.280512\\
35.7381666666668	5.289202\\
35.9881666666668	5.074417\\
36.2381666666668	5.123289\\
36.4881666666668	5.076178\\
36.7381666666668	5.152896\\
36.9881666666668	0.05497\\
37.2381666666668	0.003311\\
37.4881666666668	0\\
37.7388333333334	0\\
37.9881666666668	0\\
38.2381666666668	0\\
38.4881666666668	0\\
38.7381666666668	0\\
38.9888333333334	0\\
39.2381666666668	0\\
39.4881666666668	0\\
39.7381666666668	0\\
39.9881666666668	0\\
40.2381666666668	0\\
40.4881666666668	0\\
40.7381666666668	0\\
40.9888333333334	0\\
41.2388333333334	0\\
41.4875000000001	0\\
41.7388333333334	0\\
41.9881666666668	0\\
42.2388333333334	0\\
42.4881666666668	0\\
42.7375000000001	0\\
42.9888333333334	0\\
43.2388333333334	0\\
43.4888333333334	0\\
43.7388333333334	0\\
43.9888333333334	0\\
44.2388333333334	0.187074\\
44.4888333333334	0.195678\\
44.7388333333334	0.064945\\
44.9875000000001	0.069524\\
45.2375000000001	0.085384\\
45.4881666666668	0.081083\\
45.7375000000001	0.08255\\
45.9881666666668	0.090443\\
46.2375000000001	0.096786\\
46.4881666666668	0.359115\\
46.7375000000001	0.500281\\
46.9875000000001	0.703822\\
47.2381666666668	0.934748\\
47.4875000000001	1.369348\\
47.7375000000001	1.65632\\
47.9875000000001	1.757768\\
48.2381666666668	1.943295\\
48.4881666666668	0.866956\\
48.7375000000001	0.775241\\
48.9881666666668	0.541363\\
49.2381666666668	0.024385\\
49.4881666666668	0.010972\\
49.7381666666668	0\\
49.9881666666668	0\\
50.2381666666668	0.016678\\
50.4881666666668	0.013976\\
50.7381666666668	0.014285\\
50.9881666666668	0.014422\\
51.2381666666668	0.010389\\
51.4881666666668	0.010882\\
51.7381666666668	0.010286\\
51.9881666666668	0.008278\\
52.2381666666668	0\\
52.4881666666668	0\\
52.7381666666668	0\\
52.9881666666668	0\\
53.2381666666668	0\\
53.4881666666668	0\\
53.7381666666668	0\\
53.9881666666668	0\\
54.2381666666668	0.871485\\
54.4881666666668	1.108353\\
54.7381666666668	1.396277\\
54.9881666666668	1.844924\\
55.2381666666668	2.706949\\
55.4881666666668	2.215322\\
55.7381666666668	1.888057\\
55.9883666666667	2.617244\\
56.2383666666667	3.938537\\
56.4883666666667	5.266243\\
56.7383666666667	4.136685\\
56.9883666666667	4.048334\\
57.2383666666667	5.954653\\
57.4883666666667	13.960732\\
57.7383666666667	6.500013\\
57.9883666666667	6.265458\\
58.2383666666667	5.527305\\
58.4883666666667	6.304866\\
58.7383666666667	6.574439\\
58.9883666666667	5.985439\\
59.2383666666667	6.298795\\
59.4883666666667	0.842658\\
59.7383666666667	0.308401\\
59.9883666666667	0.221635\\
60.2383666666667	0.191392\\
60.4883666666667	0.216373\\
60.7383666666667	0.234917\\
60.9883666666667	0.253482\\
61.2383666666667	0.242733\\
61.4883666666667	0.244347\\
61.7383666666667	0.254684\\
61.9883666666667	0.274637\\
62.2383666666667	0.262244\\
62.4883666666667	0.281186\\
62.7383666666667	0.434161\\
62.9883666666667	0.527568\\
63.2383666666667	0.174779\\
63.4883666666667	0.169313\\
63.7383666666667	0.157004\\
63.9883666666667	0.158676\\
64.2383666666667	0.150227\\
64.4883666666667	0.165096\\
64.7383666666667	0.151549\\
64.9883666666667	4.668974\\
65.2383666666667	6.721082\\
65.4883666666667	10.991587\\
65.7383666666667	20.858248\\
65.9883666666667	30.11084\\
66.2383666666667	27.760975\\
66.4883666666667	23.54611\\
66.7383666666667	16.855295\\
66.9883666666667	6.840035\\
67.2383666666667	6.596686\\
67.4883666666667	11.044898\\
67.7383666666667	12.840945\\
67.9883666666667	20.671373\\
68.2383666666667	18.85331\\
68.4883666666667	18.628553\\
68.7383666666667	20.141548\\
68.9883666666667	20.342503\\
69.2383666666667	18.998556\\
69.4883666666667	16.353756\\
69.7383666666667	13.426134\\
69.9883666666667	15.395797\\
70.2383666666667	15.657439\\
70.4883666666667	15.08346\\
70.7383666666667	16.238934\\
70.9883666666667	0\\
71.2383666666667	0.082682\\
71.4883666666667	0.323504\\
71.7383666666667	0.337878\\
71.9883666666667	0.829024\\
72.2383666666667	1.544366\\
72.4883666666667	2.344522\\
72.7383666666667	4.616312\\
72.9883666666667	5.457129\\
73.2383666666667	5.468954\\
73.4877000000001	5.386197\\
73.7383666666667	4.460438\\
73.9883666666667	3.902455\\
74.2383666666667	3.952522\\
74.4883666666667	4.121139\\
74.7377000000001	3.483974\\
74.9877000000001	2.998137\\
75.2377000000001	3.732153\\
75.4883666666667	3.438555\\
75.7377000000001	2.973518\\
75.9883666666667	3.0529\\
76.2383666666667	3.884367\\
76.4877000000001	4.218276\\
76.7377000000001	3.862878\\
76.9877000000001	4.14191\\
77.2377000000001	4.245975\\
77.4877000000001	4.605268\\
77.7383666666667	4.309017\\
77.9883666666667	4.545007\\
78.2377000000001	4.470114\\
78.4883666666667	4.31479\\
78.7377000000001	4.025106\\
78.9883666666667	4.221367\\
79.2383666666667	4.354855\\
79.4883666666667	4.234553\\
79.7377000000001	4.371237\\
79.9883666666667	4.450037\\
80.2383666666667	4.619477\\
80.4877000000001	4.581252\\
80.7377000000001	4.690544\\
80.9877000000001	5.042857\\
81.2377000000001	4.642929\\
81.4878333333335	4.486686\\
81.7378333333335	4.620723\\
81.9878333333335	4.653308\\
82.2378333333335	4.559995\\
82.4878333333335	4.600215\\
82.7378333333335	4.608387\\
82.9878333333335	4.524559\\
83.2378333333335	4.602837\\
83.4878333333335	4.876009\\
83.7378333333335	4.606128\\
83.9878333333335	4.416342\\
84.2378333333335	4.662777\\
84.4878333333335	4.996385\\
84.7385000000002	4.283128\\
84.9878333333335	4.185278\\
85.2378333333335	4.594309\\
85.4878333333335	4.893052\\
85.7378333333335	4.530756\\
85.9878333333335	4.441439\\
86.2378333333335	4.873819\\
86.4878333333335	5.013254\\
86.7378333333335	4.471241\\
86.9878333333335	4.959249\\
87.2378333333335	0.799964\\
87.4885000000002	0.312374\\
87.7378333333335	0.09951\\
87.9878333333335	0.069416\\
88.2385000000002	0.078789\\
88.4878333333335	0.094226\\
88.7378333333335	0.107892\\
88.9878333333335	0.096035\\
89.2378333333335	0.105314\\
89.4878333333335	0.006237\\
89.7378333333335	0.009546\\
89.9878333333335	0.003952\\
90.2378333333335	0.002483\\
90.4878333333335	0\\
90.7378333333335	0\\
90.9878333333335	0\\
91.2378333333335	0\\
91.4878333333335	0\\
91.7385000000002	0\\
91.9885000000002	0\\
92.2378333333335	0\\
92.4885000000002	0\\
92.7385000000002	0\\
92.9878333333335	0\\
93.2378333333335	0\\
93.4878333333335	0\\
93.7378333333335	0\\
93.9885000000002	0\\
94.2378333333335	0\\
94.4878333333335	0\\
94.7378333333335	0\\
94.9878333333335	0\\
95.2385000000002	0\\
95.4878333333335	0\\
95.7378333333335	0\\
95.9878333333335	0\\
96.2378333333335	0\\
96.4878333333335	0\\
96.7378333333335	0\\
96.9878333333335	0\\
97.2378333333335	0\\
97.4878333333335	0\\
97.7378333333335	0\\
97.9878333333335	0\\
98.2378333333335	0\\
98.4878333333335	0\\
98.7385000000002	0\\
98.9878333333335	0\\
99.2385000000002	0\\
99.4878333333335	0\\
99.7378333333335	0\\
99.9878333333335	0\\
100.237833333333	0\\
100.4885	0\\
100.737833333333	0\\
100.987833333333	0\\
101.237833333333	0\\
101.487833333333	0\\
101.7385	0\\
101.987833333333	0\\
102.2385	0\\
102.487833333333	0\\
102.737833333333	0\\
102.987833333333	0\\
103.2385	0\\
103.487833333333	0\\
103.737833333333	0\\
103.987833333333	0\\
104.237833333333	0\\
104.487833333333	0\\
104.737833333333	0\\
104.987833333333	0\\
105.237833333333	0.002214\\
105.4885	0\\
105.7385	0\\
105.987833333333	0\\
106.237833333333	0\\
106.4885	0\\
106.737833333333	0\\
106.987833333333	0\\
107.237833333333	0\\
107.4885	0\\
107.738633333333	0\\
107.987966666667	0.003594\\
108.238633333333	0\\
108.487966666667	0\\
108.738633333333	0\\
108.987966666667	0\\
109.237966666667	0\\
109.487966666667	0\\
109.737966666667	0\\
109.987966666667	0.082611\\
110.237966666667	0.085058\\
110.487966666667	0.094087\\
110.738633333333	0.112613\\
110.987966666667	0.110226\\
111.237966666667	0.121229\\
111.487966666667	0.120795\\
111.738633333333	0.127011\\
111.987966666667	0.122305\\
112.237966666667	0.142428\\
112.487966666667	0.140146\\
112.737966666667	0.141598\\
112.987966666667	0.147626\\
113.237966666667	0.152325\\
113.487966666667	0.15372\\
113.7373	0.158298\\
113.987966666667	0.031086\\
114.237966666667	0.023319\\
114.4873	0.023143\\
114.7373	0.024503\\
114.9873	0.029952\\
115.238633333333	0.022038\\
115.487966666667	0.023284\\
115.737966666667	0.022553\\
115.988633333333	0.026207\\
116.237966666667	0.022649\\
116.4873	0.021416\\
116.7373	0.023108\\
116.987966666667	0.017509\\
117.238633333333	0.008886\\
117.487966666667	0.015025\\
117.737966666667	0.016607\\
117.987966666667	0.019427\\
118.2373	0.009569\\
118.487966666667	0.011339\\
118.738633333333	0.00928\\
118.987966666667	0.012227\\
119.2373	0.019939\\
119.487966666667	0.011475\\
119.738633333333	0.02115\\
119.9873	0.012072\\
};
\addlegendentry{$NCR_{22}$};

\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-0.010833333333153,
xmax=119.9873,
xtick={0,20,40,60,80,100},
xticklabels={\empty},
xmajorgrids,
ymin=20,
ymax=80,
ylabel={Hot Inflow (g/s)},
ymajorgrids,
name=plot4,
at=(plot3.below south west),
anchor=above north west
]
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{-0.010833333333153	65.720993\\
0.239166666666847	65.689743\\
0.488500000000158	65.629883\\
0.739166666666847	65.668564\\
0.988500000000158	65.8311\\
1.23916666666685	65.848961\\
1.48850000000016	65.359352\\
1.73850000000016	65.370735\\
1.98850000000016	65.426628\\
2.23850000000016	65.532463\\
2.48850000000016	65.487854\\
2.73783333333347	59.59734\\
2.98850000000016	53.055466\\
3.23783333333347	48.732388\\
3.48783333333347	47.833378\\
3.73783333333347	43.749817\\
3.98850000000016	37.359436\\
4.23783333333347	36.044609\\
4.48783333333347	37.179173\\
4.73783333333347	37.651184\\
4.98783333333347	38.466499\\
5.23783333333347	40.299786\\
5.48783333333347	41.52626\\
5.73783333333347	46.36306\\
5.98783333333347	49.413364\\
6.23783333333347	52.146339\\
6.48783333333347	51.029747\\
6.73850000000016	48.838375\\
6.98783333333347	48.683983\\
7.23783333333347	46.487541\\
7.48783333333347	46.497868\\
7.73796666666681	57.933674\\
7.98796666666681	63.037746\\
8.23796666666681	64.560135\\
8.48796666666681	64.403465\\
8.73796666666681	65.17939\\
8.98796666666681	65.03756\\
9.23863333333338	65.995964\\
9.48796666666681	66.507996\\
9.73796666666681	66.589043\\
9.98796666666681	66.788353\\
10.2379666666668	66.834099\\
10.4879666666668	67.481331\\
10.7379666666668	67.742477\\
10.9879666666668	66.975174\\
11.2379666666668	67.650536\\
11.4879666666668	65.726898\\
11.7379666666668	66.176819\\
11.9879666666668	66.051926\\
12.2379666666668	66.198402\\
12.4879666666668	65.977341\\
12.7379666666668	65.955246\\
12.9879666666668	65.547943\\
13.2386333333334	65.106346\\
13.4879666666668	52.864883\\
13.7379666666668	41.109535\\
13.9879666666668	39.704987\\
14.2386333333334	41.717808\\
14.4879666666668	40.180786\\
14.7379666666668	33.684296\\
14.9879666666668	32.997757\\
15.2379666666668	34.947643\\
15.4886333333334	35.953049\\
15.7379666666668	36.364273\\
15.9879666666668	34.493999\\
16.2379666666668	34.820572\\
16.4886333333334	35.351669\\
16.7386333333334	46.622559\\
16.9879666666668	55.842972\\
17.2379666666668	57.333157\\
17.4886333333334	57.964603\\
17.7379666666668	57.430038\\
17.9886333333334	59.712193\\
18.2386333333334	60.540527\\
18.4879666666668	60.680363\\
18.7386333333334	62.388317\\
18.9879666666668	63.171352\\
19.2386333333334	63.777534\\
19.4879666666668	63.518784\\
19.7379666666668	65.123009\\
19.9879666666668	60.440723\\
20.2379666666668	57.413933\\
20.4879666666668	60.629654\\
20.7379666666668	62.17765\\
20.9879666666668	61.717735\\
21.2379666666668	61.603352\\
21.4886333333334	61.618443\\
21.7379666666668	61.62336\\
21.9879666666668	61.747906\\
22.2379666666668	64.438301\\
22.4879666666668	65.402924\\
22.7379666666668	65.333694\\
22.9879666666668	65.467468\\
23.2379666666668	65.428764\\
23.4886333333334	65.744049\\
23.7379666666668	65.991783\\
23.9879666666668	66.061852\\
24.2379666666668	66.041138\\
24.4879666666668	65.639481\\
24.7386333333334	65.457001\\
24.9886333333334	65.396011\\
25.2386333333334	65.751389\\
25.4886333333334	65.693275\\
25.7379666666668	65.852837\\
25.9879666666668	65.8964\\
26.2379666666668	66.31926\\
26.4879666666668	66.111122\\
26.7379666666668	66.248032\\
26.9879666666668	65.732521\\
27.2379666666668	65.976517\\
27.4879666666668	66.021652\\
27.7379666666668	65.968979\\
27.9886333333334	66.077812\\
28.2386333333334	64.558838\\
28.4886333333334	63.213787\\
28.7379666666668	55.261379\\
28.9879666666668	44.951492\\
29.2379666666668	41.307152\\
29.4886333333334	41.397232\\
29.7379666666668	41.402378\\
29.9879666666668	36.604324\\
30.2379666666668	34.289772\\
30.4879666666668	36.038986\\
30.7379666666668	37.005074\\
30.9879666666668	36.779633\\
31.2379666666668	34.657593\\
31.4881666666668	34.655334\\
31.7381666666668	35.552025\\
31.9888333333334	35.165554\\
32.2381666666668	34.049\\
32.4888333333334	34.256325\\
32.7381666666668	35.150414\\
32.9881666666668	34.754562\\
33.2381666666668	35.018845\\
33.4881666666668	34.708942\\
33.7381666666668	35.055794\\
33.9881666666668	35.394901\\
34.2381666666668	36.130493\\
34.4881666666668	36.49836\\
34.7381666666668	34.755924\\
34.9881666666668	35.840805\\
35.2388333333334	36.180012\\
35.4881666666668	36.907158\\
35.7381666666668	36.258648\\
35.9881666666668	36.868057\\
36.2381666666668	36.581417\\
36.4881666666668	36.838612\\
36.7381666666668	36.834019\\
36.9881666666668	42.748722\\
37.2381666666668	55.949608\\
37.4881666666668	60.314095\\
37.7388333333334	62.560421\\
37.9881666666668	62.229053\\
38.2381666666668	62.876244\\
38.4881666666668	63.878143\\
38.7381666666668	64.413681\\
38.9888333333334	64.696198\\
39.2381666666668	64.972229\\
39.4881666666668	65.389763\\
39.7381666666668	66.102524\\
39.9881666666668	66.142685\\
40.2381666666668	66.468063\\
40.4881666666668	66.762688\\
40.7381666666668	67.166199\\
40.9888333333334	67.317619\\
41.2388333333334	66.715172\\
41.4875000000001	66.5467\\
41.7388333333334	66.58165\\
41.9881666666668	66.713348\\
42.2388333333334	66.831566\\
42.4881666666668	66.408165\\
42.7375000000001	66.652664\\
42.9888333333334	66.501778\\
43.2388333333334	66.581688\\
43.4888333333334	66.703026\\
43.7388333333334	66.861397\\
43.9888333333334	67.042122\\
44.2388333333334	67.257599\\
44.4888333333334	61.05999\\
44.7388333333334	57.801392\\
44.9875000000001	60.715542\\
45.2375000000001	62.221577\\
45.4881666666668	62.041706\\
45.7375000000001	61.341801\\
45.9881666666668	61.027561\\
46.2375000000001	62.021885\\
46.4881666666668	61.678638\\
46.7375000000001	57.315647\\
46.9875000000001	54.902447\\
47.2381666666668	53.49535\\
47.4875000000001	52.241386\\
47.7375000000001	50.786526\\
47.9875000000001	48.469826\\
48.2381666666668	48.322681\\
48.4881666666668	50.634327\\
48.7375000000001	53.791451\\
48.9881666666668	55.229412\\
49.2381666666668	55.619484\\
49.4881666666668	63.459599\\
49.7381666666668	66.084152\\
49.9881666666668	65.593239\\
50.2381666666668	66.326958\\
50.4881666666668	64.744987\\
50.7381666666668	65.289917\\
50.9881666666668	64.916992\\
51.2381666666668	65.034851\\
51.4881666666668	65.278358\\
51.7381666666668	65.272186\\
51.9881666666668	65.45327\\
52.2381666666668	66.238403\\
52.4881666666668	66.892929\\
52.7381666666668	67.372795\\
52.9881666666668	67.490303\\
53.2381666666668	68.088959\\
53.4881666666668	68.147049\\
53.7381666666668	68.10672\\
53.9881666666668	67.433372\\
54.2381666666668	60.417667\\
54.4881666666668	53.946514\\
54.7381666666668	49.048904\\
54.9881666666668	48.354263\\
55.2381666666668	47.073437\\
55.4881666666668	45.42115\\
55.7381666666668	45.769863\\
55.9883666666667	55.500423\\
56.2383666666667	48.303596\\
56.4883666666667	40.304665\\
56.7383666666667	38.252197\\
56.9883666666667	39.704094\\
57.2383666666667	39.456474\\
57.4883666666667	34.005802\\
57.7383666666667	32.659214\\
57.9883666666667	33.46582\\
58.2383666666667	34.67165\\
58.4883666666667	34.90316\\
58.7383666666667	32.51284\\
58.9883666666667	33.00415\\
59.2383666666667	34.381954\\
59.4883666666667	39.462238\\
59.7383666666667	45.48716\\
59.9883666666667	48.05904\\
60.2383666666667	49.796768\\
60.4883666666667	50.670071\\
60.7383666666667	51.627354\\
60.9883666666667	51.640755\\
61.2383666666667	53.183674\\
61.4883666666667	53.776211\\
61.7383666666667	53.832844\\
61.9883666666667	54.519531\\
62.2383666666667	55.415981\\
62.4883666666667	56.167027\\
62.7383666666667	55.93037\\
62.9883666666667	55.47966\\
63.2383666666667	57.921005\\
63.4883666666667	59.639908\\
63.7383666666667	60.167587\\
63.9883666666667	60.438206\\
64.2383666666667	60.033031\\
64.4883666666667	60.039963\\
64.7383666666667	59.890934\\
64.9883666666667	51.495495\\
65.2383666666667	37.857071\\
65.4883666666667	28.770912\\
65.7383666666667	27.211105\\
65.9883666666667	28.876884\\
66.2383666666667	29.822765\\
66.4883666666667	29.962286\\
66.7383666666667	30.163504\\
66.9883666666667	30.434221\\
67.2383666666667	32.720287\\
67.4883666666667	31.393009\\
67.7383666666667	31.649696\\
67.9883666666667	30.554985\\
68.2383666666667	30.637066\\
68.4883666666667	30.629982\\
68.7383666666667	30.152012\\
68.9883666666667	30.927542\\
69.2383666666667	31.935608\\
69.4883666666667	31.358805\\
69.7383666666667	31.410723\\
69.9883666666667	31.570261\\
70.2383666666667	30.818886\\
70.4883666666667	30.802771\\
70.7383666666667	30.035042\\
70.9883666666667	33.820854\\
71.2383666666667	45.359402\\
71.4883666666667	48.630123\\
71.7383666666667	45.467842\\
71.9883666666667	44.251209\\
72.2383666666667	41.174267\\
72.4883666666667	38.83437\\
72.7383666666667	37.654652\\
72.9883666666667	35.827126\\
73.2383666666667	34.676395\\
73.4877000000001	35.358204\\
73.7383666666667	36.185169\\
73.9883666666667	37.22982\\
74.2383666666667	38.145905\\
74.4883666666667	39.520782\\
74.7377000000001	39.848026\\
74.9877000000001	41.264553\\
75.2377000000001	42.018208\\
75.4883666666667	41.053398\\
75.7377000000001	41.244476\\
75.9883666666667	41.849689\\
76.2383666666667	40.129322\\
76.4877000000001	38.878124\\
76.7377000000001	38.600624\\
76.9877000000001	39.059982\\
77.2377000000001	38.486568\\
77.4877000000001	37.472301\\
77.7383666666667	37.111393\\
77.9883666666667	37.805481\\
78.2377000000001	37.640156\\
78.4883666666667	37.574543\\
78.7377000000001	37.674992\\
78.9883666666667	37.999912\\
79.2383666666667	37.835293\\
79.4883666666667	37.915222\\
79.7377000000001	37.869621\\
79.9883666666667	38.121483\\
80.2383666666667	37.033188\\
80.4877000000001	36.547218\\
80.7377000000001	37.160919\\
80.9877000000001	36.733593\\
81.2377000000001	36.482067\\
81.4878333333335	36.648136\\
81.7378333333335	36.949635\\
81.9878333333335	37.006035\\
82.2378333333335	36.755943\\
82.4878333333335	37.058987\\
82.7378333333335	37.044533\\
82.9878333333335	37.274899\\
83.2378333333335	37.012699\\
83.4878333333335	37.014664\\
83.7378333333335	36.530544\\
83.9878333333335	37.595749\\
84.2378333333335	37.718372\\
84.4878333333335	37.575787\\
84.7385000000002	36.091938\\
84.9878333333335	37.369907\\
85.2378333333335	37.1222\\
85.4878333333335	36.795906\\
85.7378333333335	36.560863\\
85.9878333333335	36.385033\\
86.2378333333335	36.364014\\
86.4878333333335	36.469639\\
86.7378333333335	36.85392\\
86.9878333333335	36.229313\\
87.2378333333335	40.937378\\
87.4885000000002	47.15955\\
87.7378333333335	54.737419\\
87.9878333333335	56.373093\\
88.2385000000002	56.962555\\
88.4878333333335	58.302486\\
88.7378333333335	59.200329\\
88.9878333333335	59.234653\\
89.2378333333335	60.256577\\
89.4878333333335	63.110168\\
89.7378333333335	65.026672\\
89.9878333333335	65.368423\\
90.2378333333335	64.557861\\
90.4878333333335	65.411346\\
90.7378333333335	65.96447\\
90.9878333333335	66.185135\\
91.2378333333335	66.244888\\
91.4878333333335	66.432259\\
91.7385000000002	66.118546\\
91.9885000000002	66.086357\\
92.2378333333335	65.543098\\
92.4885000000002	65.580772\\
92.7385000000002	65.967133\\
92.9878333333335	65.932625\\
93.2378333333335	65.922928\\
93.4878333333335	65.7033\\
93.7378333333335	65.909393\\
93.9885000000002	65.972115\\
94.2378333333335	65.780487\\
94.4878333333335	65.930511\\
94.7378333333335	65.93634\\
94.9878333333335	65.949295\\
95.2385000000002	65.820763\\
95.4878333333335	66.01368\\
95.7378333333335	66.086609\\
95.9878333333335	65.996643\\
96.2378333333335	66.179176\\
96.4878333333335	66.337349\\
96.7378333333335	66.275917\\
96.9878333333335	66.577896\\
97.2378333333335	66.52906\\
97.4878333333335	66.171768\\
97.7378333333335	66.053093\\
97.9878333333335	65.846184\\
98.2378333333335	66.235672\\
98.4878333333335	66.311981\\
98.7385000000002	66.20578\\
98.9878333333335	66.296089\\
99.2385000000002	65.924721\\
99.4878333333335	65.812996\\
99.7378333333335	66.161011\\
99.9878333333335	66.452011\\
100.237833333333	66.393539\\
100.4885	66.445007\\
100.737833333333	66.167992\\
100.987833333333	66.522881\\
101.237833333333	66.024948\\
101.487833333333	66.277\\
101.7385	65.964226\\
101.987833333333	66.355507\\
102.2385	66.087349\\
102.487833333333	65.932922\\
102.737833333333	66.215553\\
102.987833333333	66.462227\\
103.2385	66.157768\\
103.487833333333	66.491554\\
103.737833333333	65.888634\\
103.987833333333	65.995583\\
104.237833333333	66.574394\\
104.487833333333	66.472633\\
104.737833333333	65.976616\\
104.987833333333	65.943916\\
105.237833333333	65.703346\\
105.4885	66.110023\\
105.7385	66.305099\\
105.987833333333	66.031128\\
106.237833333333	65.877579\\
106.4885	66.334587\\
106.737833333333	66.12413\\
106.987833333333	66.262253\\
107.237833333333	66.298431\\
107.4885	66.516182\\
107.738633333333	66.280525\\
107.987966666667	66.172592\\
108.238633333333	65.95208\\
108.487966666667	66.155327\\
108.738633333333	66.141769\\
108.987966666667	66.247284\\
109.237966666667	66.312187\\
109.487966666667	70.527748\\
109.737966666667	72.88205\\
109.987966666667	65.900925\\
110.237966666667	62.977932\\
110.487966666667	61.420521\\
110.738633333333	60.931923\\
110.987966666667	61.823524\\
111.237966666667	61.472614\\
111.487966666667	61.079586\\
111.738633333333	60.900524\\
111.987966666667	60.715858\\
112.237966666667	60.780979\\
112.487966666667	60.49086\\
112.737966666667	60.528072\\
112.987966666667	60.597038\\
113.237966666667	60.677616\\
113.487966666667	60.68185\\
113.7373	60.149906\\
113.987966666667	62.281006\\
114.237966666667	64.78479\\
114.4873	65.391411\\
114.7373	65.008636\\
114.9873	64.701653\\
115.238633333333	64.717529\\
115.487966666667	64.222519\\
115.737966666667	64.786049\\
115.988633333333	64.856628\\
116.237966666667	65.095741\\
116.4873	64.953156\\
116.7373	64.896858\\
116.987966666667	65.062309\\
117.238633333333	65.452271\\
117.487966666667	65.784584\\
117.737966666667	65.539063\\
117.987966666667	65.369484\\
118.2373	65.509056\\
118.487966666667	65.294914\\
118.738633333333	65.20591\\
118.987966666667	65.20591\\
119.2373	65.154427\\
119.487966666667	65.562965\\
119.738633333333	65.142357\\
119.9873	65.829628\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-0.010833333333153,
xmax=119.9873,
xtick={  0,  10,  20,  30,  40,  50,  60,  70,  80,  90, 100, 110, 120, 130},
xlabel={time (min)},
xmajorgrids,
ymin=0,
ymax=600,
ylabel={Thermal load (W)},
ymajorgrids,
at=(plot4.below south west),
anchor=above north west
]
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{-0.010833333333153	440.5641107\\
0.239166666666847	442.777240050888\\
0.488500000000158	442.564237576933\\
0.739166666666847	441.359117119891\\
0.988500000000158	438.006688853319\\
1.23916666666685	443.793342918239\\
1.48850000000016	439.694609491708\\
1.73850000000016	436.006095809178\\
1.98850000000016	437.845854823976\\
2.23850000000016	437.308639927454\\
2.48850000000016	239.614995620518\\
2.73783333333347	232.565624607198\\
2.98850000000016	240.762163354116\\
3.23783333333347	234.838476214198\\
3.48783333333347	233.684744085216\\
3.73783333333347	187.849930462255\\
3.98850000000016	187.116872484738\\
4.23783333333347	178.676809467996\\
4.48783333333347	182.751755682071\\
4.73783333333347	237.155539711212\\
4.98783333333347	236.035533352722\\
5.23783333333347	241.018592316188\\
5.48783333333347	294.561539927533\\
5.73783333333347	285.008519085058\\
5.98783333333347	292.407853766674\\
6.23783333333347	286.647430856581\\
6.48783333333347	240.317034979971\\
6.73850000000016	240.846279580003\\
6.98783333333347	238.930229817424\\
7.23783333333347	235.115308712458\\
7.48783333333347	439.845099048711\\
7.73796666666681	436.241759717637\\
7.98796666666681	443.789357769994\\
8.23796666666681	441.642107042163\\
8.48796666666681	443.746688142923\\
8.73796666666681	443.719310068773\\
8.98796666666681	435.814136397853\\
9.23863333333338	470.632869208338\\
9.48796666666681	475.614026505573\\
9.73796666666681	476.026169057175\\
9.98796666666681	473.279040412142\\
10.2379666666668	474.926014445115\\
10.4879666666668	474.84430622127\\
10.7379666666668	472.153191636053\\
10.9879666666668	473.397794658638\\
11.2379666666668	445.061270157277\\
11.4879666666668	437.814437691088\\
11.7379666666668	445.533862228119\\
11.9879666666668	439.573425044731\\
12.2379666666668	444.906571353507\\
12.4879666666668	439.195056888773\\
12.7379666666668	435.680470086028\\
12.9879666666668	551.680557373901\\
13.2386333333334	183.706400586832\\
13.4879666666668	183.91974660805\\
13.7379666666668	185.67930689282\\
13.9879666666668	180.593246117646\\
14.2386333333334	184.026718769044\\
14.4879666666668	188.880127223917\\
14.7379666666668	180.565390248534\\
14.9879666666668	179.183778463527\\
15.2379666666668	182.392984519033\\
15.4886333333334	185.760987632884\\
15.7379666666668	182.154008814965\\
15.9879666666668	186.626097778627\\
16.2379666666668	180.83504419461\\
16.4886333333334	442.199271992485\\
16.7386333333334	445.076309070826\\
16.9879666666668	445.422875320962\\
17.2379666666668	438.890528138745\\
17.4886333333334	441.611466854622\\
17.7379666666668	445.679444873145\\
17.9886333333334	437.869968670598\\
18.2386333333334	444.931417748599\\
18.4879666666668	439.575473643484\\
18.7386333333334	437.884141845046\\
18.9879666666668	435.794453782383\\
19.2386333333334	435.648981072481\\
19.4879666666668	438.027031079534\\
19.7379666666668	285.025664736128\\
19.9879666666668	293.214703582039\\
20.2379666666668	364.57340864052\\
20.4879666666668	362.766265474289\\
20.7379666666668	370.623140628377\\
20.9879666666668	361.529594693728\\
21.2379666666668	367.899845706813\\
21.4886333333334	360.240799865433\\
21.7379666666668	364.559762943253\\
21.9879666666668	443.609664581542\\
22.2379666666668	437.243699981225\\
22.4879666666668	441.076137768304\\
22.7379666666668	435.590764081912\\
22.9879666666668	440.684460062862\\
23.2379666666668	445.422274906054\\
23.4886333333334	438.961260820354\\
23.7379666666668	444.608730675878\\
23.9879666666668	439.3450993058\\
24.2379666666668	438.401561019769\\
24.4879666666668	438.339402220763\\
24.7386333333334	435.373744747657\\
24.9886333333334	441.186469292991\\
25.2386333333334	441.599407817174\\
25.4886333333334	440.64092469669\\
25.7379666666668	444.503641153883\\
25.9879666666668	436.732903340655\\
26.2379666666668	438.614934524767\\
26.4879666666668	444.635062252214\\
26.7379666666668	445.452352733153\\
26.9879666666668	437.706069142605\\
27.2379666666668	441.914648899381\\
27.4879666666668	443.643813179434\\
27.7379666666668	441.079163098351\\
27.9886333333334	391.844021206809\\
28.2386333333334	393.200099502199\\
28.4886333333334	187.009723793304\\
28.7379666666668	187.699909186598\\
28.9879666666668	181.986745695004\\
29.2379666666668	183.110267863325\\
29.4886333333334	181.504035364479\\
29.7379666666668	188.376867481752\\
29.9879666666668	187.859640693496\\
30.2379666666668	186.005738102168\\
30.4879666666668	188.020952517802\\
30.7379666666668	179.326363262286\\
30.9879666666668	179.763991735424\\
31.2379666666668	180.051759607316\\
31.4881666666668	187.204343846045\\
31.7381666666668	187.125566873151\\
31.9888333333334	183.034635669218\\
32.2381666666668	178.725617491846\\
32.4888333333334	184.7037743145\\
32.7381666666668	181.969857968648\\
32.9881666666668	185.667549119895\\
33.2381666666668	180.712153639074\\
33.4881666666668	178.611307161325\\
33.7381666666668	179.032966500632\\
33.9881666666668	188.262330938571\\
34.2381666666668	181.451630136523\\
34.4881666666668	179.156535694145\\
34.7381666666668	181.707042198698\\
34.9881666666668	180.725428305297\\
35.2388333333334	185.031559628596\\
35.4881666666668	181.846821537659\\
35.7381666666668	187.153518935496\\
35.9881666666668	179.003981682362\\
36.2381666666668	181.801738623202\\
36.4881666666668	178.693470981692\\
36.7381666666668	444.33312332001\\
36.9881666666668	436.289095245067\\
37.2381666666668	444.189562847026\\
37.4881666666668	436.140243087171\\
37.7388333333334	435.699983570538\\
37.9881666666668	436.455080369211\\
38.2381666666668	441.341419679064\\
38.4881666666668	436.508039501061\\
38.7381666666668	442.506665398148\\
38.9888333333334	444.15779159619\\
39.2381666666668	439.771834688044\\
39.4881666666668	445.505344634126\\
39.7381666666668	443.780096792865\\
39.9881666666668	440.671078632721\\
40.2381666666668	439.97337853946\\
40.4881666666668	444.568273493178\\
40.7381666666668	435.631211750996\\
40.9888333333334	444.456584692536\\
41.2388333333334	437.596466995182\\
41.4875000000001	435.450886435581\\
41.7388333333334	437.249021264054\\
41.9881666666668	438.852326740223\\
42.2388333333334	439.27288038588\\
42.4881666666668	436.382993582853\\
42.7375000000001	439.955794204963\\
42.9888333333334	442.015709933323\\
43.2388333333334	437.930477385675\\
43.4888333333334	439.035691127576\\
43.7388333333334	435.764538743832\\
43.9888333333334	444.945572952883\\
44.2388333333334	294.035360826151\\
44.4888333333334	291.78886510806\\
44.7388333333334	367.678909933765\\
44.9875000000001	366.264216132982\\
45.2375000000001	364.753810064867\\
45.4881666666668	365.308175897801\\
45.7375000000001	363.617827173068\\
45.9881666666668	366.880988118951\\
46.2375000000001	367.173852118082\\
46.4881666666668	259.576808251012\\
46.7375000000001	260.820351033891\\
46.9875000000001	266.472255291773\\
47.2381666666668	264.050639263562\\
47.4875000000001	232.905555638359\\
47.7375000000001	236.856126115656\\
47.9875000000001	241.698905746761\\
48.2381666666668	292.20034699185\\
48.4881666666668	286.044990605336\\
48.7375000000001	293.81046633157\\
48.9881666666668	286.505022588262\\
49.2381666666668	459.083237298762\\
49.4881666666668	459.003831370111\\
49.7381666666668	457.683342456979\\
49.9881666666668	462.44870556235\\
50.2381666666668	442.078193252359\\
50.4881666666668	444.141257987781\\
50.7381666666668	441.316407324217\\
50.9881666666668	445.773297756986\\
51.2381666666668	444.917130410754\\
51.4881666666668	441.828778996852\\
51.7381666666668	441.775819865002\\
51.9881666666668	438.893686659423\\
52.2381666666668	473.084905553843\\
52.4881666666668	473.234600195334\\
52.7381666666668	475.954231317476\\
52.9881666666668	469.097696025268\\
53.2381666666668	470.421431195763\\
53.4881666666668	467.081979502097\\
53.7381666666668	473.901274271051\\
53.9881666666668	237.814772024689\\
54.2381666666668	237.218768263539\\
54.4881666666668	239.474522844622\\
54.7381666666668	238.276319843844\\
54.9881666666668	242.628711655908\\
55.2381666666668	240.365327154394\\
55.4881666666668	242.645970413308\\
55.7381666666668	550.132907611325\\
55.9883666666667	187.670342980653\\
56.2383666666667	188.519888849802\\
56.4883666666667	180.730186170616\\
56.7383666666667	186.210373878946\\
56.9883666666667	184.608012364948\\
57.2383666666667	180.485177776617\\
57.4883666666667	179.388640452964\\
57.7383666666667	187.595260462166\\
57.9883666666667	188.607278816834\\
58.2383666666667	185.80965083835\\
58.4883666666667	187.340348393392\\
58.7383666666667	178.651049765719\\
58.9883666666667	179.688940928992\\
59.2383666666667	307.959854624183\\
59.4883666666667	312.364948700452\\
59.7383666666667	304.231227306215\\
59.9883666666667	311.521702959563\\
60.2383666666667	305.556659071653\\
60.4883666666667	306.592243711458\\
60.7383666666667	308.938992863158\\
60.9883666666667	312.53132599701\\
61.2383666666667	308.837715130172\\
61.4883666666667	307.79260736025\\
61.7383666666667	309.341966402591\\
61.9883666666667	309.487487737643\\
62.2383666666667	305.868056652793\\
62.4883666666667	287.954701128121\\
62.7383666666667	288.7959236399\\
62.9883666666667	361.548175843821\\
63.2383666666667	362.566839988148\\
63.4883666666667	364.639757659059\\
63.7383666666667	370.436101870918\\
63.9883666666667	360.38769221833\\
64.2383666666667	360.368490569027\\
64.4883666666667	370.090186774978\\
64.7383666666667	147.653971586543\\
64.9883666666667	153.916057008297\\
65.2383666666667	148.148762095886\\
65.4883666666667	153.712501555526\\
65.7383666666667	149.178991626672\\
65.9883666666667	150.337611640398\\
66.2383666666667	156.49856520462\\
66.4883666666667	152.023605242912\\
66.7383666666667	153.55236730553\\
66.9883666666667	153.513236743796\\
67.2383666666667	152.690821594769\\
67.4883666666667	152.077606644303\\
67.7383666666667	155.880705495164\\
67.9883666666667	147.415253807189\\
68.2383666666667	148.026758420822\\
68.4883666666667	147.101114190358\\
68.7383666666667	153.546076690886\\
68.9883666666667	147.340605743855\\
69.2383666666667	146.736940350218\\
69.4883666666667	153.830795977224\\
69.7383666666667	151.470973002317\\
69.9883666666667	150.753851389506\\
70.2383666666667	146.799651996049\\
70.4883666666667	153.713017404954\\
70.7383666666667	148.436062743501\\
70.9883666666667	393.605799221293\\
71.2383666666667	180.610133844002\\
71.4883666666667	185.397652048064\\
71.7383666666667	179.843171451416\\
71.9883666666667	186.306441321295\\
72.2383666666667	186.166469595868\\
72.4883666666667	184.735823574351\\
72.7383666666667	187.936900773093\\
72.9883666666667	184.21159582142\\
73.2383666666667	184.362730190207\\
73.4877000000001	186.78400689943\\
73.7383666666667	185.051576277712\\
73.9883666666667	185.663242622826\\
74.2383666666667	187.69766714431\\
74.4883666666667	181.496905437446\\
74.7377000000001	179.678021411387\\
74.9877000000001	184.715516231397\\
75.2377000000001	185.775068842372\\
75.4883666666667	180.331430334498\\
75.7377000000001	179.570824094802\\
75.9883666666667	180.646440975772\\
76.2383666666667	181.425161141283\\
76.4877000000001	179.462578166265\\
76.7377000000001	181.405935179405\\
76.9877000000001	188.863046054025\\
77.2377000000001	178.771119005429\\
77.4877000000001	186.315748809438\\
77.7383666666667	182.9150029988\\
77.9883666666667	187.436060660724\\
78.2377000000001	188.127810515398\\
78.4883666666667	185.672193878884\\
78.7377000000001	185.453863779689\\
78.9883666666667	181.196524624213\\
79.2383666666667	186.220744778\\
79.4883666666667	181.68704140561\\
79.7377000000001	184.274129879743\\
79.9883666666667	180.566406091363\\
80.2383666666667	179.606550895965\\
80.4877000000001	179.006417168186\\
80.7377000000001	179.969402343412\\
80.9877000000001	185.511785848146\\
81.2377000000001	180.255299204059\\
81.4878333333335	176.552446387327\\
81.7378333333335	177.145143638208\\
81.9878333333335	176.202207881221\\
82.2378333333335	180.445369633976\\
82.4878333333335	176.745307478083\\
82.7378333333335	178.699439190444\\
82.9878333333335	176.045395997521\\
83.2378333333335	180.500839303513\\
83.4878333333335	177.046398641349\\
83.7378333333335	177.004203638035\\
83.9878333333335	175.927714675552\\
84.2378333333335	175.998249685352\\
84.4878333333335	181.574779673842\\
84.7385000000002	178.015819249603\\
84.9878333333335	178.41810675158\\
85.2378333333335	178.513738681706\\
85.4878333333335	178.130129580125\\
85.7378333333335	180.605585278247\\
85.9878333333335	181.443032998412\\
86.2378333333335	179.912432693673\\
86.4878333333335	182.315417889572\\
86.7378333333335	179.763217961282\\
86.9878333333335	286.513248695329\\
87.2378333333335	287.170528603286\\
87.4885000000002	363.38861772487\\
87.7378333333335	370.434367221509\\
87.9878333333335	361.320490688401\\
88.2385000000002	364.798053666934\\
88.4878333333335	365.95974657879\\
88.7378333333335	369.740561368603\\
88.9878333333335	361.302763649656\\
89.2378333333335	445.153011018255\\
89.4878333333335	435.443854815919\\
89.7378333333335	437.139508967454\\
89.9878333333335	443.01036488081\\
90.2378333333335	443.033861399428\\
90.4878333333335	445.400653626955\\
90.7378333333335	442.272522611261\\
90.9878333333335	440.473982925553\\
91.2378333333335	442.479916279756\\
91.4878333333335	444.441675798413\\
91.7385000000002	443.006757106019\\
91.9885000000002	442.900145405383\\
92.2378333333335	441.448788240746\\
92.4885000000002	441.849698382467\\
92.7385000000002	442.546095110267\\
92.9878333333335	442.1838282217\\
93.2378333333335	435.851972050673\\
93.4878333333335	435.716406186753\\
93.7378333333335	443.345227268514\\
93.9885000000002	437.985481945072\\
94.2378333333335	442.998834377611\\
94.4878333333335	445.788217221795\\
94.7378333333335	441.470832347245\\
94.9878333333335	436.449329916571\\
95.2385000000002	437.613629559348\\
95.4878333333335	441.277453292924\\
95.7378333333335	441.093204139236\\
95.9878333333335	435.999142412586\\
96.2378333333335	438.873398343702\\
96.4878333333335	444.310718753153\\
96.7378333333335	444.880569582544\\
96.9878333333335	439.939949805216\\
97.2378333333335	440.885025068846\\
97.4878333333335	441.901673383543\\
97.7378333333335	439.241904050556\\
97.9878333333335	445.298616918787\\
98.2378333333335	442.277444322197\\
98.4878333333335	435.620259464268\\
98.7385000000002	435.79689349648\\
98.9878333333335	438.110634627199\\
99.2385000000002	437.859901150204\\
99.4878333333335	436.467559062854\\
99.7378333333335	443.609702636008\\
99.9878333333335	441.800411506586\\
100.237833333333	444.578475261271\\
100.4885	440.693465229414\\
100.737833333333	444.312627818864\\
100.987833333333	443.598543163853\\
101.237833333333	442.881732329181\\
101.487833333333	442.504164374077\\
101.7385	441.921538871864\\
101.987833333333	435.431635104059\\
102.2385	440.108191770608\\
102.487833333333	438.733363194165\\
102.737833333333	435.455400118076\\
102.987833333333	437.754830655441\\
103.2385	445.836621445479\\
103.487833333333	437.111796859658\\
103.737833333333	436.722290372915\\
103.987833333333	445.423279121129\\
104.237833333333	439.016637467863\\
104.487833333333	445.692695226792\\
104.737833333333	436.016345145355\\
104.987833333333	436.648169786764\\
105.237833333333	437.101028502849\\
105.4885	438.665958164194\\
105.7385	443.572074168613\\
105.987833333333	438.159688948009\\
106.237833333333	442.196841792004\\
106.4885	443.180618447557\\
106.737833333333	440.680435803083\\
106.987833333333	437.361062068506\\
107.237833333333	439.634611340717\\
107.4885	442.683142984224\\
107.738633333333	442.774987437914\\
107.987966666667	441.182279073457\\
108.238633333333	435.723109058112\\
108.487966666667	436.675326933597\\
108.738633333333	441.685587440773\\
108.987966666667	436.129325683703\\
109.237966666667	550.984460853555\\
109.487966666667	556.717487719332\\
109.737966666667	369.523231256208\\
109.987966666667	370.510773189758\\
110.237966666667	362.575751075603\\
110.487966666667	370.567396121029\\
110.738633333333	368.455541331921\\
110.987966666667	364.403483822076\\
111.237966666667	361.505376197325\\
111.487966666667	366.352041612236\\
111.738633333333	364.243881277535\\
111.987966666667	367.389561744465\\
112.237966666667	368.261413873101\\
112.487966666667	366.320323214825\\
112.737966666667	363.478209565588\\
112.987966666667	366.558476519601\\
113.237966666667	364.768407123783\\
113.487966666667	370.523483381402\\
113.7373	363.945774218644\\
113.987966666667	436.903801719187\\
114.237966666667	443.483610219986\\
114.4873	445.788436034975\\
114.7373	442.048052001149\\
114.9873	442.707854074548\\
115.238633333333	435.943774221624\\
115.487966666667	440.176598901516\\
115.737966666667	436.139469313029\\
115.988633333333	438.865340310527\\
116.237966666667	440.23362880416\\
116.4873	437.558805758664\\
116.7373	442.029491992427\\
116.987966666667	436.80937484715\\
117.238633333333	441.040036764892\\
117.487966666667	439.885412470095\\
117.737966666667	441.991888894676\\
117.987966666667	435.921664576878\\
118.2373	445.189533791998\\
118.487966666667	439.478834327077\\
118.738633333333	436.152901482458\\
118.987966666667	445.098444085216\\
119.2373	441.246539324641\\
119.487966666667	440.1478371247\\
119.738633333333	438.696973611052\\
119.9873	444.233615119695\\
};
\end{axis}
\end{tikzpicture}%

==> res_exp_tu.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=10,
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={\empty},
xmajorgrids,
ymin=10,
ymax=12,
ytick={  10, 10.5,   11, 11.5,   12},
ylabel={Turbine (K)},
ymajorgrids,
name=plot2
]
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{-0.0213333333333341	10.973789\\
0.0199999999999996	10.977592\\
0.0619999999999994	10.972157\\
0.103333333333333	10.970108\\
0.145333333333332	10.964918\\
0.186666666666667	10.966064\\
0.228666666666666	10.963528\\
0.27	10.959363\\
0.311999999999999	10.96172\\
0.353333333333333	10.959064\\
0.395333333333333	10.960872\\
0.436666666666666	10.959005\\
0.478666666666666	10.962017\\
0.52	10.967271\\
0.561999999999999	10.977293\\
0.603333333333333	10.981703\\
0.645333333333333	10.983277\\
0.686666666666666	10.981403\\
0.728666666666666	10.982733\\
0.77	10.983331\\
0.812666666666666	10.980069\\
0.853333333333333	10.97355\\
0.895333333333333	10.971859\\
0.936666666666666	10.976869\\
0.978666666666666	10.968776\\
1.02066666666667	10.970048\\
1.062	10.966907\\
1.10333333333333	10.962805\\
1.14533333333333	10.970532\\
1.18666666666667	10.976809\\
1.22866666666667	10.974274\\
1.27	10.985511\\
1.312	10.986355\\
1.35333333333333	10.991735\\
1.39533333333333	10.99597\\
1.43733333333333	11.000992\\
1.47866666666667	11.004438\\
1.52	11.000026\\
1.562	11.00874\\
1.60333333333333	11.005285\\
1.646	11.004498\\
1.68733333333333	11.006619\\
1.72866666666667	11.010436\\
1.77	11.010556\\
1.812	11.011404\\
1.85333333333333	11.008434\\
1.89533333333333	11.001352\\
1.93733333333333	10.998754\\
1.97866666666667	10.99978\\
2.02	10.990166\\
2.062	10.993612\\
2.104	10.991976\\
2.14533333333333	10.98986\\
2.18666666666667	10.991011\\
2.22866666666667	10.98835\\
2.27066666666667	10.989799\\
2.312	10.982607\\
2.354	10.980614\\
2.39533333333333	10.982607\\
2.43666666666667	10.980069\\
2.47866666666667	10.975057\\
2.52066666666667	10.975541\\
2.56266666666667	10.967635\\
2.60333333333333	10.970771\\
2.64533333333333	11.012859\\
2.68666666666667	11.094682\\
2.72866666666667	11.123661\\
2.77066666666667	11.144805\\
2.812	11.159556\\
2.85333333333333	11.145965\\
2.89533333333333	11.157533\\
2.93666666666667	11.108948\\
2.97866666666667	11.056354\\
3.02	11.026188\\
3.062	10.972038\\
3.104	10.906691\\
3.14533333333333	10.849554\\
3.18733333333333	10.773137\\
3.22866666666667	10.682613\\
3.27066666666667	10.626014\\
3.31266666666667	10.580622\\
3.35333333333333	10.574057\\
3.39533333333333	10.507129\\
3.43733333333333	10.520253\\
3.47866666666667	10.497164\\
3.52	10.514012\\
3.562	10.597101\\
3.60333333333333	10.627955\\
3.64533333333333	10.621018\\
3.68666666666667	10.676174\\
3.72866666666667	10.736011\\
3.77	10.869493\\
3.812	11.15741\\
3.854	11.400371\\
3.89533333333333	11.581661\\
3.93666666666667	11.72104\\
3.97866666666667	11.644413\\
4.02066666666667	11.578564\\
4.062	11.522221\\
4.10333333333333	11.451764\\
4.14533333333333	11.345437\\
4.18733333333333	11.272939\\
4.22866666666667	11.167637\\
4.27	11.109436\\
4.312	11.000086\\
4.35333333333333	10.938574\\
4.39533333333333	10.895035\\
4.43666666666667	10.860264\\
4.47866666666667	10.855597\\
4.52066666666667	10.91883\\
4.56266666666667	11.022489\\
4.60333333333333	11.128606\\
4.64533333333333	11.312764\\
4.68733333333333	11.545195\\
4.72866666666667	11.690059\\
4.77	11.655078\\
4.812	11.65717\\
4.854	11.63984\\
4.89533333333333	11.614676\\
4.93666666666667	11.601006\\
4.97866666666667	11.611386\\
5.02	11.583496\\
5.062	11.541984\\
5.10333333333333	11.454959\\
5.14533333333333	11.421705\\
5.18666666666667	11.387035\\
5.22866666666667	11.353077\\
5.27	11.311833\\
5.312	11.24321\\
5.35333333333333	11.226027\\
5.39533333333333	11.191061\\
5.43733333333333	11.158756\\
5.47866666666667	11.145843\\
5.52	11.116147\\
5.562	11.113404\\
5.60333333333333	11.104195\\
5.64533333333333	11.105597\\
5.68733333333333	11.101512\\
5.72866666666667	11.094499\\
5.77	11.124878\\
5.812	11.109314\\
5.85333333333333	11.108343\\
5.896	11.083418\\
5.93666666666667	11.092428\\
5.97866666666667	11.101512\\
6.02066666666667	11.08835\\
6.062	11.101756\\
6.10333333333333	11.131783\\
6.14533333333333	11.142173\\
6.18666666666667	11.14982\\
6.22866666666667	11.15484\\
6.27	11.12934\\
6.312	11.170944\\
6.35333333333333	11.160227\\
6.39533333333333	11.1647\\
6.43666666666667	11.108948\\
6.47866666666667	11.097489\\
6.52	11.119204\\
6.562	11.070579\\
6.60333333333333	11.072642\\
6.64533333333333	11.043174\\
6.68666666666667	11.033405\\
6.72933333333333	11.016186\\
6.77	11.039954\\
6.812	11.053375\\
6.85333333333333	11.00874\\
6.89533333333333	10.970108\\
6.93666666666667	10.937546\\
6.97866666666667	10.937004\\
7.02	10.914203\\
7.062	10.833169\\
7.10333333333333	10.777953\\
7.14533333333333	10.767601\\
7.186	10.726933\\
7.22866666666667	10.698397\\
7.27066666666667	10.647445\\
7.31266666666667	10.617903\\
7.35266666666667	10.669976\\
7.39533333333333	10.689288\\
7.43666666666667	10.670386\\
7.47866666666667	10.679068\\
7.51933333333333	10.692657\\
7.562	10.673693\\
7.60266666666667	10.672866\\
7.646	10.653633\\
7.68666666666667	10.621781\\
7.728	10.588769\\
7.76933333333333	10.598454\\
7.812	10.574815\\
7.854	10.609791\\
7.89533333333333	10.64338\\
7.936	10.711057\\
7.97866666666667	10.808513\\
8.01933333333333	10.860987\\
8.062	10.951465\\
8.10333333333333	11.035221\\
8.14533333333333	11.068934\\
8.18666666666667	11.080798\\
8.22866666666667	11.109314\\
8.27	11.13435\\
8.312	11.094383\\
8.35333333333333	11.089872\\
8.39533333333333	11.075811\\
8.43666666666667	11.065102\\
8.47866666666667	11.066381\\
8.52	11.058055\\
8.56133333333333	11.068692\\
8.60266666666667	11.042383\\
8.64533333333333	11.032856\\
8.68666666666667	11.007586\\
8.72866666666667	11.001232\\
8.76933333333333	11.008921\\
8.812	11.003899\\
8.85266666666667	10.998573\\
8.89466666666667	11.010069\\
8.93666666666667	11.019821\\
8.97866666666667	11.030733\\
9.02	11.04827\\
9.062	11.059817\\
9.1042	11.064798\\
9.14553333333333	11.078727\\
9.18753333333333	11.086641\\
9.22886666666667	11.092185\\
9.26953333333333	11.095601\\
9.3122	11.097124\\
9.35353333333333	11.106452\\
9.39553333333333	11.111084\\
9.4362	11.108038\\
9.47886666666667	11.111023\\
9.5202	11.115481\\
9.5622	11.126592\\
9.60353333333333	11.133247\\
9.64553333333333	11.142296\\
9.6862	11.148231\\
9.7282	11.160657\\
9.7702	11.172664\\
9.8122	11.182229\\
9.85353333333333	11.18597\\
9.8962	11.189528\\
9.93753333333333	11.198246\\
9.9782	11.195295\\
10.0208666666667	11.193948\\
10.0628666666667	11.199718\\
10.1028666666667	11.200455\\
10.1455333333333	11.201563\\
10.1868666666667	11.207886\\
10.2282	11.209305\\
10.2702	11.204634\\
10.3115333333333	11.206473\\
10.3535333333333	11.204875\\
10.3955333333333	11.210408\\
10.4368666666667	11.208444\\
10.4788666666667	11.205061\\
10.5195333333333	11.204139\\
10.5615333333333	11.202238\\
10.6035333333333	11.203402\\
10.6448666666667	11.197325\\
10.6875333333333	11.195357\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=10,
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={\empty},
xmajorgrids,
ymin=-2,
ymax=2,
ylabel={$\text{ }\Delta\text{ level (\%)}$},
ymajorgrids,
at=(plot2.above north west),
anchor=below south west
]
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{-0.0213333333333341	0.0385695238095209\\
0.0199999999999996	0.0285715238095179\\
0.0619999999999994	0.00857052380952439\\
0.103333333333333	-0.0214274761904818\\
0.145333333333332	-0.0414284761904753\\
0.186666666666667	-0.0614284761904784\\
0.228666666666666	-0.0414284761904753\\
0.27	-0.0514264761904784\\
0.311999999999999	-0.0514264761904784\\
0.353333333333333	-0.0414284761904753\\
0.395333333333333	-0.0614284761904784\\
0.436666666666666	-0.0514264761904784\\
0.478666666666666	-0.0214274761904818\\
0.52	-0.0414284761904753\\
0.561999999999999	0.0185735238095219\\
0.603333333333333	0.0385695238095209\\
0.645333333333333	0.0385695238095209\\
0.686666666666666	0.0785705238095247\\
0.728666666666666	0.0685725238095216\\
0.77	0.0285715238095179\\
0.812666666666666	0.0285715238095179\\
0.853333333333333	0.0185735238095219\\
0.895333333333333	0.0285715238095179\\
0.936666666666666	0.0285715238095179\\
0.978666666666666	0.00857052380952439\\
1.02066666666667	0.0285715238095179\\
1.062	-0.0214274761904818\\
1.10333333333333	-0.0514264761904784\\
1.14533333333333	-0.0214274761904818\\
1.18666666666667	-0.0214274761904818\\
1.22866666666667	-0.0214274761904818\\
1.27	0.0285715238095179\\
1.312	-0.0114294761904787\\
1.35333333333333	0.0185735238095219\\
1.39533333333333	0.0285715238095179\\
1.43733333333333	0.0285715238095179\\
1.47866666666667	0.0385695238095209\\
1.52	0.048571523809521\\
1.562	0.048571523809521\\
1.60333333333333	0.0385695238095209\\
1.646	0.0785705238095247\\
1.68733333333333	0.0985715238095182\\
1.72866666666667	0.0885725238095247\\
1.77	0.0585705238095215\\
1.812	0.0585705238095215\\
1.85333333333333	0.0585705238095215\\
1.89533333333333	0.048571523809521\\
1.93733333333333	0.048571523809521\\
1.97866666666667	0.0585705238095215\\
2.02	0.0785705238095247\\
2.062	0.0685725238095216\\
2.104	0.0785705238095247\\
2.14533333333333	0.0685725238095216\\
2.18666666666667	0.0885725238095247\\
2.22866666666667	0.108573523809518\\
2.27066666666667	0.0785705238095247\\
2.312	0.048571523809521\\
2.354	0.0385695238095209\\
2.39533333333333	0.0685725238095216\\
2.43666666666667	0.0685725238095216\\
2.47866666666667	0.0285715238095179\\
2.52066666666667	0.048571523809521\\
2.56266666666667	0.0285715238095179\\
2.60333333333333	0.0285715238095179\\
2.64533333333333	0.0685725238095216\\
2.68666666666667	0.0285715238095179\\
2.72866666666667	-0.0514264761904784\\
2.77066666666667	-0.071427476190479\\
2.812	-0.151428476190482\\
2.85333333333333	-0.241429476190476\\
2.89533333333333	-0.281430476190479\\
2.93666666666667	-0.371430476190476\\
2.97866666666667	-0.491429476190476\\
3.02	-0.591427476190482\\
3.062	-0.671429476190475\\
3.104	-0.771427476190482\\
3.14533333333333	-0.841427476190482\\
3.18733333333333	-0.881428476190479\\
3.22866666666667	-0.921429476190475\\
3.27066666666667	-0.951428476190479\\
3.31266666666667	-0.961430476190479\\
3.35333333333333	-0.971428476190482\\
3.39533333333333	-0.981426476190478\\
3.43733333333333	-0.971428476190482\\
3.47866666666667	-0.971428476190482\\
3.52	-0.961430476190479\\
3.562	-0.961430476190479\\
3.60333333333333	-0.961430476190479\\
3.64533333333333	-0.961430476190479\\
3.68666666666667	-0.951428476190479\\
3.72866666666667	-0.961430476190479\\
3.77	-0.971428476190482\\
3.812	-0.971428476190482\\
3.854	-0.981426476190478\\
3.89533333333333	-1.01142947619048\\
3.93666666666667	-1.02142747619048\\
3.97866666666667	-1.03143047619048\\
4.02066666666667	-1.06142847619048\\
4.062	-1.09142747619048\\
4.10333333333333	-1.12143047619048\\
4.14533333333333	-1.12143047619048\\
4.18733333333333	-1.12143047619048\\
4.22866666666667	-1.10142947619048\\
4.27	-1.10142947619048\\
4.312	-1.09142747619048\\
4.35333333333333	-1.06142847619048\\
4.39533333333333	-1.04142847619048\\
4.43666666666667	-1.03143047619048\\
4.47866666666667	-1.00142747619048\\
4.52066666666667	-0.981426476190478\\
4.56266666666667	-0.951428476190479\\
4.60333333333333	-0.931427476190478\\
4.64533333333333	-0.911427476190475\\
4.68733333333333	-0.911427476190475\\
4.72866666666667	-0.901428476190482\\
4.77	-0.901428476190482\\
4.812	-0.881428476190479\\
4.854	-0.891426476190482\\
4.89533333333333	-0.901428476190482\\
4.93666666666667	-0.891426476190482\\
4.97866666666667	-0.881428476190479\\
5.02	-0.871430476190476\\
5.062	-0.851429476190482\\
5.10333333333333	-0.821427476190479\\
5.14533333333333	-0.811428476190478\\
5.18666666666667	-0.801426476190478\\
5.22866666666667	-0.791428476190475\\
5.27	-0.771427476190482\\
5.312	-0.761429476190479\\
5.35333333333333	-0.741429476190476\\
5.39533333333333	-0.721428476190482\\
5.43733333333333	-0.711430476190479\\
5.47866666666667	-0.701428476190479\\
5.52	-0.701428476190479\\
5.562	-0.691429476190478\\
5.60333333333333	-0.671429476190475\\
5.64533333333333	-0.641426476190482\\
5.68733333333333	-0.611428476190476\\
5.72866666666667	-0.561428476190478\\
5.77	-0.521427476190482\\
5.812	-0.461430476190479\\
5.85333333333333	-0.421429476190475\\
5.896	-0.371430476190476\\
5.93666666666667	-0.321427476190479\\
5.97866666666667	-0.271427476190482\\
6.02066666666667	-0.221428476190482\\
6.062	-0.191429476190478\\
6.10333333333333	-0.171429476190475\\
6.14533333333333	-0.131428476190479\\
6.18666666666667	-0.101429476190482\\
6.22866666666667	-0.071427476190479\\
6.27	-0.0514264761904784\\
6.312	-0.0414284761904753\\
6.35333333333333	-0.0314304761904793\\
6.39533333333333	-0.0114294761904787\\
6.43666666666667	-0.00142747619047867\\
6.47866666666667	0.00857052380952439\\
6.52	0.0285715238095179\\
6.562	0.0185735238095219\\
6.60333333333333	0.00857052380952439\\
6.64533333333333	-0.00142747619047867\\
6.68666666666667	-0.0214274761904818\\
6.72933333333333	-0.0514264761904784\\
6.77	-0.081429476190479\\
6.812	-0.101429476190482\\
6.85333333333333	-0.141426476190482\\
6.89533333333333	-0.171429476190475\\
6.93666666666667	-0.221428476190482\\
6.97866666666667	-0.241429476190476\\
7.02	-0.271427476190482\\
7.062	-0.281430476190479\\
7.10333333333333	-0.291428476190475\\
7.14533333333333	-0.301426476190478\\
7.186	-0.301426476190478\\
7.22866666666667	-0.311428476190478\\
7.27066666666667	-0.321427476190479\\
7.31266666666667	-0.331429476190479\\
7.35266666666667	-0.341427476190482\\
7.39533333333333	-0.371430476190476\\
7.43666666666667	-0.391426476190482\\
7.47866666666667	-0.401428476190482\\
7.51933333333333	-0.421429476190475\\
7.562	-0.401428476190482\\
7.60266666666667	-0.371430476190476\\
7.646	-0.331429476190479\\
7.68666666666667	-0.261429476190479\\
7.728	-0.161427476190475\\
7.76933333333333	-0.071427476190479\\
7.812	0.0585705238095215\\
7.854	0.188571523809522\\
7.89533333333333	0.288569523809521\\
7.936	0.378569523809524\\
7.97866666666667	0.438571523809522\\
8.01933333333333	0.498572523809521\\
8.062	0.538569523809521\\
8.10333333333333	0.548571523809521\\
8.14533333333333	0.558570523809522\\
8.18666666666667	0.538569523809521\\
8.22866666666667	0.528571523809518\\
8.27	0.488570523809521\\
8.312	0.458571523809525\\
8.35333333333333	0.408572523809518\\
8.39533333333333	0.388571523809524\\
8.43666666666667	0.378569523809524\\
8.47866666666667	0.358573523809518\\
8.52	0.288569523809521\\
8.56133333333333	0.308570523809522\\
8.60266666666667	0.318572523809522\\
8.64533333333333	0.318572523809522\\
8.68666666666667	0.278571523809518\\
8.72866666666667	0.248572523809521\\
8.76933333333333	0.208571523809525\\
8.812	0.198573523809522\\
8.85266666666667	0.218569523809521\\
8.89466666666667	0.188571523809522\\
8.93666666666667	0.198573523809522\\
8.97866666666667	0.248572523809521\\
9.02	0.198573523809522\\
9.062	0.158572523809518\\
9.1042	0.168570523809521\\
9.14553333333333	0.138571523809524\\
9.18753333333333	0.128569523809524\\
9.22886666666667	0.148570523809518\\
9.26953333333333	0.148570523809518\\
9.3122	0.178572523809521\\
9.35353333333333	0.178572523809521\\
9.39553333333333	0.168570523809521\\
9.4362	0.178572523809521\\
9.47886666666667	0.168570523809521\\
9.5202	0.178572523809521\\
9.5622	0.198573523809522\\
9.60353333333333	0.188571523809522\\
9.64553333333333	0.238570523809521\\
9.6862	0.258570523809524\\
9.7282	0.258570523809524\\
9.7702	0.288569523809521\\
9.8122	0.288569523809521\\
9.85353333333333	0.258570523809524\\
9.8962	0.288569523809521\\
9.93753333333333	0.238570523809521\\
9.9782	0.218569523809521\\
10.0208666666667	0.208571523809525\\
10.0628666666667	0.158572523809518\\
10.1028666666667	0.178572523809521\\
10.1455333333333	0.198573523809522\\
10.1868666666667	0.158572523809518\\
10.2282	0.188571523809522\\
10.2702	0.218569523809521\\
10.3115333333333	0.198573523809522\\
10.3535333333333	0.238570523809521\\
10.3955333333333	0.258570523809524\\
10.4368666666667	0.218569523809521\\
10.4788666666667	0.238570523809521\\
10.5195333333333	0.228572523809518\\
10.5615333333333	0.218569523809521\\
10.6035333333333	0.198573523809522\\
10.6448666666667	0.138571523809524\\
10.6875333333333	0.148570523809518\\
};
\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt,forget plot]
  table[row sep=crcr]{-0.0213333333333341	1\\
0.0199999999999996	1\\
0.0619999999999994	1\\
0.103333333333333	1\\
0.145333333333332	1\\
0.186666666666667	1\\
0.228666666666666	1\\
0.27	1\\
0.311999999999999	1\\
0.353333333333333	1\\
0.395333333333333	1\\
0.436666666666666	1\\
0.478666666666666	1\\
0.52	1\\
0.561999999999999	1\\
0.603333333333333	1\\
0.645333333333333	1\\
0.686666666666666	1\\
0.728666666666666	1\\
0.77	1\\
0.812666666666666	1\\
0.853333333333333	1\\
0.895333333333333	1\\
0.936666666666666	1\\
0.978666666666666	1\\
1.02066666666667	1\\
1.062	1\\
1.10333333333333	1\\
1.14533333333333	1\\
1.18666666666667	1\\
1.22866666666667	1\\
1.27	1\\
1.312	1\\
1.35333333333333	1\\
1.39533333333333	1\\
1.43733333333333	1\\
1.47866666666667	1\\
1.52	1\\
1.562	1\\
1.60333333333333	1\\
1.646	1\\
1.68733333333333	1\\
1.72866666666667	1\\
1.77	1\\
1.812	1\\
1.85333333333333	1\\
1.89533333333333	1\\
1.93733333333333	1\\
1.97866666666667	1\\
2.02	1\\
2.062	1\\
2.104	1\\
2.14533333333333	1\\
2.18666666666667	1\\
2.22866666666667	1\\
2.27066666666667	1\\
2.312	1\\
2.354	1\\
2.39533333333333	1\\
2.43666666666667	1\\
2.47866666666667	1\\
2.52066666666667	1\\
2.56266666666667	1\\
2.60333333333333	1\\
2.64533333333333	1\\
2.68666666666667	1\\
2.72866666666667	1\\
2.77066666666667	1\\
2.812	1\\
2.85333333333333	1\\
2.89533333333333	1\\
2.93666666666667	1\\
2.97866666666667	1\\
3.02	1\\
3.062	1\\
3.104	1\\
3.14533333333333	1\\
3.18733333333333	1\\
3.22866666666667	1\\
3.27066666666667	1\\
3.31266666666667	1\\
3.35333333333333	1\\
3.39533333333333	1\\
3.43733333333333	1\\
3.47866666666667	1\\
3.52	1\\
3.562	1\\
3.60333333333333	1\\
3.64533333333333	1\\
3.68666666666667	1\\
3.72866666666667	1\\
3.77	1\\
3.812	1\\
3.854	1\\
3.89533333333333	1\\
3.93666666666667	1\\
3.97866666666667	1\\
4.02066666666667	1\\
4.062	1\\
4.10333333333333	1\\
4.14533333333333	1\\
4.18733333333333	1\\
4.22866666666667	1\\
4.27	1\\
4.312	1\\
4.35333333333333	1\\
4.39533333333333	1\\
4.43666666666667	1\\
4.47866666666667	1\\
4.52066666666667	1\\
4.56266666666667	1\\
4.60333333333333	1\\
4.64533333333333	1\\
4.68733333333333	1\\
4.72866666666667	1\\
4.77	1\\
4.812	1\\
4.854	1\\
4.89533333333333	1\\
4.93666666666667	1\\
4.97866666666667	1\\
5.02	1\\
5.062	1\\
5.10333333333333	1\\
5.14533333333333	1\\
5.18666666666667	1\\
5.22866666666667	1\\
5.27	1\\
5.312	1\\
5.35333333333333	1\\
5.39533333333333	1\\
5.43733333333333	1\\
5.47866666666667	1\\
5.52	1\\
5.562	1\\
5.60333333333333	1\\
5.64533333333333	1\\
5.68733333333333	1\\
5.72866666666667	1\\
5.77	1\\
5.812	1\\
5.85333333333333	1\\
5.896	1\\
5.93666666666667	1\\
5.97866666666667	1\\
6.02066666666667	1\\
6.062	1\\
6.10333333333333	1\\
6.14533333333333	1\\
6.18666666666667	1\\
6.22866666666667	1\\
6.27	1\\
6.312	1\\
6.35333333333333	1\\
6.39533333333333	1\\
6.43666666666667	1\\
6.47866666666667	1\\
6.52	1\\
6.562	1\\
6.60333333333333	1\\
6.64533333333333	1\\
6.68666666666667	1\\
6.72933333333333	1\\
6.77	1\\
6.812	1\\
6.85333333333333	1\\
6.89533333333333	1\\
6.93666666666667	1\\
6.97866666666667	1\\
7.02	1\\
7.062	1\\
7.10333333333333	1\\
7.14533333333333	1\\
7.186	1\\
7.22866666666667	1\\
7.27066666666667	1\\
7.31266666666667	1\\
7.35266666666667	1\\
7.39533333333333	1\\
7.43666666666667	1\\
7.47866666666667	1\\
7.51933333333333	1\\
7.562	1\\
7.60266666666667	1\\
7.646	1\\
7.68666666666667	1\\
7.728	1\\
7.76933333333333	1\\
7.812	1\\
7.854	1\\
7.89533333333333	1\\
7.936	1\\
7.97866666666667	1\\
8.01933333333333	1\\
8.062	1\\
8.10333333333333	1\\
8.14533333333333	1\\
8.18666666666667	1\\
8.22866666666667	1\\
8.27	1\\
8.312	1\\
8.35333333333333	1\\
8.39533333333333	1\\
8.43666666666667	1\\
8.47866666666667	1\\
8.52	1\\
8.56133333333333	1\\
8.60266666666667	1\\
8.64533333333333	1\\
8.68666666666667	1\\
8.72866666666667	1\\
8.76933333333333	1\\
8.812	1\\
8.85266666666667	1\\
8.89466666666667	1\\
8.93666666666667	1\\
8.97866666666667	1\\
9.02	1\\
9.062	1\\
9.1042	1\\
9.14553333333333	1\\
9.18753333333333	1\\
9.22886666666667	1\\
9.26953333333333	1\\
9.3122	1\\
9.35353333333333	1\\
9.39553333333333	1\\
9.4362	1\\
9.47886666666667	1\\
9.5202	1\\
9.5622	1\\
9.60353333333333	1\\
9.64553333333333	1\\
9.6862	1\\
9.7282	1\\
9.7702	1\\
9.8122	1\\
9.85353333333333	1\\
9.8962	1\\
9.93753333333333	1\\
9.9782	1\\
10.0208666666667	1\\
10.0628666666667	1\\
10.1028666666667	1\\
10.1455333333333	1\\
10.1868666666667	1\\
10.2282	1\\
10.2702	1\\
10.3115333333333	1\\
10.3535333333333	1\\
10.3955333333333	1\\
10.4368666666667	1\\
10.4788666666667	1\\
10.5195333333333	1\\
10.5615333333333	1\\
10.6035333333333	1\\
10.6448666666667	1\\
10.6875333333333	1\\
};
\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt,forget plot]
  table[row sep=crcr]{-0.0213333333333341	-1\\
0.0199999999999996	-1\\
0.0619999999999994	-1\\
0.103333333333333	-1\\
0.145333333333332	-1\\
0.186666666666667	-1\\
0.228666666666666	-1\\
0.27	-1\\
0.311999999999999	-1\\
0.353333333333333	-1\\
0.395333333333333	-1\\
0.436666666666666	-1\\
0.478666666666666	-1\\
0.52	-1\\
0.561999999999999	-1\\
0.603333333333333	-1\\
0.645333333333333	-1\\
0.686666666666666	-1\\
0.728666666666666	-1\\
0.77	-1\\
0.812666666666666	-1\\
0.853333333333333	-1\\
0.895333333333333	-1\\
0.936666666666666	-1\\
0.978666666666666	-1\\
1.02066666666667	-1\\
1.062	-1\\
1.10333333333333	-1\\
1.14533333333333	-1\\
1.18666666666667	-1\\
1.22866666666667	-1\\
1.27	-1\\
1.312	-1\\
1.35333333333333	-1\\
1.39533333333333	-1\\
1.43733333333333	-1\\
1.47866666666667	-1\\
1.52	-1\\
1.562	-1\\
1.60333333333333	-1\\
1.646	-1\\
1.68733333333333	-1\\
1.72866666666667	-1\\
1.77	-1\\
1.812	-1\\
1.85333333333333	-1\\
1.89533333333333	-1\\
1.93733333333333	-1\\
1.97866666666667	-1\\
2.02	-1\\
2.062	-1\\
2.104	-1\\
2.14533333333333	-1\\
2.18666666666667	-1\\
2.22866666666667	-1\\
2.27066666666667	-1\\
2.312	-1\\
2.354	-1\\
2.39533333333333	-1\\
2.43666666666667	-1\\
2.47866666666667	-1\\
2.52066666666667	-1\\
2.56266666666667	-1\\
2.60333333333333	-1\\
2.64533333333333	-1\\
2.68666666666667	-1\\
2.72866666666667	-1\\
2.77066666666667	-1\\
2.812	-1\\
2.85333333333333	-1\\
2.89533333333333	-1\\
2.93666666666667	-1\\
2.97866666666667	-1\\
3.02	-1\\
3.062	-1\\
3.104	-1\\
3.14533333333333	-1\\
3.18733333333333	-1\\
3.22866666666667	-1\\
3.27066666666667	-1\\
3.31266666666667	-1\\
3.35333333333333	-1\\
3.39533333333333	-1\\
3.43733333333333	-1\\
3.47866666666667	-1\\
3.52	-1\\
3.562	-1\\
3.60333333333333	-1\\
3.64533333333333	-1\\
3.68666666666667	-1\\
3.72866666666667	-1\\
3.77	-1\\
3.812	-1\\
3.854	-1\\
3.89533333333333	-1\\
3.93666666666667	-1\\
3.97866666666667	-1\\
4.02066666666667	-1\\
4.062	-1\\
4.10333333333333	-1\\
4.14533333333333	-1\\
4.18733333333333	-1\\
4.22866666666667	-1\\
4.27	-1\\
4.312	-1\\
4.35333333333333	-1\\
4.39533333333333	-1\\
4.43666666666667	-1\\
4.47866666666667	-1\\
4.52066666666667	-1\\
4.56266666666667	-1\\
4.60333333333333	-1\\
4.64533333333333	-1\\
4.68733333333333	-1\\
4.72866666666667	-1\\
4.77	-1\\
4.812	-1\\
4.854	-1\\
4.89533333333333	-1\\
4.93666666666667	-1\\
4.97866666666667	-1\\
5.02	-1\\
5.062	-1\\
5.10333333333333	-1\\
5.14533333333333	-1\\
5.18666666666667	-1\\
5.22866666666667	-1\\
5.27	-1\\
5.312	-1\\
5.35333333333333	-1\\
5.39533333333333	-1\\
5.43733333333333	-1\\
5.47866666666667	-1\\
5.52	-1\\
5.562	-1\\
5.60333333333333	-1\\
5.64533333333333	-1\\
5.68733333333333	-1\\
5.72866666666667	-1\\
5.77	-1\\
5.812	-1\\
5.85333333333333	-1\\
5.896	-1\\
5.93666666666667	-1\\
5.97866666666667	-1\\
6.02066666666667	-1\\
6.062	-1\\
6.10333333333333	-1\\
6.14533333333333	-1\\
6.18666666666667	-1\\
6.22866666666667	-1\\
6.27	-1\\
6.312	-1\\
6.35333333333333	-1\\
6.39533333333333	-1\\
6.43666666666667	-1\\
6.47866666666667	-1\\
6.52	-1\\
6.562	-1\\
6.60333333333333	-1\\
6.64533333333333	-1\\
6.68666666666667	-1\\
6.72933333333333	-1\\
6.77	-1\\
6.812	-1\\
6.85333333333333	-1\\
6.89533333333333	-1\\
6.93666666666667	-1\\
6.97866666666667	-1\\
7.02	-1\\
7.062	-1\\
7.10333333333333	-1\\
7.14533333333333	-1\\
7.186	-1\\
7.22866666666667	-1\\
7.27066666666667	-1\\
7.31266666666667	-1\\
7.35266666666667	-1\\
7.39533333333333	-1\\
7.43666666666667	-1\\
7.47866666666667	-1\\
7.51933333333333	-1\\
7.562	-1\\
7.60266666666667	-1\\
7.646	-1\\
7.68666666666667	-1\\
7.728	-1\\
7.76933333333333	-1\\
7.812	-1\\
7.854	-1\\
7.89533333333333	-1\\
7.936	-1\\
7.97866666666667	-1\\
8.01933333333333	-1\\
8.062	-1\\
8.10333333333333	-1\\
8.14533333333333	-1\\
8.18666666666667	-1\\
8.22866666666667	-1\\
8.27	-1\\
8.312	-1\\
8.35333333333333	-1\\
8.39533333333333	-1\\
8.43666666666667	-1\\
8.47866666666667	-1\\
8.52	-1\\
8.56133333333333	-1\\
8.60266666666667	-1\\
8.64533333333333	-1\\
8.68666666666667	-1\\
8.72866666666667	-1\\
8.76933333333333	-1\\
8.812	-1\\
8.85266666666667	-1\\
8.89466666666667	-1\\
8.93666666666667	-1\\
8.97866666666667	-1\\
9.02	-1\\
9.062	-1\\
9.1042	-1\\
9.14553333333333	-1\\
9.18753333333333	-1\\
9.22886666666667	-1\\
9.26953333333333	-1\\
9.3122	-1\\
9.35353333333333	-1\\
9.39553333333333	-1\\
9.4362	-1\\
9.47886666666667	-1\\
9.5202	-1\\
9.5622	-1\\
9.60353333333333	-1\\
9.64553333333333	-1\\
9.6862	-1\\
9.7282	-1\\
9.7702	-1\\
9.8122	-1\\
9.85353333333333	-1\\
9.8962	-1\\
9.93753333333333	-1\\
9.9782	-1\\
10.0208666666667	-1\\
10.0628666666667	-1\\
10.1028666666667	-1\\
10.1455333333333	-1\\
10.1868666666667	-1\\
10.2282	-1\\
10.2702	-1\\
10.3115333333333	-1\\
10.3535333333333	-1\\
10.3955333333333	-1\\
10.4368666666667	-1\\
10.4788666666667	-1\\
10.5195333333333	-1\\
10.5615333333333	-1\\
10.6035333333333	-1\\
10.6448666666667	-1\\
10.6875333333333	-1\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=10,
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={\empty},
xmajorgrids,
ymin=0,
ymax=60,
ytick={0,10,20,30,40,50,60},
yticklabels={{0},{},{20},{},{40},{},{60}},
ylabel={Actuators},
ymajorgrids,
name=plot3,
at=(plot2.below south west),
anchor=above north west,
]
\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{-0.0213333333333341	55.459999\\
0.0199999999999996	55.459999\\
0.0619999999999994	55.459999\\
0.103333333333333	55.459999\\
0.145333333333332	55.459999\\
0.186666666666667	55.889999\\
0.228666666666666	55.919998\\
0.27	55.919998\\
0.311999999999999	55.360001\\
0.353333333333333	55.689999\\
0.395333333333333	55.59\\
0.436666666666666	56.110001\\
0.478666666666666	55.82\\
0.52	55.790001\\
0.561999999999999	56.080002\\
0.603333333333333	55.169998\\
0.645333333333333	55.169998\\
0.686666666666666	55.689999\\
0.728666666666666	55.169998\\
0.77	55.169998\\
0.812666666666666	55.490002\\
0.853333333333333	55.459999\\
0.895333333333333	55.459999\\
0.936666666666666	55.459999\\
0.978666666666666	55.459999\\
1.02066666666667	55.459999\\
1.062	55.490002\\
1.10333333333333	55.98\\
1.14533333333333	55.27\\
1.18666666666667	55.689999\\
1.22866666666667	55.689999\\
1.27	55.360001\\
1.312	55.459999\\
1.35333333333333	55.889999\\
1.39533333333333	55.27\\
1.43733333333333	55.689999\\
1.47866666666667	55.689999\\
1.52	55.27\\
1.562	55.27\\
1.60333333333333	55.27\\
1.646	55.790001\\
1.68733333333333	55.27\\
1.72866666666667	55.27\\
1.77	55.82\\
1.812	55.27\\
1.85333333333333	55.27\\
1.89533333333333	55.790001\\
1.93733333333333	55.299999\\
1.97866666666667	55.27\\
2.02	55.27\\
2.062	55.27\\
2.104	55.27\\
2.14533333333333	55.299999\\
2.18666666666667	55.27\\
2.22866666666667	55.27\\
2.27066666666667	55.27\\
2.312	55.27\\
2.354	55.790001\\
2.39533333333333	55.790001\\
2.43666666666667	55.07\\
2.47866666666667	55.689999\\
2.52066666666667	55.459999\\
2.56266666666667	55.529999\\
2.60333333333333	52.200001\\
2.64533333333333	46.990002\\
2.68666666666667	43.73\\
2.72866666666667	38.849998\\
2.77066666666667	36.830002\\
2.812	36.110001\\
2.85333333333333	36.080002\\
2.89533333333333	35.459999\\
2.93666666666667	35.360001\\
2.97866666666667	35.360001\\
3.02	36.310001\\
3.062	36.209999\\
3.104	35.689999\\
3.14533333333333	36.830002\\
3.18733333333333	36.830002\\
3.22866666666667	37.669998\\
3.27066666666667	36.830002\\
3.31266666666667	35.91\\
3.35333333333333	36.919998\\
3.39533333333333	35.560001\\
3.43733333333333	35.560001\\
3.47866666666667	34.709999\\
3.52	34.709999\\
3.562	34.610001\\
3.60333333333333	34.610001\\
3.64533333333333	33.900002\\
3.68666666666667	32.919998\\
3.72866666666667	32.59\\
3.77	31.549999\\
3.812	30.469999\\
3.854	29.950001\\
3.89533333333333	29.950001\\
3.93666666666667	29.24\\
3.97866666666667	31.75\\
4.02066666666667	30.51\\
4.062	32.619999\\
4.10333333333333	32.919998\\
4.14533333333333	34.709999\\
4.18733333333333	33.759998\\
4.22866666666667	33.759998\\
4.27	35.459999\\
4.312	34.290001\\
4.35333333333333	34.32\\
4.39533333333333	33.240002\\
4.43666666666667	32.490002\\
4.47866666666667	31.32\\
4.52066666666667	30.799999\\
4.56266666666667	30.049999\\
4.60333333333333	28.360001\\
4.64533333333333	27.67\\
4.68733333333333	30.700001\\
4.72866666666667	31.219999\\
4.77	32.689999\\
4.812	32.720001\\
4.854	32.720001\\
4.89533333333333	33.669998\\
4.93666666666667	33.669998\\
4.97866666666667	33.150002\\
5.02	34.709999\\
5.062	34.709999\\
5.10333333333333	34.709999\\
5.14533333333333	33.150002\\
5.18666666666667	34.709999\\
5.22866666666667	35.23\\
5.27	34.419998\\
5.312	34.939999\\
5.35333333333333	34.939999\\
5.39533333333333	34.84\\
5.43733333333333	34.290001\\
5.47866666666667	34.709999\\
5.52	36.310001\\
5.562	40.349998\\
5.60333333333333	45.200001\\
5.64533333333333	46.18\\
5.68733333333333	46.139999\\
5.72866666666667	47.119999\\
5.77	47.509998\\
5.812	46.599998\\
5.85333333333333	46.669998\\
5.896	46.049999\\
5.93666666666667	46.700001\\
5.97866666666667	47.509998\\
6.02066666666667	46.369999\\
6.062	46.369999\\
6.10333333333333	47.349998\\
6.14533333333333	46.27\\
6.18666666666667	46.27\\
6.22866666666667	46.93\\
6.27	47.549999\\
6.312	46.630001\\
6.35333333333333	46.470001\\
6.39533333333333	46.470001\\
6.43666666666667	45.43\\
6.47866666666667	41.09\\
6.52	39.470001\\
6.562	38\\
6.60333333333333	37.060001\\
6.64533333333333	36.439999\\
6.68666666666667	35.200001\\
6.72933333333333	36.73\\
6.77	35.360001\\
6.812	34.290001\\
6.85333333333333	33.57\\
6.89533333333333	33.959999\\
6.93666666666667	33.990002\\
6.97866666666667	34.509998\\
7.02	35.459999\\
7.062	35.490002\\
7.10333333333333	35.459999\\
7.14533333333333	33.990002\\
7.186	32.720001\\
7.22866666666667	32.400002\\
7.27066666666667	32.299999\\
7.31266666666667	30.700001\\
7.35266666666667	30.700001\\
7.39533333333333	30.67\\
7.43666666666667	35.459999\\
7.47866666666667	40.639999\\
7.51933333333333	44.810001\\
7.562	48.59\\
7.60266666666667	53.470001\\
7.646	56.540001\\
7.68666666666667	59.080002\\
7.728	59.18\\
7.76933333333333	59.139999\\
7.812	58.23\\
7.854	57.509998\\
7.89533333333333	57.189999\\
7.936	56.57\\
7.97866666666667	56.540001\\
8.01933333333333	55.299999\\
8.062	54.84\\
8.10333333333333	54.740002\\
8.14533333333333	54.610001\\
8.18666666666667	54.32\\
8.22866666666667	54.290001\\
8.27	54.32\\
8.312	54.290001\\
8.35333333333333	54.32\\
8.39533333333333	54.32\\
8.43666666666667	54.32\\
8.47866666666667	54.52\\
8.52	54.549999\\
8.56133333333333	55.360001\\
8.60266666666667	54.939999\\
8.64533333333333	54.84\\
8.68666666666667	55.07\\
8.72866666666667	55.07\\
8.76933333333333	55.07\\
8.812	55.169998\\
8.85266666666667	55.139999\\
8.89466666666667	55.27\\
8.93666666666667	55.27\\
8.97866666666667	55.27\\
9.02	55.27\\
9.062	55.27\\
9.1042	55.27\\
9.14553333333333	55.27\\
9.18753333333333	55.27\\
9.22886666666667	55.07\\
9.26953333333333	55.59\\
9.3122	55.59\\
9.35353333333333	56.209999\\
9.39553333333333	56.959999\\
9.4362	56.669998\\
9.47886666666667	56.540001\\
9.5202	57.25\\
9.5622	57.060001\\
9.60353333333333	57.060001\\
9.64553333333333	57.060001\\
9.6862	57.060001\\
9.7282	56.540001\\
9.7702	56.540001\\
9.8122	56.540001\\
9.85353333333333	56.540001\\
9.8962	56.540001\\
9.93753333333333	56.540001\\
9.9782	56.57\\
10.0208666666667	56.540001\\
10.0628666666667	56.540001\\
10.1028666666667	56.540001\\
10.1455333333333	56.540001\\
10.1868666666667	56.540001\\
10.2282	56.540001\\
10.2702	56.540001\\
10.3115333333333	56.540001\\
10.3535333333333	56.540001\\
10.3955333333333	56.5\\
10.4368666666667	56.34\\
10.4788666666667	56.34\\
10.5195333333333	56.34\\
10.5615333333333	56.34\\
10.6035333333333	56.310001\\
10.6448666666667	56.34\\
10.6875333333333	56.310001\\
};

\addplot [color=black,dotted,line width=1.5pt]
  table[row sep=crcr]{-0.0213333333333341	42.950001\\
0.0199999999999996	42.950001\\
0.0619999999999994	42.950001\\
0.103333333333333	42.950001\\
0.145333333333332	42.950001\\
0.186666666666667	42.950001\\
0.228666666666666	42.950001\\
0.27	42.950001\\
0.311999999999999	42.950001\\
0.353333333333333	42.950001\\
0.395333333333333	42.950001\\
0.436666666666666	42.950001\\
0.478666666666666	42.919998\\
0.52	42.950001\\
0.561999999999999	42.950001\\
0.603333333333333	42.950001\\
0.645333333333333	42.950001\\
0.686666666666666	42.950001\\
0.728666666666666	42.950001\\
0.77	42.950001\\
0.812666666666666	42.950001\\
0.853333333333333	42.950001\\
0.895333333333333	42.950001\\
0.936666666666666	42.950001\\
0.978666666666666	42.950001\\
1.02066666666667	42.950001\\
1.062	42.950001\\
1.10333333333333	42.950001\\
1.14533333333333	42.950001\\
1.18666666666667	42.950001\\
1.22866666666667	42.950001\\
1.27	42.950001\\
1.312	42.950001\\
1.35333333333333	42.950001\\
1.39533333333333	42.950001\\
1.43733333333333	42.950001\\
1.47866666666667	42.950001\\
1.52	42.950001\\
1.562	42.950001\\
1.60333333333333	42.950001\\
1.646	42.950001\\
1.68733333333333	42.950001\\
1.72866666666667	42.950001\\
1.77	42.950001\\
1.812	42.950001\\
1.85333333333333	42.950001\\
1.89533333333333	42.950001\\
1.93733333333333	42.950001\\
1.97866666666667	42.950001\\
2.02	42.950001\\
2.062	42.950001\\
2.104	42.950001\\
2.14533333333333	42.950001\\
2.18666666666667	42.950001\\
2.22866666666667	42.950001\\
2.27066666666667	42.950001\\
2.312	42.950001\\
2.354	42.950001\\
2.39533333333333	42.950001\\
2.43666666666667	42.950001\\
2.47866666666667	42.950001\\
2.52066666666667	42.950001\\
2.56266666666667	42.950001\\
2.60333333333333	42.790001\\
2.64533333333333	41.16\\
2.68666666666667	40.080002\\
2.72866666666667	39.759998\\
2.77066666666667	39.009998\\
2.812	39.139999\\
2.85333333333333	38.939999\\
2.89533333333333	38.490002\\
2.93666666666667	38.52\\
2.97866666666667	38.490002\\
3.02	38.389999\\
3.062	38.389999\\
3.104	38.16\\
3.14533333333333	37.970001\\
3.18733333333333	38.16\\
3.22866666666667	38.16\\
3.27066666666667	38.200001\\
3.31266666666667	37.639999\\
3.35333333333333	37.639999\\
3.39533333333333	37.450001\\
3.43733333333333	36.919998\\
3.47866666666667	36.919998\\
3.52	35.75\\
3.562	35\\
3.60333333333333	35\\
3.64533333333333	34.48\\
3.68666666666667	33.830002\\
3.72866666666667	32.689999\\
3.77	30.25\\
3.812	27.93\\
3.854	25.91\\
3.89533333333333	24.280001\\
3.93666666666667	24.549999\\
3.97866666666667	24.51\\
4.02066666666667	24.610001\\
4.062	24.84\\
4.10333333333333	25.59\\
4.14533333333333	25.459999\\
4.18733333333333	26.110001\\
4.22866666666667	26.01\\
4.27	26.629999\\
4.312	26.530001\\
4.35333333333333	26.530001\\
4.39533333333333	26.530001\\
4.43666666666667	26.110001\\
4.47866666666667	25.59\\
4.52066666666667	24.32\\
4.56266666666667	23.57\\
4.60333333333333	22.1\\
4.64533333333333	20.379999\\
4.68733333333333	19.76\\
4.72866666666667	20.309999\\
4.77	20.309999\\
4.812	20.280001\\
4.854	20.700001\\
4.89533333333333	21.35\\
4.93666666666667	21.35\\
4.97866666666667	21.68\\
5.02	21.870001\\
5.062	22.27\\
5.10333333333333	22.43\\
5.14533333333333	22.950001\\
5.18666666666667	22.950001\\
5.22866666666667	22.879999\\
5.27	23.469999\\
5.312	23.469999\\
5.35333333333333	23.76\\
5.39533333333333	24.32\\
5.43733333333333	24.42\\
5.47866666666667	24.74\\
5.52	24.84\\
5.562	25.360001\\
5.60333333333333	25.389999\\
5.64533333333333	25.59\\
5.68733333333333	26.43\\
5.72866666666667	26.110001\\
5.77	26.5\\
5.812	26.530001\\
5.85333333333333	26.959999\\
5.896	27.18\\
5.93666666666667	27.280001\\
5.97866666666667	27.709999\\
6.02066666666667	27.709999\\
6.062	28.23\\
6.10333333333333	28.620001\\
6.14533333333333	28.65\\
6.18666666666667	28.98\\
6.22866666666667	28.98\\
6.27	29.17\\
6.312	29.629999\\
6.35333333333333	29.73\\
6.39533333333333	30.440001\\
6.43666666666667	30.57\\
6.47866666666667	30.540001\\
6.52	31.09\\
6.562	31.190001\\
6.60333333333333	31.52\\
6.64533333333333	31.709999\\
6.68666666666667	32.169998\\
6.72933333333333	32.360001\\
6.77	32.360001\\
6.812	32.689999\\
6.85333333333333	33.02\\
6.89533333333333	33.02\\
6.93666666666667	33.540001\\
6.97866666666667	33.41\\
7.02	33.73\\
7.062	34.450001\\
7.10333333333333	34.380001\\
7.14533333333333	35.52\\
7.186	34.709999\\
7.22866666666667	35\\
7.27066666666667	35.52\\
7.31266666666667	35.52\\
7.35266666666667	34.48\\
7.39533333333333	34.810001\\
7.43666666666667	34.810001\\
7.47866666666667	34.77\\
7.51933333333333	35.23\\
7.562	35.43\\
7.60266666666667	35.52\\
7.646	35.650002\\
7.68666666666667	36.18\\
7.728	36.27\\
7.76933333333333	36.790001\\
7.812	36.919998\\
7.854	36.919998\\
7.89533333333333	37.540001\\
7.936	37.580002\\
7.97866666666667	38.200001\\
8.01933333333333	38.290001\\
8.062	38.290001\\
8.10333333333333	38.619999\\
8.14533333333333	39.369999\\
8.18666666666667	39.369999\\
8.22866666666667	39.34\\
8.27	39.990002\\
8.312	39.990002\\
8.35333333333333	39.990002\\
8.39533333333333	40.610001\\
8.43666666666667	40.610001\\
8.47866666666667	41.16\\
8.52	41.029999\\
8.56133333333333	41.450001\\
8.60266666666667	41.779999\\
8.64533333333333	41.779999\\
8.68666666666667	42.5\\
8.72866666666667	42.529999\\
8.76933333333333	42.529999\\
8.812	43.049999\\
8.85266666666667	43.049999\\
8.89466666666667	43.049999\\
8.93666666666667	43.049999\\
8.97866666666667	43.049999\\
9.02	43.049999\\
9.062	43.049999\\
9.1042	43.049999\\
9.14553333333333	43.049999\\
9.18753333333333	43.049999\\
9.22886666666667	43.049999\\
9.26953333333333	43.080002\\
9.3122	43.049999\\
9.35353333333333	43.049999\\
9.39553333333333	43.049999\\
9.4362	43.049999\\
9.47886666666667	43.049999\\
9.5202	43.049999\\
9.5622	43.049999\\
9.60353333333333	43.049999\\
9.64553333333333	43.049999\\
9.6862	43.080002\\
9.7282	43.049999\\
9.7702	43.049999\\
9.8122	43.049999\\
9.85353333333333	43.080002\\
9.8962	43.049999\\
9.93753333333333	43.080002\\
9.9782	43.049999\\
10.0208666666667	43.049999\\
10.0628666666667	43.049999\\
10.1028666666667	43.049999\\
10.1455333333333	43.049999\\
10.1868666666667	43.049999\\
10.2282	43.049999\\
10.2702	43.080002\\
10.3115333333333	43.049999\\
10.3535333333333	43.049999\\
10.3955333333333	43.049999\\
10.4368666666667	43.080002\\
10.4788666666667	43.049999\\
10.5195333333333	43.049999\\
10.5615333333333	43.049999\\
10.6035333333333	43.049999\\
10.6448666666667	43.049999\\
10.6875333333333	43.049999\\
};

\addplot [color=black,dashed,line width=1.5pt]
  table[row sep=crcr]{-0.0213333333333341	0.000361\\
0.0199999999999996	0.000734\\
0.0619999999999994	0.000789\\
0.103333333333333	0\\
0.145333333333332	0\\
0.186666666666667	0\\
0.228666666666666	0\\
0.27	0\\
0.311999999999999	0.003888\\
0.353333333333333	0.002631\\
0.395333333333333	0.003194\\
0.436666666666666	0\\
0.478666666666666	0\\
0.52	0\\
0.561999999999999	0\\
0.603333333333333	0.004202\\
0.645333333333333	0.004556\\
0.686666666666666	0\\
0.728666666666666	0.006966\\
0.77	0.00489\\
0.812666666666666	0.002601\\
0.853333333333333	0.006535\\
0.895333333333333	0.006201\\
0.936666666666666	0\\
0.978666666666666	0.002073\\
1.02066666666667	0.002862\\
1.062	0\\
1.10333333333333	0\\
1.14533333333333	0.003618\\
1.18666666666667	0\\
1.22866666666667	0\\
1.27	0.004883\\
1.312	0\\
1.35333333333333	0\\
1.39533333333333	0.00044\\
1.43733333333333	0.000433\\
1.47866666666667	0\\
1.52	0.00635\\
1.562	0.004192\\
1.60333333333333	0.005337\\
1.646	0\\
1.68733333333333	0.005995\\
1.72866666666667	0.004104\\
1.77	0.001318\\
1.812	0.002052\\
1.85333333333333	0\\
1.89533333333333	0\\
1.93733333333333	0.005967\\
1.97866666666667	0.005068\\
2.02	0.004636\\
2.062	0.003737\\
2.104	0.006511\\
2.14533333333333	0.009158\\
2.18666666666667	0.008129\\
2.22866666666667	0.0032\\
2.27066666666667	0.007825\\
2.312	0.004809\\
2.354	0.001414\\
2.39533333333333	0\\
2.43666666666667	0.00911\\
2.47866666666667	0.004779\\
2.52066666666667	0\\
2.56266666666667	0.003091\\
2.60333333333333	0.330823\\
2.64533333333333	0.90969\\
2.68666666666667	0.95965\\
2.72866666666667	1.023152\\
2.77066666666667	1.184192\\
2.812	1.288559\\
2.85333333333333	1.348892\\
2.89533333333333	1.412601\\
2.93666666666667	1.445228\\
2.97866666666667	1.468726\\
3.02	1.354474\\
3.062	1.44396\\
3.104	1.509635\\
3.14533333333333	1.446449\\
3.18733333333333	1.42552\\
3.22866666666667	1.414821\\
3.27066666666667	1.503567\\
3.31266666666667	1.631057\\
3.35333333333333	1.607006\\
3.39533333333333	1.80406\\
3.43733333333333	1.806979\\
3.47866666666667	1.934025\\
3.52	2.437232\\
3.562	2.171762\\
3.60333333333333	2.382299\\
3.64533333333333	2.670172\\
3.68666666666667	3.019454\\
3.72866666666667	3.708443\\
3.77	4.340319\\
3.812	4.954571\\
3.854	5.5827\\
3.89533333333333	5.278285\\
3.93666666666667	5.365271\\
3.97866666666667	4.927121\\
4.02066666666667	5.055276\\
4.062	4.727541\\
4.10333333333333	4.689303\\
4.14533333333333	4.535912\\
4.18733333333333	4.935828\\
4.22866666666667	4.889009\\
4.27	4.617594\\
4.312	4.811015\\
4.35333333333333	4.784954\\
4.39533333333333	4.853016\\
4.43666666666667	5.008802\\
4.47866666666667	5.345394\\
4.52066666666667	5.517202\\
4.56266666666667	5.897012\\
4.60333333333333	6.532073\\
4.64533333333333	6.875816\\
4.68733333333333	6.617421\\
4.72866666666667	6.300774\\
4.77	2.994483\\
4.812	2.937685\\
4.854	3.066025\\
4.89533333333333	2.647635\\
4.93666666666667	2.531373\\
4.97866666666667	2.877225\\
5.02	2.395288\\
5.062	2.263283\\
5.10333333333333	2.25643\\
5.14533333333333	2.702075\\
5.18666666666667	2.20712\\
5.22866666666667	2.093935\\
5.27	2.154187\\
5.312	2.046576\\
5.35333333333333	2.069222\\
5.39533333333333	2.033252\\
5.43733333333333	2.133413\\
5.47866666666667	2.053457\\
5.52	1.899904\\
5.562	0.945212\\
5.60333333333333	1.036349\\
5.64533333333333	0.941424\\
5.68733333333333	0.878728\\
5.72866666666667	0.802492\\
5.77	0.716984\\
5.812	0.776439\\
5.85333333333333	0.747621\\
5.896	0.810216\\
5.93666666666667	0.731336\\
5.97866666666667	0.660916\\
6.02066666666667	0.740288\\
6.062	0.714407\\
6.10333333333333	0.615013\\
6.14533333333333	0.69559\\
6.18666666666667	0.657158\\
6.22866666666667	0.612071\\
6.27	0.558364\\
6.312	0.574287\\
6.35333333333333	0.582684\\
6.39533333333333	0.608778\\
6.43666666666667	0.96755\\
6.47866666666667	1.419227\\
6.52	1.28662\\
6.562	1.349623\\
6.60333333333333	1.421999\\
6.64533333333333	1.499949\\
6.68666666666667	1.604966\\
6.72933333333333	1.510855\\
6.77	1.65272\\
6.812	1.722919\\
6.85333333333333	1.809479\\
6.89533333333333	1.807671\\
6.93666666666667	1.825102\\
6.97866666666667	1.801903\\
7.02	1.723428\\
7.062	1.765244\\
7.10333333333333	1.821518\\
7.14533333333333	2.035503\\
7.186	2.071078\\
7.22866666666667	2.172974\\
7.27066666666667	2.197132\\
7.31266666666667	2.515913\\
7.35266666666667	2.410576\\
7.39533333333333	2.526547\\
7.43666666666667	1.695313\\
7.47866666666667	0.197854\\
7.51933333333333	0.081324\\
7.562	0.061042\\
7.60266666666667	0.055813\\
7.646	0.045746\\
7.68666666666667	0.034296\\
7.728	0.028913\\
7.76933333333333	0.018574\\
7.812	0.018484\\
7.854	0.0169\\
7.89533333333333	0.012991\\
7.936	0.007699\\
7.97866666666667	0.004306\\
8.01933333333333	0.002715\\
8.062	0.002805\\
8.10333333333333	0.00524\\
8.14533333333333	0\\
8.18666666666667	0.005682\\
8.22866666666667	0.00166\\
8.27	0\\
8.312	0.001125\\
8.35333333333333	0.006638\\
8.39533333333333	0.003479\\
8.43666666666667	0.003211\\
8.47866666666667	0.003974\\
8.52	0.011517\\
8.56133333333333	0.001743\\
8.60266666666667	0.009627\\
8.64533333333333	0.007509\\
8.68666666666667	0.005438\\
8.72866666666667	0.006267\\
8.76933333333333	0.004581\\
8.812	0.012845\\
8.85266666666667	0.010394\\
8.89466666666667	0.00158\\
8.93666666666667	0.007253\\
8.97866666666667	0.006671\\
9.02	0.002849\\
9.062	0.009624\\
9.1042	0.004504\\
9.14553333333333	0.004996\\
9.18753333333333	0.002091\\
9.22886666666667	0.010332\\
9.26953333333333	0.001844\\
9.3122	0.001009\\
9.35353333333333	0\\
9.39553333333333	0\\
9.4362	0\\
9.47886666666667	0\\
9.5202	0\\
9.5622	0\\
9.60353333333333	0\\
9.64553333333333	0\\
9.6862	0\\
9.7282	0\\
9.7702	0\\
9.8122	0\\
9.85353333333333	0\\
9.8962	0\\
9.93753333333333	0\\
9.9782	0\\
10.0208666666667	0\\
10.0628666666667	0\\
10.1028666666667	0\\
10.1455333333333	0\\
10.1868666666667	0\\
10.2282	0\\
10.2702	0\\
10.3115333333333	0\\
10.3535333333333	0\\
10.3955333333333	0\\
10.4368666666667	0\\
10.4788666666667	0\\
10.5195333333333	0\\
10.5615333333333	0\\
10.6035333333333	0\\
10.6448666666667	0\\
10.6875333333333	0\\
};

\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=10,
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={\empty},
xmajorgrids,
ymin=30,
ymax=70,
ytick={30, 40, 50, 60, 70},
ylabel={Inflow (g/s)},
ymajorgrids,
name=plot4,
at=(plot3.below south west),
anchor=above north west
]
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{-0.0213333333333341	65.448875\\
0.0199999999999996	65.51532\\
0.0619999999999994	65.572784\\
0.103333333333333	65.495651\\
0.145333333333332	65.5019\\
0.186666666666667	65.496742\\
0.228666666666666	65.40329\\
0.27	65.689827\\
0.311999999999999	65.762825\\
0.353333333333333	65.719032\\
0.395333333333333	65.699615\\
0.436666666666666	65.762131\\
0.478666666666666	65.814423\\
0.52	65.80159\\
0.561999999999999	65.776001\\
0.603333333333333	65.59697\\
0.645333333333333	65.451363\\
0.686666666666666	65.647827\\
0.728666666666666	65.525002\\
0.77	65.377602\\
0.812666666666666	65.528717\\
0.853333333333333	65.473595\\
0.895333333333333	65.590042\\
0.936666666666666	65.794159\\
0.978666666666666	65.762375\\
1.02066666666667	65.839874\\
1.062	65.713684\\
1.10333333333333	65.932716\\
1.14533333333333	66.012939\\
1.18666666666667	65.726219\\
1.22866666666667	65.824478\\
1.27	65.944183\\
1.312	65.932716\\
1.35333333333333	65.899628\\
1.39533333333333	66.075134\\
1.43733333333333	66.069946\\
1.47866666666667	65.900558\\
1.52	65.906738\\
1.562	65.741325\\
1.60333333333333	65.822754\\
1.646	65.57373\\
1.68733333333333	65.719139\\
1.72866666666667	65.642563\\
1.77	65.572136\\
1.812	65.619568\\
1.85333333333333	65.674431\\
1.89533333333333	65.744667\\
1.93733333333333	65.742195\\
1.97866666666667	65.619385\\
2.02	65.382538\\
2.062	65.486359\\
2.104	65.305344\\
2.14533333333333	65.433403\\
2.18666666666667	65.42556\\
2.22866666666667	65.382019\\
2.27066666666667	65.382019\\
2.312	65.36132\\
2.354	65.274086\\
2.39533333333333	65.356003\\
2.43666666666667	65.604576\\
2.47866666666667	65.440819\\
2.52066666666667	65.581734\\
2.56266666666667	65.453369\\
2.60333333333333	65.286407\\
2.64533333333333	64.947128\\
2.68666666666667	63.735783\\
2.72866666666667	61.083805\\
2.77066666666667	60.554581\\
2.812	58.566174\\
2.85333333333333	56.216377\\
2.89533333333333	55.589096\\
2.93666666666667	55.100254\\
2.97866666666667	52.80434\\
3.02	53.252083\\
3.062	52.680725\\
3.104	50.804268\\
3.14533333333333	50.292828\\
3.18733333333333	49.206085\\
3.22866666666667	48.8228\\
3.27066666666667	48.827305\\
3.31266666666667	48.895138\\
3.35333333333333	48.435318\\
3.39533333333333	48.761024\\
3.43733333333333	48.472385\\
3.47866666666667	48.411438\\
3.52	48.019733\\
3.562	47.879478\\
3.60333333333333	47.970474\\
3.64533333333333	47.35004\\
3.68666666666667	47.157909\\
3.72866666666667	46.602894\\
3.77	45.51532\\
3.812	44.536232\\
3.854	43.576607\\
3.89533333333333	41.424675\\
3.93666666666667	40.926506\\
3.97866666666667	39.630421\\
4.02066666666667	39.960911\\
4.062	38.615749\\
4.10333333333333	39.231857\\
4.14533333333333	38.527222\\
4.18733333333333	38.871498\\
4.22866666666667	38.672935\\
4.27	38.886311\\
4.312	38.77969\\
4.35333333333333	38.548107\\
4.39533333333333	38.320297\\
4.43666666666667	38.319118\\
4.47866666666667	38.240028\\
4.52066666666667	37.842335\\
4.56266666666667	37.560883\\
4.60333333333333	37.223736\\
4.64533333333333	36.846447\\
4.68733333333333	36.21909\\
4.72866666666667	35.120338\\
4.77	35.423115\\
4.812	35.568256\\
4.854	35.765068\\
4.89533333333333	36.257175\\
4.93666666666667	34.943203\\
4.97866666666667	36.510445\\
5.02	36.547413\\
5.062	36.70443\\
5.10333333333333	37.5009\\
5.14533333333333	37.859585\\
5.18666666666667	37.967529\\
5.22866666666667	37.330742\\
5.27	38.369293\\
5.312	38.482746\\
5.35333333333333	38.279758\\
5.39533333333333	39.297901\\
5.43733333333333	39.475246\\
5.47866666666667	39.748314\\
5.52	40.038872\\
5.562	39.62151\\
5.60333333333333	40.524307\\
5.64533333333333	41.796337\\
5.68733333333333	42.743126\\
5.72866666666667	43.193707\\
5.77	43.856285\\
5.812	44.370434\\
5.85333333333333	44.750168\\
5.896	45.313526\\
5.93666666666667	45.762787\\
5.97866666666667	46.075264\\
6.02066666666667	46.673248\\
6.062	46.668705\\
6.10333333333333	46.628124\\
6.14533333333333	47.187225\\
6.18666666666667	48.04567\\
6.22866666666667	48.248417\\
6.27	47.679836\\
6.312	48.709965\\
6.35333333333333	48.691891\\
6.39533333333333	48.726616\\
6.43666666666667	48.916817\\
6.47866666666667	48.480473\\
6.52	49.243649\\
6.562	49.218723\\
6.60333333333333	48.670544\\
6.64533333333333	47.675797\\
6.68666666666667	48.197411\\
6.72933333333333	48.021461\\
6.77	47.11058\\
6.812	47.700085\\
6.85333333333333	47.795918\\
6.89533333333333	47.662888\\
6.93666666666667	47.514072\\
6.97866666666667	46.992008\\
7.02	46.60281\\
7.062	46.456512\\
7.10333333333333	46.530033\\
7.14533333333333	46.628231\\
7.186	47.152748\\
7.22866666666667	46.854664\\
7.27066666666667	46.504536\\
7.31266666666667	46.500637\\
7.35266666666667	46.009598\\
7.39533333333333	46.021999\\
7.43666666666667	45.832169\\
7.47866666666667	46.088619\\
7.51933333333333	46.345413\\
7.562	47.951252\\
7.60266666666667	49.076408\\
7.646	51.772446\\
7.68666666666667	53.202065\\
7.728	56.106407\\
7.76933333333333	58.177246\\
7.812	59.688072\\
7.854	60.386669\\
7.89533333333333	61.391502\\
7.936	62.05648\\
7.97866666666667	62.709946\\
8.01933333333333	63.115685\\
8.062	63.458416\\
8.10333333333333	63.718803\\
8.14533333333333	64.057343\\
8.18666666666667	64.386139\\
8.22866666666667	63.813721\\
8.27	64.644775\\
8.312	65.327972\\
8.35333333333333	64.25412\\
8.39533333333333	65.289635\\
8.43666666666667	65.52491\\
8.47866666666667	64.752205\\
8.52	65.539429\\
8.56133333333333	65.004158\\
8.60266666666667	65.586006\\
8.64533333333333	65.024231\\
8.68666666666667	65.523079\\
8.72866666666667	65.747719\\
8.76933333333333	65.741882\\
8.812	65.007591\\
8.85266666666667	65.735573\\
8.89466666666667	65.97197\\
8.93666666666667	65.815308\\
8.97866666666667	65.877037\\
9.02	65.608147\\
9.062	65.85833\\
9.1042	65.669708\\
9.14553333333333	65.585175\\
9.18753333333333	65.718239\\
9.22886666666667	65.5802\\
9.26953333333333	65.398491\\
9.3122	65.546371\\
9.35353333333333	65.713112\\
9.39553333333333	65.736694\\
9.4362	65.805115\\
9.47886666666667	66.129326\\
9.5202	66.145805\\
9.5622	66.49572\\
9.60353333333333	66.560753\\
9.64553333333333	66.619453\\
9.6862	66.859657\\
9.7282	66.892761\\
9.7702	66.964706\\
9.8122	67.064651\\
9.85353333333333	67.035759\\
9.8962	67.198555\\
9.93753333333333	67.230072\\
9.9782	67.167511\\
10.0208666666667	67.219772\\
10.0628666666667	67.331093\\
10.1028666666667	67.580315\\
10.1455333333333	67.43882\\
10.1868666666667	67.426567\\
10.2282	67.358322\\
10.2702	67.445259\\
10.3115333333333	67.725128\\
10.3535333333333	67.701378\\
10.3955333333333	67.413132\\
10.4368666666667	67.269005\\
10.4788666666667	67.537399\\
10.5195333333333	67.556999\\
10.5615333333333	67.249458\\
10.6035333333333	66.826767\\
10.6448666666667	67.045479\\
10.6875333333333	67.220322\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=10,
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={\empty},
xmajorgrids,
ymin=1,
ymax=5,
ytick={1, 2, 3, 4, 5},
ylabel={Period},
ymajorgrids,
name=plot5,
at=(plot4.below south west),
anchor=above north west
]
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{-0.0213333333333341	2.5\\
0.0199999999999996	2.5\\
0.0619999999999994	2.5\\
0.103333333333333	2.5\\
0.145333333333332	2.5\\
0.186666666666667	2.5\\
0.228666666666666	2.5\\
0.27	2.5\\
0.311999999999999	2.5\\
0.353333333333333	2.5\\
0.395333333333333	2.5\\
0.436666666666666	2.5\\
0.478666666666666	2.5\\
0.52	2.5\\
0.561999999999999	2.5\\
0.603333333333333	2.5\\
0.645333333333333	2.5\\
0.686666666666666	2.5\\
0.728666666666666	2.5\\
0.77	2.5\\
0.812666666666666	2.5\\
0.853333333333333	2.5\\
0.895333333333333	2.5\\
0.936666666666666	2.5\\
0.978666666666666	2.5\\
1.02066666666667	2.5\\
1.062	2.5\\
1.10333333333333	2.5\\
1.14533333333333	2.5\\
1.18666666666667	2.5\\
1.22866666666667	2.5\\
1.27	2.5\\
1.312	2.5\\
1.35333333333333	2.5\\
1.39533333333333	2.5\\
1.43733333333333	2.5\\
1.47866666666667	2.5\\
1.52	2.5\\
1.562	2.5\\
1.60333333333333	2.5\\
1.646	2.5\\
1.68733333333333	2.5\\
1.72866666666667	2.5\\
1.77	2.5\\
1.812	2.5\\
1.85333333333333	2.5\\
1.89533333333333	2.5\\
1.93733333333333	2.5\\
1.97866666666667	2.5\\
2.02	2.5\\
2.062	2.5\\
2.104	2.5\\
2.14533333333333	2.5\\
2.18666666666667	2.5\\
2.22866666666667	2.5\\
2.27066666666667	2.5\\
2.312	2.5\\
2.354	2.5\\
2.39533333333333	2.5\\
2.43666666666667	2.5\\
2.47866666666667	2.5\\
2.52066666666667	2.5\\
2.56266666666667	2.5\\
2.60333333333333	2.5\\
2.64533333333333	2.5\\
2.68666666666667	2.5\\
2.72866666666667	2.5\\
2.77066666666667	2.5\\
2.812	2.5\\
2.85333333333333	2.5\\
2.89533333333333	2.5\\
2.93666666666667	2.5\\
2.97866666666667	2.5\\
3.02	2.5\\
3.062	2.5\\
3.104	2.5\\
3.14533333333333	2.5\\
3.18733333333333	2.5\\
3.22866666666667	2.5\\
3.27066666666667	2.5\\
3.31266666666667	2.5\\
3.35333333333333	2.5\\
3.39533333333333	2.5\\
3.43733333333333	2.5\\
3.47866666666667	2.5\\
3.52	2.5\\
3.562	2.5\\
3.60333333333333	2.5\\
3.64533333333333	2.5\\
3.68666666666667	2.5\\
3.72866666666667	2.5\\
3.77	2.5\\
3.812	2.5\\
3.854	2.5\\
3.89533333333333	2.5\\
3.93666666666667	2.5\\
3.97866666666667	2.5\\
4.02066666666667	2.5\\
4.062	2.5\\
4.10333333333333	2.5\\
4.14533333333333	2.5\\
4.18733333333333	2.5\\
4.22866666666667	2.5\\
4.27	2.5\\
4.312	2.5\\
4.35333333333333	2.5\\
4.39533333333333	2.5\\
4.43666666666667	2.5\\
4.47866666666667	2.5\\
4.52066666666667	2.5\\
4.56266666666667	2.5\\
4.60333333333333	2.5\\
4.64533333333333	2.5\\
4.68733333333333	2.5\\
4.72866666666667	2.5\\
4.77	2.5\\
4.812	2.5\\
4.854	2.5\\
4.89533333333333	2.5\\
4.93666666666667	2.5\\
4.97866666666667	2.5\\
5.02	2.5\\
5.062	2.5\\
5.10333333333333	2.5\\
5.14533333333333	2.5\\
5.18666666666667	2.5\\
5.22866666666667	2.5\\
5.27	2.5\\
5.312	2.5\\
5.35333333333333	2.5\\
5.39533333333333	2.5\\
5.43733333333333	2.5\\
5.47866666666667	2.5\\
5.52	2.5\\
5.562	2.5\\
5.60333333333333	2.5\\
5.64533333333333	2.5\\
5.68733333333333	2.5\\
5.72866666666667	2.5\\
5.77	2.5\\
5.812	2.5\\
5.85333333333333	2.5\\
5.896	2.5\\
5.93666666666667	2.5\\
5.97866666666667	2.5\\
6.02066666666667	2.5\\
6.062	2.5\\
6.10333333333333	2.5\\
6.14533333333333	2.5\\
6.18666666666667	2.5\\
6.22866666666667	2.5\\
6.27	2.5\\
6.312	2.5\\
6.35333333333333	2.5\\
6.39533333333333	2.5\\
6.43666666666667	2.5\\
6.47866666666667	2.5\\
6.52	2.5\\
6.562	2.5\\
6.60333333333333	2.5\\
6.64533333333333	2.5\\
6.68666666666667	2.5\\
6.72933333333333	2.5\\
6.77	2.5\\
6.812	2.5\\
6.85333333333333	2.5\\
6.89533333333333	2.5\\
6.93666666666667	2.5\\
6.97866666666667	2.5\\
7.02	2.5\\
7.062	2.5\\
7.10333333333333	2.5\\
7.14533333333333	2.5\\
7.186	2.5\\
7.22866666666667	2.5\\
7.27066666666667	2.5\\
7.31266666666667	2.5\\
7.35266666666667	2.5\\
7.39533333333333	2.5\\
7.43666666666667	2.5\\
7.47866666666667	2.5\\
7.51933333333333	2.5\\
7.562	2.5\\
7.60266666666667	2.5\\
7.646	2.5\\
7.68666666666667	2.5\\
7.728	2.5\\
7.76933333333333	2.5\\
7.812	2.5\\
7.854	2.5\\
7.89533333333333	2.5\\
7.936	2.5\\
7.97866666666667	2.5\\
8.01933333333333	2.5\\
8.062	2.5\\
8.10333333333333	2.5\\
8.14533333333333	2.5\\
8.18666666666667	2.5\\
8.22866666666667	2.5\\
8.27	2.5\\
8.312	2.5\\
8.35333333333333	2.5\\
8.39533333333333	2.5\\
8.43666666666667	2.5\\
8.47866666666667	2.5\\
8.52	2.5\\
8.56133333333333	2.5\\
8.60266666666667	2.5\\
8.64533333333333	2.5\\
8.68666666666667	2.5\\
8.72866666666667	2.5\\
8.76933333333333	2.5\\
8.812	2.5\\
8.85266666666667	2.5\\
8.89466666666667	2.5\\
8.93666666666667	2.5\\
8.97866666666667	2.5\\
9.02	2.5\\
9.062	2.5\\
9.1042	2.5\\
9.14553333333333	2.5\\
9.18753333333333	2.5\\
9.22886666666667	2.5\\
9.26953333333333	2.5\\
9.3122	2.5\\
9.35353333333333	2.5\\
9.39553333333333	2.5\\
9.4362	2.5\\
9.47886666666667	2.5\\
9.5202	2.5\\
9.5622	2.5\\
9.60353333333333	2.5\\
9.64553333333333	2.5\\
9.6862	2.5\\
9.7282	2.5\\
9.7702	2.5\\
9.8122	2.5\\
9.85353333333333	2.5\\
9.8962	2.5\\
9.93753333333333	2.5\\
9.9782	2.5\\
10.0208666666667	2.5\\
10.0628666666667	2.5\\
10.1028666666667	2.5\\
10.1455333333333	2.5\\
10.1868666666667	2.5\\
10.2282	2.5\\
10.2702	2.5\\
10.3115333333333	2.5\\
10.3535333333333	2.5\\
10.3955333333333	2.5\\
10.4368666666667	2.5\\
10.4788666666667	2.5\\
10.5195333333333	2.5\\
10.5615333333333	2.5\\
10.6035333333333	2.5\\
10.6448666666667	2.5\\
10.6875333333333	2.5\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=10,
xtick={ 0,  1,  2,  3,  4,  5,  6,  7,  8,  9, 10},
xlabel={time (min)},
xmajorgrids,
ymin=150,
ymax=500,
ytick={200, 300, 400, 500},
ylabel={Load (W)},
ymajorgrids,
at=(plot5.below south west),
anchor=above north west
]
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{-0.0213333333333341	441.698407567541\\
0.0199999999999996	441.698407567541\\
0.0619999999999994	441.698407567541\\
0.103333333333333	441.698407567541\\
0.145333333333332	445.478300593623\\
0.186666666666667	443.652942023\\
0.228666666666666	437.088328881889\\
0.27	445.323266699139\\
0.311999999999999	443.25632357939\\
0.353333333333333	441.465449754443\\
0.395333333333333	438.000807324185\\
0.436666666666666	441.790782669619\\
0.478666666666666	439.300340911373\\
0.52	435.40458049287\\
0.561999999999999	443.187243095846\\
0.603333333333333	436.105136785218\\
0.645333333333333	443.736040291922\\
0.686666666666666	441.091167168237\\
0.728666666666666	437.815230492462\\
0.77	439.181959810058\\
0.812666666666666	435.910678463958\\
0.853333333333333	442.12588712601\\
0.895333333333333	436.136323477173\\
0.936666666666666	443.921653063975\\
0.978666666666666	441.48423280462\\
1.02066666666667	439.88440191261\\
1.062	439.599216459063\\
1.10333333333333	439.762501830258\\
1.14533333333333	440.129114327428\\
1.18666666666667	439.162824756071\\
1.22866666666667	442.902636915837\\
1.27	442.664989946873\\
1.312	441.375109509228\\
1.35333333333333	440.569095835046\\
1.39533333333333	436.862948135799\\
1.43733333333333	436.686476892135\\
1.47866666666667	441.916877199779\\
1.52	440.455101568006\\
1.562	445.670305458894\\
1.60333333333333	445.839732398074\\
1.646	444.322230229118\\
1.68733333333333	441.441333793684\\
1.72866666666667	436.417960351765\\
1.77	436.98577209602\\
1.812	438.657155954794\\
1.85333333333333	436.395341200002\\
1.89533333333333	444.532045641546\\
1.93733333333333	435.997498671068\\
1.97866666666667	439.367204722272\\
2.02	440.261336683682\\
2.062	444.976571486645\\
2.104	442.090970039318\\
2.14533333333333	440.037032033324\\
2.18666666666667	437.989525232085\\
2.22866666666667	442.036786822145\\
2.27066666666667	435.950972858109\\
2.312	436.746763622827\\
2.354	440.776079360963\\
2.39533333333333	439.076056345317\\
2.43666666666667	438.135711463224\\
2.47866666666667	437.562235945947\\
2.52066666666667	445.742395416457\\
2.56266666666667	234.631566683077\\
2.60333333333333	232.824874885097\\
2.64533333333333	240.412828641578\\
2.68666666666667	237.33911128399\\
2.72866666666667	241.648162230486\\
2.77066666666667	233.478107277767\\
2.812	233.43676744287\\
2.85333333333333	236.928338693164\\
2.89533333333333	233.441847714081\\
2.93666666666667	241.107982256822\\
2.97866666666667	235.477918091219\\
3.02	231.531234454797\\
3.062	232.513525929106\\
3.104	232.323955492591\\
3.14533333333333	236.216572189374\\
3.18733333333333	233.511898586507\\
3.22866666666667	232.251533615519\\
3.27066666666667	239.313339982673\\
3.31266666666667	234.372041567368\\
3.35333333333333	239.524233604971\\
3.39533333333333	232.616416748623\\
3.43733333333333	241.232792448754\\
3.47866666666667	237.429226373616\\
3.52	238.505763961249\\
3.562	233.684744085216\\
3.60333333333333	182.695592575597\\
3.64533333333333	185.340182404925\\
3.68666666666667	181.296269607873\\
3.72866666666667	179.786912151709\\
3.77	179.748313295432\\
3.812	187.849930462255\\
3.854	184.991348742856\\
3.89533333333333	184.972057242731\\
3.93666666666667	184.020234710865\\
3.97866666666667	182.949713957134\\
4.02066666666667	186.486044658925\\
4.062	180.261089825302\\
4.10333333333333	185.596369298311\\
4.14533333333333	181.110731887684\\
4.18733333333333	181.134280202659\\
4.22866666666667	187.03828895538\\
4.27	179.045563585947\\
4.312	182.862566058789\\
4.35333333333333	181.215751643159\\
4.39533333333333	185.394297969713\\
4.43666666666667	184.494492721664\\
4.47866666666667	186.88978457302\\
4.52066666666667	185.027704499776\\
4.56266666666667	188.816366966134\\
4.60333333333333	185.601078538478\\
4.64533333333333	241.794602158066\\
4.68733333333333	238.939971760719\\
4.72866666666667	238.976005111748\\
4.77	239.37143858157\\
4.812	239.430343723732\\
4.854	231.841889973851\\
4.89533333333333	240.963089877527\\
4.93666666666667	235.474660206102\\
4.97866666666667	235.639762678048\\
5.02	235.036902770608\\
5.062	233.811087026473\\
5.10333333333333	235.135083292887\\
5.14533333333333	238.316467305474\\
5.18666666666667	238.149751746996\\
5.22866666666667	232.26113074043\\
5.27	240.710855363263\\
5.312	241.018592316188\\
5.35333333333333	234.109032353883\\
5.39533333333333	232.675773259035\\
5.43733333333333	293.462631599234\\
5.47866666666667	294.02413475868\\
5.52	291.02962882914\\
5.562	293.252607944311\\
5.60333333333333	285.691704570745\\
5.64533333333333	285.416210321207\\
5.68733333333333	290.562177282413\\
5.72866666666667	288.746034234974\\
5.77	288.302083435138\\
5.812	285.850483658925\\
5.85333333333333	294.416164467933\\
5.896	288.72874376552\\
5.93666666666667	293.609023958731\\
5.97866666666667	290.672374559401\\
6.02066666666667	291.849237461301\\
6.062	291.576357342163\\
6.10333333333333	293.247994897378\\
6.14533333333333	285.730011676117\\
6.18666666666667	285.259786381645\\
6.22866666666667	285.18297661323\\
6.27	290.359783547923\\
6.312	290.237585372255\\
6.35333333333333	288.242404518834\\
6.39533333333333	236.497742896758\\
6.43666666666667	232.770695896198\\
6.47866666666667	234.0644335768\\
6.52	231.342227435791\\
6.562	235.518548633153\\
6.60333333333333	231.61526928641\\
6.64533333333333	231.779742802598\\
6.68666666666667	233.122998857083\\
6.72933333333333	239.314613750216\\
6.77	232.82742347725\\
6.812	240.846279580003\\
6.85333333333333	238.869437807989\\
6.89533333333333	233.228356874478\\
6.93666666666667	232.650514607227\\
6.97866666666667	236.510663445034\\
7.02	233.769068553598\\
7.062	233.694599134842\\
7.10333333333333	238.935569070417\\
7.14533333333333	234.117403279335\\
7.186	233.963979300176\\
7.22866666666667	235.423174627741\\
7.27066666666667	236.297042586006\\
7.31266666666667	236.891853973887\\
7.35266666666667	234.532337548845\\
7.39533333333333	440.546707124216\\
7.43666666666667	435.692975206382\\
7.47866666666667	439.544054396459\\
7.51933333333333	445.452327363509\\
7.562	441.015130116895\\
7.60266666666667	437.071649398028\\
7.646	444.205578491869\\
7.68666666666667	438.812858973639\\
7.728	436.031766717701\\
7.76933333333333	440.088071528779\\
7.812	441.558146205345\\
7.854	438.952791587532\\
7.89533333333333	437.170658662012\\
7.936	435.528579913262\\
7.97866666666667	440.255057696792\\
8.01933333333333	441.736071975265\\
8.062	435.989357129481\\
8.10333333333333	445.132585283629\\
8.14533333333333	436.915414673728\\
8.18666666666667	437.042917219129\\
8.22866666666667	438.549012561902\\
8.27	440.103497329399\\
8.312	444.339628519559\\
8.35333333333333	436.293019083339\\
8.39533333333333	438.943431245964\\
8.43666666666667	443.53842662119\\
8.47866666666667	441.543662252758\\
8.52	439.484200006783\\
8.56133333333333	443.746688142923\\
8.60266666666667	441.457581993598\\
8.64533333333333	440.308147905136\\
8.68666666666667	441.327728527852\\
8.72866666666667	441.498154396765\\
8.76933333333333	443.542111561981\\
8.812	445.717188561006\\
8.85266666666667	439.526951028129\\
8.89466666666667	439.458060816916\\
8.93666666666667	441.273873001914\\
8.97866666666667	435.902761020893\\
9.02	438.190266768509\\
9.062	440.206840574233\\
9.1042	439.588755709187\\
9.14553333333333	440.13749899477\\
9.18753333333333	437.061940223855\\
9.22886666666667	436.277577426691\\
9.26953333333333	472.81811732047\\
9.3122	466.836469000561\\
9.35353333333333	466.711710604986\\
9.39553333333333	469.327189824892\\
9.4362	470.650559249686\\
9.47886666666667	467.951729121486\\
9.5202	475.342968772529\\
9.5622	467.365852076567\\
9.60353333333333	466.272786165868\\
9.64553333333333	472.261669062591\\
9.6862	468.448191913197\\
9.7282	467.176502567367\\
9.7702	471.833445327899\\
9.8122	468.764029182038\\
9.85353333333333	471.237077935185\\
9.8962	472.8313380762\\
9.93753333333333	473.268151549523\\
9.9782	465.940716553141\\
10.0208666666667	471.269120852626\\
10.0628666666667	470.282764949933\\
10.1028666666667	471.480618061037\\
10.1455333333333	472.344265223975\\
10.1868666666667	474.688558805549\\
10.2282	470.151389305547\\
10.2702	467.452103580824\\
10.3115333333333	474.926014445115\\
10.3535333333333	470.492029629673\\
10.3955333333333	473.76984577324\\
10.4368666666667	467.64963797142\\
10.4788666666667	475.62767220284\\
10.5195333333333	470.431548398376\\
10.5615333333333	474.84430622127\\
10.6035333333333	469.539045379525\\
10.6448666666667	469.996212706816\\
10.6875333333333	470.892469375911\\
};
\end{axis}
\end{tikzpicture}%

==> res_exp_tu_fix.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=10,
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={\empty},
xmajorgrids,
ymin=10,
ymax=12,
ytick={  10, 10.5,   11, 11.5,   12},
ymajorgrids,
name=plot2
]
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{-0.00536666666664587	10.783371\\
0.0366333333333841	10.782356\\
0.0779666666666117	10.780273\\
0.119966666666755	10.784799\\
0.161299999999983	10.778133\\
0.203300000000013	10.778962\\
0.245300000000043	10.783487\\
0.287300000000073	10.779026\\
0.327966666666612	10.778789\\
0.369966666666755	10.781045\\
0.411299999999983	10.77825\\
0.453300000000013	10.781224\\
0.495300000000043	10.786111\\
0.536633333333384	10.781642\\
0.577966666666612	10.787713\\
0.619966666666755	10.780157\\
0.661966666666672	10.790158\\
0.703300000000013	10.786523\\
0.744633333333354	10.78819\\
0.787300000000073	10.79218\\
0.8286333333333	10.787539\\
0.870633333333444	10.798023\\
0.911299999999983	10.801538\\
0.953300000000013	10.803505\\
0.994633333333354	10.80464\\
1.03730000000007	10.805711\\
1.0786333333333	10.808752\\
1.11996666666676	10.812569\\
1.16129999999998	10.811497\\
1.2039666666667	10.812097\\
1.24463333333335	10.816983\\
1.28663333333338	10.809649\\
1.32796666666661	10.819195\\
1.37063333333344	10.818121\\
1.41196666666667	10.822481\\
1.45330000000001	10.825524\\
1.49530000000004	10.828212\\
1.53663333333338	10.825226\\
1.5786333333333	10.827732\\
1.61996666666676	10.82379\\
1.66196666666667	10.822838\\
1.70330000000001	10.818478\\
1.74463333333335	10.819732\\
1.78663333333338	10.820508\\
1.8286333333333	10.819434\\
1.86996666666676	10.819732\\
1.91196666666667	10.821103\\
1.95330000000001	10.825764\\
1.99530000000004	10.822598\\
2.03663333333338	10.827972\\
2.0786333333333	10.825764\\
2.11996666666676	10.823491\\
2.16196666666667	10.832274\\
2.20330000000001	10.8309\\
2.24530000000004	10.83335\\
2.28663333333338	10.839864\\
2.3286333333333	10.835199\\
2.36996666666676	10.846559\\
2.41196666666667	10.840701\\
2.45330000000001	10.840162\\
2.49530000000004	10.832216\\
2.53663333333338	10.833591\\
2.5786333333333	10.827317\\
2.61996666666676	10.832631\\
2.66196666666667	10.827732\\
2.7039666666667	10.928095\\
2.74530000000004	10.924605\\
2.78663333333338	10.944957\\
2.8286333333333	10.936285\\
2.86996666666676	10.923342\\
2.91196666666667	10.918048\\
2.95330000000001	10.893299\\
2.99530000000004	10.838728\\
3.03663333333338	10.826242\\
3.0786333333333	10.721541\\
3.11996666666676	10.655344\\
3.16196666666667	10.589473\\
3.20330000000001	10.530066\\
3.24530000000004	10.490581\\
3.28663333333338	10.464293\\
3.3286333333333	10.44733\\
3.37063333333344	10.426688\\
3.41196666666667	10.366388\\
3.4539666666667	10.397572\\
3.49530000000004	10.418117\\
3.53663333333338	10.386301\\
3.5786333333333	10.401734\\
3.61996666666676	10.419096\\
3.66196666666667	10.423675\\
3.70330000000001	10.573237\\
3.74596666666673	10.815794\\
3.78730000000007	11.10206\\
3.8286333333333	11.289433\\
3.86996666666676	11.564678\\
3.91196666666667	11.669633\\
3.95330000000001	11.646568\\
3.99530000000004	11.594427\\
4.03663333333338	11.562848\\
4.0786333333333	11.52115\\
4.11996666666676	11.542048\\
4.16196666666667	11.467984\\
4.20330000000001	11.388156\\
4.24530000000004	11.33278\\
4.28663333333338	11.197448\\
4.3286333333333	11.065526\\
4.37063333333344	10.943754\\
4.41196666666667	10.832812\\
4.45330000000001	10.729011\\
4.49530000000004	10.626721\\
4.53730000000007	10.556255\\
4.5786333333333	10.520603\\
4.61996666666676	10.488078\\
4.66196666666667	10.477138\\
4.70330000000001	10.462782\\
4.74530000000004	10.511622\\
4.78730000000007	10.547888\\
4.8286333333333	10.555432\\
4.86996666666676	10.556837\\
4.91196666666667	10.602919\\
4.95330000000001	10.604622\\
4.99530000000004	10.634844\\
5.03663333333338	10.671453\\
5.0786333333333	10.631251\\
5.11996666666676	10.652985\\
5.16196666666667	10.607087\\
5.2039666666667	10.60192\\
5.24530000000004	10.611377\\
5.28663333333338	10.567964\\
5.3286333333333	10.531699\\
5.37063333333344	10.478537\\
5.41196666666667	10.462197\\
5.45330000000001	10.396644\\
5.49530000000004	10.328429\\
5.53663333333338	10.315606\\
5.5786333333333	10.308484\\
5.61996666666676	10.241231\\
5.66196666666667	10.219711\\
5.70330000000001	10.20802\\
5.74530000000004	10.172164\\
5.78663333333338	10.171823\\
5.8286333333333	10.139866\\
5.86996666666676	10.140091\\
5.91196666666667	10.119077\\
5.95330000000001	10.115566\\
5.99530000000004	10.109681\\
6.03663333333338	10.116472\\
6.0786333333333	10.089613\\
6.12063333333344	10.094249\\
6.16196666666667	10.096735\\
6.20330000000001	10.075164\\
6.24530000000004	10.069468\\
6.28730000000007	10.057346\\
6.3286333333333	10.046705\\
6.36996666666676	10.049855\\
6.41196666666667	10.027182\\
6.4539666666667	10.027182\\
6.49530000000004	10.024654\\
6.53730000000007	10.017634\\
6.5786333333333	10.027577\\
6.61996666666676	10.04901\\
6.66196666666667	10.077874\\
6.7039666666667	10.106172\\
6.74530000000004	10.12434\\
6.78663333333338	10.203861\\
6.8286333333333	10.243863\\
6.86996666666676	10.256956\\
6.91196666666667	10.26216\\
6.9539666666667	10.264621\\
6.99530000000004	10.277625\\
7.03663333333338	10.284904\\
7.0786333333333	10.281632\\
7.11996666666676	10.272525\\
7.16196666666667	10.267658\\
7.20330000000001	10.259702\\
7.24530000000004	10.25444\\
7.28730000000007	10.250323\\
7.3286333333333	10.243464\\
7.37063333333344	10.259814\\
7.41196666666667	10.287367\\
7.45330000000001	10.290464\\
7.49530000000004	10.289371\\
7.53663333333338	10.24895\\
7.5786333333333	10.215835\\
7.61996666666676	10.180184\\
7.66196666666667	10.166255\\
7.7039666666667	10.145195\\
7.74530000000004	10.128419\\
7.78730000000007	10.109172\\
7.8286333333333	10.116754\\
7.86996666666676	10.137029\\
7.91196666666667	10.20802\\
7.95330000000001	10.293563\\
7.99530000000004	10.401445\\
8.03663333333338	10.497164\\
8.0786333333333	10.586778\\
8.12063333333344	10.661774\\
8.16196666666667	10.727176\\
8.2039666666667	10.779681\\
8.24530000000004	10.816092\\
8.28663333333338	10.856372\\
8.3286333333333	10.879617\\
8.37063333333344	10.917686\\
8.41196666666667	10.943332\\
8.45330000000001	10.973729\\
8.49530000000004	11.004018\\
8.53730000000007	11.040378\\
8.5786333333333	11.067412\\
8.61996666666676	11.093707\\
8.66196666666667	11.119876\\
8.70330000000001	11.144069\\
8.74530000000004	11.167514\\
8.78663333333338	11.192291\\
8.8286333333333	11.214773\\
8.86996666666676	11.238098\\
8.91196666666667	11.256584\\
8.95330000000001	11.283071\\
8.99530000000004	11.305517\\
9.03663333333338	11.324287\\
9.0786333333333	11.310097\\
9.11996666666676	11.315982\\
9.16196666666667	11.32869\\
9.20330000000001	11.308983\\
9.24530000000004	11.317595\\
9.28663333333338	11.295559\\
9.3286333333333	11.288136\\
9.36996666666676	11.279669\\
9.41196666666667	11.255904\\
9.4539666666667	11.233848\\
9.49530000000004	11.211698\\
9.53663333333338	11.198184\\
9.5786333333333	11.148722\\
9.61996666666676	11.129401\\
9.66196666666667	11.121704\\
9.70330000000001	11.087439\\
9.74530000000004	11.07538\\
9.78730000000007	11.04882\\
9.8286333333333	11.040565\\
9.86996666666676	11.0137\\
9.91196666666667	11.015037\\
9.95330000000001	11.02073\\
9.99530000000004	11.018611\\
10.0366333333334	11.022127\\
10.0786333333333	11.018611\\
10.1199666666668	11.018003\\
10.1619666666667	11.015217\\
10.2033	11.010069\\
10.2453	11.009468\\
10.2866333333334	11.005285\\
10.3286333333333	10.998993\\
10.3699666666668	10.997181\\
10.4119666666667	10.9872\\
10.4533	10.982852\\
10.4953	10.973431\\
10.5366333333334	10.972887\\
10.5786333333333	10.967092\\
10.6199666666668	10.9616\\
10.6619666666667	10.955624\\
10.7033	10.95044\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=10,
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={\empty},
xmajorgrids,
ymin=-2,
ymax=2,
ymajorgrids,
at=(plot2.above north west),
anchor=below south west
]
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{-0.00536666666664587	0.0280964761904556\\
0.0366333333333841	0.0180944761904556\\
0.0779666666666117	-0.00190652380954504\\
0.119966666666755	-0.0219025238095441\\
0.161299999999983	-0.0219025238095441\\
0.203300000000013	-0.00190652380954504\\
0.245300000000043	0.0480974761904562\\
0.287300000000073	0.0580954761904522\\
0.327966666666612	-0.00190652380954504\\
0.369966666666755	0.00809647619045251\\
0.411299999999983	0.00809647619045251\\
0.453300000000013	-0.00190652380954504\\
0.495300000000043	0.0180944761904556\\
0.536633333333384	0.0280964761904556\\
0.577966666666612	-0.00190652380954504\\
0.619966666666755	0.00809647619045251\\
0.661966666666672	0.0380944761904587\\
0.703300000000013	0.00809647619045251\\
0.744633333333354	0.0180944761904556\\
0.787300000000073	0.00809647619045251\\
0.8286333333333	0.00809647619045251\\
0.870633333333444	0.0280964761904556\\
0.911299999999983	0.0180944761904556\\
0.953300000000013	0.0280964761904556\\
0.994633333333354	-0.00190652380954504\\
1.03730000000007	-0.00190652380954504\\
1.0786333333333	0.0180944761904556\\
1.11996666666676	0.0280964761904556\\
1.16129999999998	0.00809647619045251\\
1.2039666666667	0.0280964761904556\\
1.24463333333335	0.0880944761904559\\
1.28663333333338	0.0580954761904522\\
1.32796666666661	0.0780954761904553\\
1.37063333333344	0.0980964761904559\\
1.41196666666667	0.0980964761904559\\
1.45330000000001	0.128095476190452\\
1.49530000000004	0.108094476190459\\
1.53663333333338	0.0580954761904522\\
1.5786333333333	0.0480974761904562\\
1.61996666666676	0.0580954761904522\\
1.66196666666667	0.0480974761904562\\
1.70330000000001	0.0580954761904522\\
1.74463333333335	0.0580954761904522\\
1.78663333333338	0.0580954761904522\\
1.8286333333333	0.0680934761904552\\
1.86996666666676	0.0180944761904556\\
1.91196666666667	0.0680934761904552\\
1.95330000000001	0.0980964761904559\\
1.99530000000004	0.0580954761904522\\
2.03663333333338	0.0480974761904562\\
2.0786333333333	0.0580954761904522\\
2.11996666666676	0.0680934761904552\\
2.16196666666667	0.0780954761904553\\
2.20330000000001	0.0880944761904559\\
2.24530000000004	0.0880944761904559\\
2.28663333333338	0.0980964761904559\\
2.3286333333333	0.0980964761904559\\
2.36996666666676	0.118096476190459\\
2.41196666666667	0.108094476190459\\
2.45330000000001	0.118096476190459\\
2.49530000000004	0.128095476190452\\
2.53663333333338	0.118096476190459\\
2.5786333333333	0.128095476190452\\
2.61996666666676	0.0680934761904552\\
2.66196666666667	0.0680934761904552\\
2.7039666666667	0.00809647619045251\\
2.74530000000004	-0.0419035238095447\\
2.78663333333338	-0.0819045238095413\\
2.8286333333333	-0.131903523809541\\
2.86996666666676	-0.201902523809544\\
2.91196666666667	-0.271902523809544\\
2.95330000000001	-0.351904523809544\\
2.99530000000004	-0.411905523809544\\
3.03663333333338	-0.501906523809545\\
3.0786333333333	-0.571905523809548\\
3.11996666666676	-0.621904523809548\\
3.16196666666667	-0.681906523809545\\
3.20330000000001	-0.701902523809544\\
3.24530000000004	-0.731905523809544\\
3.28663333333338	-0.741903523809547\\
3.3286333333333	-0.741903523809547\\
3.37063333333344	-0.731905523809544\\
3.41196666666667	-0.721903523809544\\
3.4539666666667	-0.721903523809544\\
3.49530000000004	-0.721903523809544\\
3.53663333333338	-0.701902523809544\\
3.5786333333333	-0.691904523809548\\
3.61996666666676	-0.671904523809545\\
3.66196666666667	-0.651903523809544\\
3.70330000000001	-0.631903523809541\\
3.74596666666673	-0.631903523809541\\
3.78730000000007	-0.631903523809541\\
3.8286333333333	-0.631903523809541\\
3.86996666666676	-0.651903523809544\\
3.91196666666667	-0.681906523809545\\
3.95330000000001	-0.751906523809545\\
3.99530000000004	-0.811903523809548\\
4.03663333333338	-0.891905523809541\\
4.0786333333333	-0.961905523809541\\
4.11996666666676	-1.02190252380954\\
4.16196666666667	-1.07190552380955\\
4.20330000000001	-1.11190252380955\\
4.24530000000004	-1.14190552380954\\
4.28663333333338	-1.15190352380954\\
4.3286333333333	-1.13190352380954\\
4.37063333333344	-1.10190452380954\\
4.41196666666667	-1.07190552380955\\
4.45330000000001	-1.02190252380954\\
4.49530000000004	-0.981905523809544\\
4.53730000000007	-0.931906523809545\\
4.5786333333333	-0.881903523809541\\
4.61996666666676	-0.821905523809548\\
4.66196666666667	-0.771902523809544\\
4.70330000000001	-0.721903523809544\\
4.74530000000004	-0.671904523809545\\
4.78730000000007	-0.621904523809548\\
4.8286333333333	-0.561903523809548\\
4.86996666666676	-0.531904523809544\\
4.91196666666667	-0.491903523809547\\
4.95330000000001	-0.451902523809544\\
4.99530000000004	-0.431906523809545\\
5.03663333333338	-0.401903523809544\\
5.0786333333333	-0.391905523809541\\
5.11996666666676	-0.381903523809541\\
5.16196666666667	-0.381903523809541\\
5.2039666666667	-0.381903523809541\\
5.24530000000004	-0.381903523809541\\
5.28663333333338	-0.381903523809541\\
5.3286333333333	-0.391905523809541\\
5.37063333333344	-0.391905523809541\\
5.41196666666667	-0.411905523809544\\
5.45330000000001	-0.421904523809545\\
5.49530000000004	-0.421904523809545\\
5.53663333333338	-0.441904523809548\\
5.5786333333333	-0.451902523809544\\
5.61996666666676	-0.441904523809548\\
5.66196666666667	-0.441904523809548\\
5.70330000000001	-0.451902523809544\\
5.74530000000004	-0.441904523809548\\
5.78663333333338	-0.441904523809548\\
5.8286333333333	-0.461905523809541\\
5.86996666666676	-0.441904523809548\\
5.91196666666667	-0.441904523809548\\
5.95330000000001	-0.451902523809544\\
5.99530000000004	-0.451902523809544\\
6.03663333333338	-0.461905523809541\\
6.0786333333333	-0.461905523809541\\
6.12063333333344	-0.461905523809541\\
6.16196666666667	-0.461905523809541\\
6.20330000000001	-0.461905523809541\\
6.24530000000004	-0.461905523809541\\
6.28730000000007	-0.431906523809545\\
6.3286333333333	-0.411905523809544\\
6.36996666666676	-0.391905523809541\\
6.41196666666667	-0.361902523809547\\
6.4539666666667	-0.341906523809541\\
6.49530000000004	-0.311903523809548\\
6.53730000000007	-0.281904523809544\\
6.5786333333333	-0.271902523809544\\
6.61996666666676	-0.281904523809544\\
6.66196666666667	-0.271902523809544\\
6.7039666666667	-0.291903523809545\\
6.74530000000004	-0.291903523809545\\
6.78663333333338	-0.301905523809545\\
6.8286333333333	-0.301905523809545\\
6.86996666666676	-0.301905523809545\\
6.91196666666667	-0.301905523809545\\
6.9539666666667	-0.321905523809548\\
6.99530000000004	-0.321905523809548\\
7.03663333333338	-0.331904523809541\\
7.0786333333333	-0.331904523809541\\
7.11996666666676	-0.321905523809548\\
7.16196666666667	-0.331904523809541\\
7.20330000000001	-0.341906523809541\\
7.24530000000004	-0.341906523809541\\
7.28730000000007	-0.351904523809544\\
7.3286333333333	-0.351904523809544\\
7.37063333333344	-0.351904523809544\\
7.41196666666667	-0.351904523809544\\
7.45330000000001	-0.351904523809544\\
7.49530000000004	-0.361902523809547\\
7.53663333333338	-0.371904523809548\\
7.5786333333333	-0.371904523809548\\
7.61996666666676	-0.341906523809541\\
7.66196666666667	-0.281904523809544\\
7.7039666666667	-0.201902523809544\\
7.74530000000004	-0.0919065238095413\\
7.78730000000007	-0.00190652380954504\\
7.8286333333333	0.0880944761904559\\
7.86996666666676	0.208096476190455\\
7.91196666666667	0.288094476190459\\
7.95330000000001	0.368096476190459\\
7.99530000000004	0.458096476190455\\
8.03663333333338	0.508096476190453\\
8.0786333333333	0.578095476190455\\
8.12063333333344	0.618096476190459\\
8.16196666666667	0.678094476190452\\
8.2039666666667	0.718095476190456\\
8.24530000000004	0.748093476190455\\
8.28663333333338	0.778096476190456\\
8.3286333333333	0.788094476190459\\
8.37063333333344	0.818093476190455\\
8.41196666666667	0.828095476190455\\
8.45330000000001	0.848096476190456\\
8.49530000000004	0.858094476190459\\
8.53730000000007	0.858094476190459\\
8.5786333333333	0.868096476190459\\
8.61996666666676	0.868096476190459\\
8.66196666666667	0.898095476190456\\
8.70330000000001	0.908093476190459\\
8.74530000000004	0.908093476190459\\
8.78663333333338	0.918095476190459\\
8.8286333333333	0.918095476190459\\
8.86996666666676	0.898095476190456\\
8.91196666666667	0.918095476190459\\
8.95330000000001	0.968095476190456\\
8.99530000000004	0.958096476190455\\
9.03663333333338	1.01809447619046\\
9.0786333333333	1.04809747619046\\
9.11996666666676	1.01809447619046\\
9.16196666666667	1.04809747619046\\
9.20330000000001	1.02809647619046\\
9.24530000000004	1.00809647619045\\
9.28663333333338	0.988095476190459\\
9.3286333333333	0.938096476190452\\
9.36996666666676	0.918095476190459\\
9.41196666666667	0.908093476190459\\
9.4539666666667	0.838094476190456\\
9.49530000000004	0.818093476190455\\
9.53663333333338	0.818093476190455\\
9.5786333333333	0.768094476190456\\
9.61996666666676	0.768094476190456\\
9.66196666666667	0.748093476190455\\
9.70330000000001	0.728097476190456\\
9.74530000000004	0.798097476190456\\
9.78730000000007	0.778096476190456\\
9.8286333333333	0.738095476190459\\
9.86996666666676	0.758096476190453\\
9.91196666666667	0.728097476190456\\
9.95330000000001	0.658093476190459\\
9.99530000000004	0.668095476190459\\
10.0366333333334	0.718095476190456\\
10.0786333333333	0.738095476190459\\
10.1199666666668	0.768094476190456\\
10.1619666666667	0.778096476190456\\
10.2033	0.718095476190456\\
10.2453	0.748093476190455\\
10.2866333333334	0.728097476190456\\
10.3286333333333	0.678094476190452\\
10.3699666666668	0.658093476190459\\
10.4119666666667	0.638097476190453\\
10.4533	0.588094476190456\\
10.4953	0.598096476190456\\
10.5366333333334	0.608094476190459\\
10.5786333333333	0.578095476190455\\
10.6199666666668	0.558095476190452\\
10.6619666666667	0.588094476190456\\
10.7033	0.538094476190459\\
};
\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt,forget plot]
  table[row sep=crcr]{-0.00536666666664587	1\\
0.0366333333333841	1\\
0.0779666666666117	1\\
0.119966666666755	1\\
0.161299999999983	1\\
0.203300000000013	1\\
0.245300000000043	1\\
0.287300000000073	1\\
0.327966666666612	1\\
0.369966666666755	1\\
0.411299999999983	1\\
0.453300000000013	1\\
0.495300000000043	1\\
0.536633333333384	1\\
0.577966666666612	1\\
0.619966666666755	1\\
0.661966666666672	1\\
0.703300000000013	1\\
0.744633333333354	1\\
0.787300000000073	1\\
0.8286333333333	1\\
0.870633333333444	1\\
0.911299999999983	1\\
0.953300000000013	1\\
0.994633333333354	1\\
1.03730000000007	1\\
1.0786333333333	1\\
1.11996666666676	1\\
1.16129999999998	1\\
1.2039666666667	1\\
1.24463333333335	1\\
1.28663333333338	1\\
1.32796666666661	1\\
1.37063333333344	1\\
1.41196666666667	1\\
1.45330000000001	1\\
1.49530000000004	1\\
1.53663333333338	1\\
1.5786333333333	1\\
1.61996666666676	1\\
1.66196666666667	1\\
1.70330000000001	1\\
1.74463333333335	1\\
1.78663333333338	1\\
1.8286333333333	1\\
1.86996666666676	1\\
1.91196666666667	1\\
1.95330000000001	1\\
1.99530000000004	1\\
2.03663333333338	1\\
2.0786333333333	1\\
2.11996666666676	1\\
2.16196666666667	1\\
2.20330000000001	1\\
2.24530000000004	1\\
2.28663333333338	1\\
2.3286333333333	1\\
2.36996666666676	1\\
2.41196666666667	1\\
2.45330000000001	1\\
2.49530000000004	1\\
2.53663333333338	1\\
2.5786333333333	1\\
2.61996666666676	1\\
2.66196666666667	1\\
2.7039666666667	1\\
2.74530000000004	1\\
2.78663333333338	1\\
2.8286333333333	1\\
2.86996666666676	1\\
2.91196666666667	1\\
2.95330000000001	1\\
2.99530000000004	1\\
3.03663333333338	1\\
3.0786333333333	1\\
3.11996666666676	1\\
3.16196666666667	1\\
3.20330000000001	1\\
3.24530000000004	1\\
3.28663333333338	1\\
3.3286333333333	1\\
3.37063333333344	1\\
3.41196666666667	1\\
3.4539666666667	1\\
3.49530000000004	1\\
3.53663333333338	1\\
3.5786333333333	1\\
3.61996666666676	1\\
3.66196666666667	1\\
3.70330000000001	1\\
3.74596666666673	1\\
3.78730000000007	1\\
3.8286333333333	1\\
3.86996666666676	1\\
3.91196666666667	1\\
3.95330000000001	1\\
3.99530000000004	1\\
4.03663333333338	1\\
4.0786333333333	1\\
4.11996666666676	1\\
4.16196666666667	1\\
4.20330000000001	1\\
4.24530000000004	1\\
4.28663333333338	1\\
4.3286333333333	1\\
4.37063333333344	1\\
4.41196666666667	1\\
4.45330000000001	1\\
4.49530000000004	1\\
4.53730000000007	1\\
4.5786333333333	1\\
4.61996666666676	1\\
4.66196666666667	1\\
4.70330000000001	1\\
4.74530000000004	1\\
4.78730000000007	1\\
4.8286333333333	1\\
4.86996666666676	1\\
4.91196666666667	1\\
4.95330000000001	1\\
4.99530000000004	1\\
5.03663333333338	1\\
5.0786333333333	1\\
5.11996666666676	1\\
5.16196666666667	1\\
5.2039666666667	1\\
5.24530000000004	1\\
5.28663333333338	1\\
5.3286333333333	1\\
5.37063333333344	1\\
5.41196666666667	1\\
5.45330000000001	1\\
5.49530000000004	1\\
5.53663333333338	1\\
5.5786333333333	1\\
5.61996666666676	1\\
5.66196666666667	1\\
5.70330000000001	1\\
5.74530000000004	1\\
5.78663333333338	1\\
5.8286333333333	1\\
5.86996666666676	1\\
5.91196666666667	1\\
5.95330000000001	1\\
5.99530000000004	1\\
6.03663333333338	1\\
6.0786333333333	1\\
6.12063333333344	1\\
6.16196666666667	1\\
6.20330000000001	1\\
6.24530000000004	1\\
6.28730000000007	1\\
6.3286333333333	1\\
6.36996666666676	1\\
6.41196666666667	1\\
6.4539666666667	1\\
6.49530000000004	1\\
6.53730000000007	1\\
6.5786333333333	1\\
6.61996666666676	1\\
6.66196666666667	1\\
6.7039666666667	1\\
6.74530000000004	1\\
6.78663333333338	1\\
6.8286333333333	1\\
6.86996666666676	1\\
6.91196666666667	1\\
6.9539666666667	1\\
6.99530000000004	1\\
7.03663333333338	1\\
7.0786333333333	1\\
7.11996666666676	1\\
7.16196666666667	1\\
7.20330000000001	1\\
7.24530000000004	1\\
7.28730000000007	1\\
7.3286333333333	1\\
7.37063333333344	1\\
7.41196666666667	1\\
7.45330000000001	1\\
7.49530000000004	1\\
7.53663333333338	1\\
7.5786333333333	1\\
7.61996666666676	1\\
7.66196666666667	1\\
7.7039666666667	1\\
7.74530000000004	1\\
7.78730000000007	1\\
7.8286333333333	1\\
7.86996666666676	1\\
7.91196666666667	1\\
7.95330000000001	1\\
7.99530000000004	1\\
8.03663333333338	1\\
8.0786333333333	1\\
8.12063333333344	1\\
8.16196666666667	1\\
8.2039666666667	1\\
8.24530000000004	1\\
8.28663333333338	1\\
8.3286333333333	1\\
8.37063333333344	1\\
8.41196666666667	1\\
8.45330000000001	1\\
8.49530000000004	1\\
8.53730000000007	1\\
8.5786333333333	1\\
8.61996666666676	1\\
8.66196666666667	1\\
8.70330000000001	1\\
8.74530000000004	1\\
8.78663333333338	1\\
8.8286333333333	1\\
8.86996666666676	1\\
8.91196666666667	1\\
8.95330000000001	1\\
8.99530000000004	1\\
9.03663333333338	1\\
9.0786333333333	1\\
9.11996666666676	1\\
9.16196666666667	1\\
9.20330000000001	1\\
9.24530000000004	1\\
9.28663333333338	1\\
9.3286333333333	1\\
9.36996666666676	1\\
9.41196666666667	1\\
9.4539666666667	1\\
9.49530000000004	1\\
9.53663333333338	1\\
9.5786333333333	1\\
9.61996666666676	1\\
9.66196666666667	1\\
9.70330000000001	1\\
9.74530000000004	1\\
9.78730000000007	1\\
9.8286333333333	1\\
9.86996666666676	1\\
9.91196666666667	1\\
9.95330000000001	1\\
9.99530000000004	1\\
10.0366333333334	1\\
10.0786333333333	1\\
10.1199666666668	1\\
10.1619666666667	1\\
10.2033	1\\
10.2453	1\\
10.2866333333334	1\\
10.3286333333333	1\\
10.3699666666668	1\\
10.4119666666667	1\\
10.4533	1\\
10.4953	1\\
10.5366333333334	1\\
10.5786333333333	1\\
10.6199666666668	1\\
10.6619666666667	1\\
10.7033	1\\
};
\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt,forget plot]
  table[row sep=crcr]{-0.00536666666664587	-1\\
0.0366333333333841	-1\\
0.0779666666666117	-1\\
0.119966666666755	-1\\
0.161299999999983	-1\\
0.203300000000013	-1\\
0.245300000000043	-1\\
0.287300000000073	-1\\
0.327966666666612	-1\\
0.369966666666755	-1\\
0.411299999999983	-1\\
0.453300000000013	-1\\
0.495300000000043	-1\\
0.536633333333384	-1\\
0.577966666666612	-1\\
0.619966666666755	-1\\
0.661966666666672	-1\\
0.703300000000013	-1\\
0.744633333333354	-1\\
0.787300000000073	-1\\
0.8286333333333	-1\\
0.870633333333444	-1\\
0.911299999999983	-1\\
0.953300000000013	-1\\
0.994633333333354	-1\\
1.03730000000007	-1\\
1.0786333333333	-1\\
1.11996666666676	-1\\
1.16129999999998	-1\\
1.2039666666667	-1\\
1.24463333333335	-1\\
1.28663333333338	-1\\
1.32796666666661	-1\\
1.37063333333344	-1\\
1.41196666666667	-1\\
1.45330000000001	-1\\
1.49530000000004	-1\\
1.53663333333338	-1\\
1.5786333333333	-1\\
1.61996666666676	-1\\
1.66196666666667	-1\\
1.70330000000001	-1\\
1.74463333333335	-1\\
1.78663333333338	-1\\
1.8286333333333	-1\\
1.86996666666676	-1\\
1.91196666666667	-1\\
1.95330000000001	-1\\
1.99530000000004	-1\\
2.03663333333338	-1\\
2.0786333333333	-1\\
2.11996666666676	-1\\
2.16196666666667	-1\\
2.20330000000001	-1\\
2.24530000000004	-1\\
2.28663333333338	-1\\
2.3286333333333	-1\\
2.36996666666676	-1\\
2.41196666666667	-1\\
2.45330000000001	-1\\
2.49530000000004	-1\\
2.53663333333338	-1\\
2.5786333333333	-1\\
2.61996666666676	-1\\
2.66196666666667	-1\\
2.7039666666667	-1\\
2.74530000000004	-1\\
2.78663333333338	-1\\
2.8286333333333	-1\\
2.86996666666676	-1\\
2.91196666666667	-1\\
2.95330000000001	-1\\
2.99530000000004	-1\\
3.03663333333338	-1\\
3.0786333333333	-1\\
3.11996666666676	-1\\
3.16196666666667	-1\\
3.20330000000001	-1\\
3.24530000000004	-1\\
3.28663333333338	-1\\
3.3286333333333	-1\\
3.37063333333344	-1\\
3.41196666666667	-1\\
3.4539666666667	-1\\
3.49530000000004	-1\\
3.53663333333338	-1\\
3.5786333333333	-1\\
3.61996666666676	-1\\
3.66196666666667	-1\\
3.70330000000001	-1\\
3.74596666666673	-1\\
3.78730000000007	-1\\
3.8286333333333	-1\\
3.86996666666676	-1\\
3.91196666666667	-1\\
3.95330000000001	-1\\
3.99530000000004	-1\\
4.03663333333338	-1\\
4.0786333333333	-1\\
4.11996666666676	-1\\
4.16196666666667	-1\\
4.20330000000001	-1\\
4.24530000000004	-1\\
4.28663333333338	-1\\
4.3286333333333	-1\\
4.37063333333344	-1\\
4.41196666666667	-1\\
4.45330000000001	-1\\
4.49530000000004	-1\\
4.53730000000007	-1\\
4.5786333333333	-1\\
4.61996666666676	-1\\
4.66196666666667	-1\\
4.70330000000001	-1\\
4.74530000000004	-1\\
4.78730000000007	-1\\
4.8286333333333	-1\\
4.86996666666676	-1\\
4.91196666666667	-1\\
4.95330000000001	-1\\
4.99530000000004	-1\\
5.03663333333338	-1\\
5.0786333333333	-1\\
5.11996666666676	-1\\
5.16196666666667	-1\\
5.2039666666667	-1\\
5.24530000000004	-1\\
5.28663333333338	-1\\
5.3286333333333	-1\\
5.37063333333344	-1\\
5.41196666666667	-1\\
5.45330000000001	-1\\
5.49530000000004	-1\\
5.53663333333338	-1\\
5.5786333333333	-1\\
5.61996666666676	-1\\
5.66196666666667	-1\\
5.70330000000001	-1\\
5.74530000000004	-1\\
5.78663333333338	-1\\
5.8286333333333	-1\\
5.86996666666676	-1\\
5.91196666666667	-1\\
5.95330000000001	-1\\
5.99530000000004	-1\\
6.03663333333338	-1\\
6.0786333333333	-1\\
6.12063333333344	-1\\
6.16196666666667	-1\\
6.20330000000001	-1\\
6.24530000000004	-1\\
6.28730000000007	-1\\
6.3286333333333	-1\\
6.36996666666676	-1\\
6.41196666666667	-1\\
6.4539666666667	-1\\
6.49530000000004	-1\\
6.53730000000007	-1\\
6.5786333333333	-1\\
6.61996666666676	-1\\
6.66196666666667	-1\\
6.7039666666667	-1\\
6.74530000000004	-1\\
6.78663333333338	-1\\
6.8286333333333	-1\\
6.86996666666676	-1\\
6.91196666666667	-1\\
6.9539666666667	-1\\
6.99530000000004	-1\\
7.03663333333338	-1\\
7.0786333333333	-1\\
7.11996666666676	-1\\
7.16196666666667	-1\\
7.20330000000001	-1\\
7.24530000000004	-1\\
7.28730000000007	-1\\
7.3286333333333	-1\\
7.37063333333344	-1\\
7.41196666666667	-1\\
7.45330000000001	-1\\
7.49530000000004	-1\\
7.53663333333338	-1\\
7.5786333333333	-1\\
7.61996666666676	-1\\
7.66196666666667	-1\\
7.7039666666667	-1\\
7.74530000000004	-1\\
7.78730000000007	-1\\
7.8286333333333	-1\\
7.86996666666676	-1\\
7.91196666666667	-1\\
7.95330000000001	-1\\
7.99530000000004	-1\\
8.03663333333338	-1\\
8.0786333333333	-1\\
8.12063333333344	-1\\
8.16196666666667	-1\\
8.2039666666667	-1\\
8.24530000000004	-1\\
8.28663333333338	-1\\
8.3286333333333	-1\\
8.37063333333344	-1\\
8.41196666666667	-1\\
8.45330000000001	-1\\
8.49530000000004	-1\\
8.53730000000007	-1\\
8.5786333333333	-1\\
8.61996666666676	-1\\
8.66196666666667	-1\\
8.70330000000001	-1\\
8.74530000000004	-1\\
8.78663333333338	-1\\
8.8286333333333	-1\\
8.86996666666676	-1\\
8.91196666666667	-1\\
8.95330000000001	-1\\
8.99530000000004	-1\\
9.03663333333338	-1\\
9.0786333333333	-1\\
9.11996666666676	-1\\
9.16196666666667	-1\\
9.20330000000001	-1\\
9.24530000000004	-1\\
9.28663333333338	-1\\
9.3286333333333	-1\\
9.36996666666676	-1\\
9.41196666666667	-1\\
9.4539666666667	-1\\
9.49530000000004	-1\\
9.53663333333338	-1\\
9.5786333333333	-1\\
9.61996666666676	-1\\
9.66196666666667	-1\\
9.70330000000001	-1\\
9.74530000000004	-1\\
9.78730000000007	-1\\
9.8286333333333	-1\\
9.86996666666676	-1\\
9.91196666666667	-1\\
9.95330000000001	-1\\
9.99530000000004	-1\\
10.0366333333334	-1\\
10.0786333333333	-1\\
10.1199666666668	-1\\
10.1619666666667	-1\\
10.2033	-1\\
10.2453	-1\\
10.2866333333334	-1\\
10.3286333333333	-1\\
10.3699666666668	-1\\
10.4119666666667	-1\\
10.4533	-1\\
10.4953	-1\\
10.5366333333334	-1\\
10.5786333333333	-1\\
10.6199666666668	-1\\
10.6619666666667	-1\\
10.7033	-1\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=10,
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={\empty},
xmajorgrids,
ymin=0,
ymax=60,
ytick={ 0, 20, 40, 60},
ymajorgrids,
name=plot3,
at=(plot2.below south west),
anchor=above north west
]
\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{-0.00536666666664587	55.040001\\
0.0366333333333841	55.040001\\
0.0779666666666117	55.040001\\
0.119966666666755	55.040001\\
0.161299999999983	55.360001\\
0.203300000000013	55.360001\\
0.245300000000043	55.27\\
0.287300000000073	55.27\\
0.327966666666612	55.27\\
0.369966666666755	55.27\\
0.411299999999983	55.27\\
0.453300000000013	55.27\\
0.495300000000043	55.529999\\
0.536633333333384	55.27\\
0.577966666666612	55.360001\\
0.619966666666755	55.299999\\
0.661966666666672	55.459999\\
0.703300000000013	55.27\\
0.744633333333354	55.27\\
0.787300000000073	55.360001\\
0.8286333333333	55.459999\\
0.870633333333444	55.360001\\
0.911299999999983	55.360001\\
0.953300000000013	55.360001\\
0.994633333333354	55.360001\\
1.03730000000007	55.689999\\
1.0786333333333	55.27\\
1.11996666666676	55.360001\\
1.16129999999998	55.360001\\
1.2039666666667	55.790001\\
1.24463333333335	55.27\\
1.28663333333338	55.27\\
1.32796666666661	55.07\\
1.37063333333344	55.040001\\
1.41196666666667	55.27\\
1.45330000000001	55.040001\\
1.49530000000004	55.040001\\
1.53663333333338	55.169998\\
1.5786333333333	55.360001\\
1.61996666666676	55.330002\\
1.66196666666667	55.360001\\
1.70330000000001	55.360001\\
1.74463333333335	55.360001\\
1.78663333333338	55.330002\\
1.8286333333333	55.360001\\
1.86996666666676	55.330002\\
1.91196666666667	55.459999\\
1.95330000000001	55.459999\\
1.99530000000004	55.27\\
2.03663333333338	55.75\\
2.0786333333333	55.299999\\
2.11996666666676	55.27\\
2.16196666666667	55.27\\
2.20330000000001	55.27\\
2.24530000000004	55.27\\
2.28663333333338	55.27\\
2.3286333333333	55.27\\
2.36996666666676	55.27\\
2.41196666666667	55.200001\\
2.45330000000001	55.27\\
2.49530000000004	55.27\\
2.53663333333338	54.779999\\
2.5786333333333	54.09\\
2.61996666666676	51.450001\\
2.66196666666667	47.41\\
2.7039666666667	41.060001\\
2.74530000000004	38.75\\
2.78663333333338	39.139999\\
2.8286333333333	38.619999\\
2.86996666666676	36.919998\\
2.91196666666667	36.959999\\
2.95330000000001	36.959999\\
2.99530000000004	36.080002\\
3.03663333333338	36.529999\\
3.0786333333333	37.150002\\
3.11996666666676	37.669998\\
3.16196666666667	37.41\\
3.20330000000001	37.450001\\
3.24530000000004	37.349998\\
3.28663333333338	37.25\\
3.3286333333333	37.279999\\
3.37063333333344	37.25\\
3.41196666666667	36.630001\\
3.4539666666667	36.830002\\
3.49530000000004	36.830002\\
3.53663333333338	36.700001\\
3.5786333333333	36.599998\\
3.61996666666676	35.880001\\
3.66196666666667	35.040001\\
3.70330000000001	33.900002\\
3.74596666666673	32.59\\
3.78730000000007	29.4\\
3.8286333333333	25.719999\\
3.86996666666676	23.370001\\
3.91196666666667	23.27\\
3.95330000000001	23.27\\
3.99530000000004	23.27\\
4.03663333333338	24.25\\
4.0786333333333	25.07\\
4.11996666666676	26.469999\\
4.16196666666667	27.51\\
4.20330000000001	29.4\\
4.24530000000004	33.990002\\
4.28663333333338	35.459999\\
4.3286333333333	36.18\\
4.37063333333344	36.18\\
4.41196666666667	35.459999\\
4.45330000000001	35.52\\
4.49530000000004	34.84\\
4.53730000000007	34.84\\
4.5786333333333	34.84\\
4.61996666666676	35.880001\\
4.66196666666667	35.880001\\
4.70330000000001	35.880001\\
4.74530000000004	35.98\\
4.78730000000007	35.459999\\
4.8286333333333	35.560001\\
4.86996666666676	35.560001\\
4.91196666666667	35.130001\\
4.95330000000001	35.130001\\
4.99530000000004	34.509998\\
5.03663333333338	32.400002\\
5.0786333333333	32.400002\\
5.11996666666676	31.84\\
5.16196666666667	32.360001\\
5.2039666666667	32.27\\
5.24530000000004	31.32\\
5.28663333333338	31.75\\
5.3286333333333	31.75\\
5.37063333333344	31.75\\
5.41196666666667	31.780001\\
5.45330000000001	32.490002\\
5.49530000000004	33.57\\
5.53663333333338	33.57\\
5.5786333333333	34.290001\\
5.61996666666676	35.130001\\
5.66196666666667	35.130001\\
5.70330000000001	35.169998\\
5.74530000000004	35.169998\\
5.78663333333338	36.110001\\
5.8286333333333	36.080002\\
5.86996666666676	36.110001\\
5.91196666666667	36.400002\\
5.95330000000001	37.25\\
5.99530000000004	37.25\\
6.03663333333338	37.25\\
6.0786333333333	37.25\\
6.12063333333344	39.040001\\
6.16196666666667	39.040001\\
6.20330000000001	44.68\\
6.24530000000004	44.68\\
6.28730000000007	45.200001\\
6.3286333333333	45.400002\\
6.36996666666676	46.669998\\
6.41196666666667	44.68\\
6.4539666666667	40.439999\\
6.49530000000004	38.619999\\
6.53730000000007	38.619999\\
6.5786333333333	38\\
6.61996666666676	38\\
6.66196666666667	38\\
6.7039666666667	37.869999\\
6.74530000000004	37.060001\\
6.78663333333338	37.060001\\
6.8286333333333	37.060001\\
6.86996666666676	37.060001\\
6.91196666666667	37.060001\\
6.9539666666667	36.080002\\
6.99530000000004	35.98\\
7.03663333333338	35.98\\
7.0786333333333	36.009998\\
7.11996666666676	35.98\\
7.16196666666667	35.59\\
7.20330000000001	35.560001\\
7.24530000000004	34.939999\\
7.28730000000007	34.939999\\
7.3286333333333	34.709999\\
7.37063333333344	35.880001\\
7.41196666666667	35.880001\\
7.45330000000001	35.779999\\
7.49530000000004	40.349998\\
7.53663333333338	45.299999\\
7.5786333333333	51.650002\\
7.61996666666676	52.009998\\
7.66196666666667	59.080002\\
7.7039666666667	58.330002\\
7.74530000000004	57.900002\\
7.78730000000007	57.900002\\
7.8286333333333	57.900002\\
7.86996666666676	57.900002\\
7.91196666666667	57.900002\\
7.95330000000001	57.900002\\
7.99530000000004	57.900002\\
8.03663333333338	57.900002\\
8.0786333333333	57.900002\\
8.12063333333344	57.900002\\
8.16196666666667	57.900002\\
8.2039666666667	57.939999\\
8.24530000000004	57.900002\\
8.28663333333338	57.900002\\
8.3286333333333	57.900002\\
8.37063333333344	57.939999\\
8.41196666666667	57.900002\\
8.45330000000001	57.900002\\
8.49530000000004	57.900002\\
8.53730000000007	57.900002\\
8.5786333333333	57.900002\\
8.61996666666676	57.900002\\
8.66196666666667	57.900002\\
8.70330000000001	57.900002\\
8.74530000000004	57.900002\\
8.78663333333338	57.900002\\
8.8286333333333	57.900002\\
8.86996666666676	57.900002\\
8.91196666666667	57.900002\\
8.95330000000001	57.900002\\
8.99530000000004	57.900002\\
9.03663333333338	56.860001\\
9.0786333333333	56.860001\\
9.11996666666676	55.040001\\
9.16196666666667	54.419998\\
9.20330000000001	52.5\\
9.24530000000004	52.59\\
9.28663333333338	52.5\\
9.3286333333333	53.900002\\
9.36996666666676	53.900002\\
9.41196666666667	53.900002\\
9.4539666666667	53.900002\\
9.49530000000004	53.900002\\
9.53663333333338	53.900002\\
9.5786333333333	53.869999\\
9.61996666666676	54.290001\\
9.66196666666667	54.290001\\
9.70330000000001	55.27\\
9.74530000000004	55.27\\
9.78730000000007	55.27\\
9.8286333333333	55.27\\
9.86996666666676	55.27\\
9.91196666666667	55.27\\
9.95330000000001	55.27\\
9.99530000000004	55.299999\\
10.0366333333334	55.27\\
10.0786333333333	55.27\\
10.1199666666668	55.27\\
10.1619666666667	55.27\\
10.2033	55.299999\\
10.2453	55.27\\
10.2866333333334	55.27\\
10.3286333333333	55.27\\
10.3699666666668	55.27\\
10.4119666666667	55.27\\
10.4533	55.27\\
10.4953	55.360001\\
10.5366333333334	55.360001\\
10.5786333333333	55.360001\\
10.6199666666668	55.360001\\
10.6619666666667	55.360001\\
10.7033	55.360001\\
};

\addplot [color=black,dotted,line width=1.5pt]
  table[row sep=crcr]{-0.00536666666664587	42.849998\\
0.0366333333333841	42.849998\\
0.0779666666666117	42.82\\
0.119966666666755	42.849998\\
0.161299999999983	42.849998\\
0.203300000000013	42.82\\
0.245300000000043	42.849998\\
0.287300000000073	42.849998\\
0.327966666666612	42.82\\
0.369966666666755	42.849998\\
0.411299999999983	42.849998\\
0.453300000000013	42.849998\\
0.495300000000043	42.849998\\
0.536633333333384	42.849998\\
0.577966666666612	42.849998\\
0.619966666666755	42.82\\
0.661966666666672	42.849998\\
0.703300000000013	42.849998\\
0.744633333333354	42.849998\\
0.787300000000073	42.849998\\
0.8286333333333	42.849998\\
0.870633333333444	42.849998\\
0.911299999999983	42.82\\
0.953300000000013	42.82\\
0.994633333333354	42.82\\
1.03730000000007	42.849998\\
1.0786333333333	42.849998\\
1.11996666666676	42.82\\
1.16129999999998	42.849998\\
1.2039666666667	42.82\\
1.24463333333335	42.849998\\
1.28663333333338	42.82\\
1.32796666666661	42.849998\\
1.37063333333344	42.849998\\
1.41196666666667	42.849998\\
1.45330000000001	42.849998\\
1.49530000000004	42.849998\\
1.53663333333338	42.849998\\
1.5786333333333	42.849998\\
1.61996666666676	42.82\\
1.66196666666667	42.82\\
1.70330000000001	42.82\\
1.74463333333335	42.82\\
1.78663333333338	42.849998\\
1.8286333333333	42.849998\\
1.86996666666676	42.849998\\
1.91196666666667	42.849998\\
1.95330000000001	42.849998\\
1.99530000000004	42.849998\\
2.03663333333338	42.849998\\
2.0786333333333	42.849998\\
2.11996666666676	42.82\\
2.16196666666667	42.849998\\
2.20330000000001	42.849998\\
2.24530000000004	42.82\\
2.28663333333338	42.849998\\
2.3286333333333	42.82\\
2.36996666666676	42.849998\\
2.41196666666667	42.849998\\
2.45330000000001	42.849998\\
2.49530000000004	42.849998\\
2.53663333333338	42.849998\\
2.5786333333333	42.849998\\
2.61996666666676	42.240002\\
2.66196666666667	40.380001\\
2.7039666666667	40.310001\\
2.74530000000004	40.049999\\
2.78663333333338	39.990002\\
2.8286333333333	39.560001\\
2.86996666666676	39.470001\\
2.91196666666667	39.139999\\
2.95330000000001	38.91\\
2.99530000000004	38.490002\\
3.03663333333338	38.619999\\
3.0786333333333	38.619999\\
3.11996666666676	38.619999\\
3.16196666666667	38.619999\\
3.20330000000001	38.619999\\
3.24530000000004	38.490002\\
3.28663333333338	38.389999\\
3.3286333333333	38.200001\\
3.37063333333344	38.290001\\
3.41196666666667	38.200001\\
3.4539666666667	37.450001\\
3.49530000000004	37.32\\
3.53663333333338	37.220001\\
3.5786333333333	37.119999\\
3.61996666666676	36.369999\\
3.66196666666667	34.060001\\
3.70330000000001	31.709999\\
3.74596666666673	29.200001\\
3.78730000000007	28.65\\
3.8286333333333	24.610001\\
3.86996666666676	24.120001\\
3.91196666666667	24.42\\
3.95330000000001	24.74\\
3.99530000000004	24.549999\\
4.03663333333338	24.610001\\
4.0786333333333	23.799999\\
4.11996666666676	23.99\\
4.16196666666667	24.32\\
4.20330000000001	24.09\\
4.24530000000004	24.32\\
4.28663333333338	24.610001\\
4.3286333333333	25.030001\\
4.37063333333344	25.360001\\
4.41196666666667	25.360001\\
4.45330000000001	26.01\\
4.49530000000004	25.879999\\
4.53730000000007	26.43\\
4.5786333333333	26.43\\
4.61996666666676	26.4\\
4.66196666666667	26.76\\
4.70330000000001	26.860001\\
4.74530000000004	27.18\\
4.78730000000007	27.379999\\
4.8286333333333	28\\
4.86996666666676	28\\
4.91196666666667	28.68\\
4.95330000000001	28.75\\
4.99530000000004	28.75\\
5.03663333333338	29.17\\
5.0786333333333	29.24\\
5.11996666666676	29.92\\
5.16196666666667	30.02\\
5.2039666666667	30.02\\
5.24530000000004	30.41\\
5.28663333333338	30.469999\\
5.3286333333333	31\\
5.37063333333344	31\\
5.41196666666667	31.290001\\
5.45330000000001	32.07\\
5.49530000000004	32.040001\\
5.53663333333338	32.040001\\
5.5786333333333	32.689999\\
5.61996666666676	32.66\\
5.66196666666667	32.689999\\
5.70330000000001	33.209999\\
5.74530000000004	33.310001\\
5.78663333333338	33.759998\\
5.8286333333333	33.830002\\
5.86996666666676	33.93\\
5.91196666666667	34.349998\\
5.95330000000001	34.810001\\
5.99530000000004	34.91\\
6.03663333333338	35.52\\
6.0786333333333	35.619999\\
6.12063333333344	35.650002\\
6.16196666666667	36.049999\\
6.20330000000001	36.18\\
6.24530000000004	36.18\\
6.28730000000007	36.830002\\
6.3286333333333	36.919998\\
6.36996666666676	37.450001\\
6.41196666666667	37.450001\\
6.4539666666667	37.450001\\
6.49530000000004	38.200001\\
6.53730000000007	38.16\\
6.5786333333333	38.200001\\
6.61996666666676	38.16\\
6.66196666666667	38.16\\
6.7039666666667	38.16\\
6.74530000000004	37.669998\\
6.78663333333338	37.450001\\
6.8286333333333	37.450001\\
6.86996666666676	37.380001\\
6.91196666666667	37.32\\
6.9539666666667	37.119999\\
6.99530000000004	37.02\\
7.03663333333338	36.919998\\
7.0786333333333	36.919998\\
7.11996666666676	36.919998\\
7.16196666666667	36.889999\\
7.20330000000001	36.700001\\
7.24530000000004	36.700001\\
7.28730000000007	36.790001\\
7.3286333333333	36.790001\\
7.37063333333344	35.950001\\
7.41196666666667	35.98\\
7.45330000000001	35.849998\\
7.49530000000004	36.18\\
7.53663333333338	36.240002\\
7.5786333333333	36.790001\\
7.61996666666676	36.919998\\
7.66196666666667	36.919998\\
7.7039666666667	37.450001\\
7.74530000000004	37.450001\\
7.78730000000007	37.669998\\
7.8286333333333	38.259998\\
7.86996666666676	38.389999\\
7.91196666666667	38.389999\\
7.95330000000001	38.389999\\
7.99530000000004	38.389999\\
8.03663333333338	38.389999\\
8.0786333333333	38.419998\\
8.12063333333344	38.389999\\
8.16196666666667	38.389999\\
8.2039666666667	38.389999\\
8.24530000000004	38.389999\\
8.28663333333338	38.389999\\
8.3286333333333	38.389999\\
8.37063333333344	38.419998\\
8.41196666666667	38.389999\\
8.45330000000001	38.389999\\
8.49530000000004	38.389999\\
8.53730000000007	38.389999\\
8.5786333333333	38.389999\\
8.61996666666676	38.389999\\
8.66196666666667	38.389999\\
8.70330000000001	38.389999\\
8.74530000000004	38.389999\\
8.78663333333338	38.389999\\
8.8286333333333	38.389999\\
8.86996666666676	38.389999\\
8.91196666666667	38.389999\\
8.95330000000001	38.389999\\
8.99530000000004	38.389999\\
9.03663333333338	38.490002\\
9.0786333333333	38.720001\\
9.11996666666676	38.91\\
9.16196666666667	39.470001\\
9.20330000000001	39.43\\
9.24530000000004	39.990002\\
9.28663333333338	39.990002\\
9.3286333333333	39.990002\\
9.36996666666676	40.509998\\
9.41196666666667	40.610001\\
9.4539666666667	40.639999\\
9.49530000000004	40.740002\\
9.53663333333338	41.259998\\
9.5786333333333	41.490002\\
9.61996666666676	41.450001\\
9.66196666666667	41.779999\\
9.70330000000001	41.880001\\
9.74530000000004	42.529999\\
9.78730000000007	42.529999\\
9.8286333333333	43.049999\\
9.86996666666676	43.18\\
9.91196666666667	43.150002\\
9.95330000000001	43.049999\\
9.99530000000004	43.049999\\
10.0366333333334	43.049999\\
10.0786333333333	43.049999\\
10.1199666666668	43.049999\\
10.1619666666667	43.049999\\
10.2033	43.049999\\
10.2453	43.049999\\
10.2866333333334	43.049999\\
10.3286333333333	43.049999\\
10.3699666666668	43.049999\\
10.4119666666667	43.049999\\
10.4533	43.049999\\
10.4953	43.049999\\
10.5366333333334	43.049999\\
10.5786333333333	43.049999\\
10.6199666666668	43.049999\\
10.6619666666667	43.049999\\
10.7033	43.049999\\
};

\addplot [color=black,dashed,line width=1.5pt]
  table[row sep=crcr]{-0.00536666666664587	0\\
0.0366333333333841	0\\
0.0779666666666117	0\\
0.119966666666755	0\\
0.161299999999983	0\\
0.203300000000013	0\\
0.245300000000043	0\\
0.287300000000073	0\\
0.327966666666612	0\\
0.369966666666755	0\\
0.411299999999983	0.000191\\
0.453300000000013	0\\
0.495300000000043	0\\
0.536633333333384	0\\
0.577966666666612	0\\
0.619966666666755	0\\
0.661966666666672	0\\
0.703300000000013	0\\
0.744633333333354	0\\
0.787300000000073	0\\
0.8286333333333	0\\
0.870633333333444	0\\
0.911299999999983	0\\
0.953300000000013	0\\
0.994633333333354	0\\
1.03730000000007	0\\
1.0786333333333	0\\
1.11996666666676	0\\
1.16129999999998	0\\
1.2039666666667	0\\
1.24463333333335	0\\
1.28663333333338	0\\
1.32796666666661	0.00142\\
1.37063333333344	0.001776\\
1.41196666666667	0\\
1.45330000000001	9.5e-05\\
1.49530000000004	0.002777\\
1.53663333333338	0.000643\\
1.5786333333333	0\\
1.61996666666676	0\\
1.66196666666667	0.000627\\
1.70330000000001	0\\
1.74463333333335	0\\
1.78663333333338	0.002269\\
1.8286333333333	0\\
1.86996666666676	0\\
1.91196666666667	0\\
1.95330000000001	0\\
1.99530000000004	0\\
2.03663333333338	0\\
2.0786333333333	0.000127\\
2.11996666666676	0\\
2.16196666666667	0\\
2.20330000000001	0.002073\\
2.24530000000004	0.001814\\
2.28663333333338	0\\
2.3286333333333	0\\
2.36996666666676	0\\
2.41196666666667	0\\
2.45330000000001	0\\
2.49530000000004	0\\
2.53663333333338	0.043123\\
2.5786333333333	0.109476\\
2.61996666666676	0.378508\\
2.66196666666667	0.821757\\
2.7039666666667	0.889606\\
2.74530000000004	0.951717\\
2.78663333333338	0.951717\\
2.8286333333333	1.039514\\
2.86996666666676	1.230527\\
2.91196666666667	1.280046\\
2.95330000000001	1.280046\\
2.99530000000004	1.362478\\
3.03663333333338	1.357555\\
3.0786333333333	1.318748\\
3.11996666666676	1.350972\\
3.16196666666667	1.366008\\
3.20330000000001	1.399325\\
3.24530000000004	1.415262\\
3.28663333333338	1.429328\\
3.3286333333333	1.444705\\
3.37063333333344	1.453768\\
3.41196666666667	1.673309\\
3.4539666666667	1.693912\\
3.49530000000004	1.748028\\
3.53663333333338	1.774621\\
3.5786333333333	1.942849\\
3.61996666666676	1.986851\\
3.66196666666667	2.825909\\
3.70330000000001	3.518573\\
3.74596666666673	4.435434\\
3.78730000000007	5.432704\\
3.8286333333333	5.432704\\
3.86996666666676	5.645138\\
3.91196666666667	5.222441\\
3.95330000000001	5.276514\\
3.99530000000004	5.265197\\
4.03663333333338	5.248614\\
4.0786333333333	5.63725\\
4.11996666666676	5.513207\\
4.16196666666667	5.395812\\
4.20330000000001	5.270102\\
4.24530000000004	4.807261\\
4.28663333333338	4.594706\\
4.3286333333333	4.481424\\
4.37063333333344	3.689744\\
4.41196666666667	3.736409\\
4.45330000000001	3.776149\\
4.49530000000004	3.871109\\
4.53730000000007	3.894895\\
4.5786333333333	3.930631\\
4.61996666666676	3.836251\\
4.66196666666667	3.010839\\
4.70330000000001	2.644933\\
4.74530000000004	2.589286\\
4.78730000000007	2.433517\\
4.8286333333333	2.388991\\
4.86996666666676	2.357278\\
4.91196666666667	2.372473\\
4.95330000000001	2.375153\\
4.99530000000004	2.465837\\
5.03663333333338	2.456384\\
5.0786333333333	2.45243\\
5.11996666666676	2.323299\\
5.16196666666667	2.347676\\
5.2039666666667	2.369196\\
5.24530000000004	2.789463\\
5.28663333333338	2.403278\\
5.3286333333333	2.369145\\
5.37063333333344	2.365278\\
5.41196666666667	2.323903\\
5.45330000000001	2.272398\\
5.49530000000004	1.904358\\
5.53663333333338	1.841723\\
5.5786333333333	1.584883\\
5.61996666666676	1.341686\\
5.66196666666667	1.331136\\
5.70330000000001	1.256979\\
5.74530000000004	1.23643\\
5.78663333333338	1.163413\\
5.8286333333333	1.155932\\
5.86996666666676	1.134266\\
5.91196666666667	1.059835\\
5.95330000000001	0.997571\\
5.99530000000004	1.000443\\
6.03663333333338	0.972906\\
6.0786333333333	0.980643\\
6.12063333333344	0.971576\\
6.16196666666667	0.918051\\
6.20330000000001	0.882628\\
6.24530000000004	0.943196\\
6.28730000000007	0.738729\\
6.3286333333333	0.728584\\
6.36996666666676	0.61462\\
6.41196666666667	1.390467\\
6.4539666666667	1.40738\\
6.49530000000004	1.409223\\
6.53730000000007	1.399223\\
6.5786333333333	1.447493\\
6.61996666666676	1.466038\\
6.66196666666667	1.476755\\
6.7039666666667	1.503117\\
6.74530000000004	1.703344\\
6.78663333333338	1.733811\\
6.8286333333333	1.717071\\
6.86996666666676	1.727149\\
6.91196666666667	1.724951\\
6.9539666666667	1.814962\\
6.99530000000004	1.813776\\
7.03663333333338	1.809974\\
7.0786333333333	1.859192\\
7.11996666666676	1.880809\\
7.16196666666667	1.894591\\
7.20330000000001	1.911573\\
7.24530000000004	1.912751\\
7.28730000000007	1.934041\\
7.3286333333333	2.137378\\
7.37063333333344	1.961876\\
7.41196666666667	1.961876\\
7.45330000000001	1.961876\\
7.49530000000004	1.408846\\
7.53663333333338	0.121472\\
7.5786333333333	0.041765\\
7.61996666666676	0.032777\\
7.66196666666667	0.032777\\
7.7039666666667	0.021434\\
7.74530000000004	0.002752\\
7.78730000000007	0.00283\\
7.8286333333333	0.00283\\
7.86996666666676	0.00283\\
7.91196666666667	0.00283\\
7.95330000000001	0.00283\\
7.99530000000004	0.00283\\
8.03663333333338	0.00283\\
8.0786333333333	0.00283\\
8.12063333333344	0.00283\\
8.16196666666667	0.00283\\
8.2039666666667	0.00283\\
8.24530000000004	0.00283\\
8.28663333333338	0.00283\\
8.3286333333333	0.00283\\
8.37063333333344	0.00283\\
8.41196666666667	0.00283\\
8.45330000000001	0.00283\\
8.49530000000004	0.00283\\
8.53730000000007	0.00283\\
8.5786333333333	0.00283\\
8.61996666666676	0.00283\\
8.66196666666667	0.00283\\
8.70330000000001	0.00283\\
8.74530000000004	0.00283\\
8.78663333333338	0.00283\\
8.8286333333333	0.00283\\
8.86996666666676	0.00283\\
8.91196666666667	0.00283\\
8.95330000000001	0.00283\\
8.99530000000004	0.004784\\
9.03663333333338	0.026033\\
9.0786333333333	0.026033\\
9.11996666666676	0.035956\\
9.16196666666667	0.024329\\
9.20330000000001	0.0231\\
9.24530000000004	0.026181\\
9.28663333333338	0\\
9.3286333333333	0\\
9.36996666666676	0\\
9.41196666666667	0\\
9.4539666666667	0\\
9.49530000000004	0\\
9.53663333333338	0\\
9.5786333333333	0\\
9.61996666666676	0\\
9.66196666666667	0\\
9.70330000000001	0\\
9.74530000000004	0\\
9.78730000000007	0\\
9.8286333333333	0\\
9.86996666666676	0\\
9.91196666666667	0\\
9.95330000000001	0\\
9.99530000000004	0\\
10.0366333333334	0\\
10.0786333333333	0\\
10.1199666666668	0\\
10.1619666666667	0\\
10.2033	0\\
10.2453	0\\
10.2866333333334	0\\
10.3286333333333	0\\
10.3699666666668	0\\
10.4119666666667	0\\
10.4533	0\\
10.4953	0\\
10.5366333333334	0\\
10.5786333333333	0\\
10.6199666666668	0\\
10.6619666666667	0\\
10.7033	0\\
};

\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=10,
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={\empty},
xmajorgrids,
ymin=30,
ymax=70,
ytick={30, 40, 50, 60, 70},
ymajorgrids,
name=plot4,
at=(plot3.below south west),
anchor=above north west
]
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{-0.00536666666664587	65.069839\\
0.0366333333333841	65.172516\\
0.0779666666666117	64.944092\\
0.119966666666755	64.878235\\
0.161299999999983	65.014641\\
0.203300000000013	65.034004\\
0.245300000000043	64.975563\\
0.287300000000073	65.119682\\
0.327966666666612	65.181145\\
0.369966666666755	65.179962\\
0.411299999999983	65.24025\\
0.453300000000013	65.203003\\
0.495300000000043	65.23494\\
0.536633333333384	65.35379\\
0.577966666666612	65.380684\\
0.619966666666755	65.311798\\
0.661966666666672	65.286217\\
0.703300000000013	65.318108\\
0.744633333333354	65.293877\\
0.787300000000073	65.318108\\
0.8286333333333	65.356453\\
0.870633333333444	65.466309\\
0.911299999999983	65.491814\\
0.953300000000013	65.568283\\
0.994633333333354	65.517319\\
1.03730000000007	65.390961\\
1.0786333333333	65.385895\\
1.11996666666676	65.35273\\
1.16129999999998	65.636665\\
1.2039666666667	65.490242\\
1.24463333333335	65.624107\\
1.28663333333338	65.490334\\
1.32796666666661	65.357521\\
1.37063333333344	65.307915\\
1.41196666666667	65.216652\\
1.45330000000001	65.280815\\
1.49530000000004	65.160538\\
1.53663333333338	65.250351\\
1.5786333333333	65.366737\\
1.61996666666676	65.219612\\
1.66196666666667	65.253128\\
1.70330000000001	65.235275\\
1.74463333333335	65.162155\\
1.78663333333338	65.254463\\
1.8286333333333	65.28376\\
1.86996666666676	65.258171\\
1.91196666666667	65.130119\\
1.95330000000001	65.187775\\
1.99530000000004	65.099609\\
2.03663333333338	65.387573\\
2.0786333333333	65.311348\\
2.11996666666676	65.311348\\
2.16196666666667	65.213989\\
2.20330000000001	65.066681\\
2.24530000000004	64.97261\\
2.28663333333338	65.043716\\
2.3286333333333	65.114136\\
2.36996666666676	65.17083\\
2.41196666666667	65.082405\\
2.45330000000001	65.337334\\
2.49530000000004	65.29425\\
2.53663333333338	65.313438\\
2.5786333333333	64.963112\\
2.61996666666676	64.789474\\
2.66196666666667	63.860779\\
2.7039666666667	61.352852\\
2.74530000000004	60.291222\\
2.78663333333338	58.226444\\
2.8286333333333	58.075996\\
2.86996666666676	55.839218\\
2.91196666666667	55.748116\\
2.95330000000001	53.674992\\
2.99530000000004	53.62373\\
3.03663333333338	52.976227\\
3.0786333333333	52.42757\\
3.11996666666676	50.718987\\
3.16196666666667	49.9254\\
3.20330000000001	49.409565\\
3.24530000000004	50.289673\\
3.28663333333338	50.184956\\
3.3286333333333	49.095787\\
3.37063333333344	48.526684\\
3.41196666666667	48.732899\\
3.4539666666667	48.761356\\
3.49530000000004	48.667866\\
3.53663333333338	48.404411\\
3.5786333333333	48.273285\\
3.61996666666676	48.100826\\
3.66196666666667	47.739315\\
3.70330000000001	47.618519\\
3.74596666666673	46.843071\\
3.78730000000007	46.149105\\
3.8286333333333	43.865868\\
3.86996666666676	41.371246\\
3.91196666666667	40.83902\\
3.95330000000001	38.939899\\
3.99530000000004	38.672413\\
4.03663333333338	37.557827\\
4.0786333333333	37.378422\\
4.11996666666676	36.527184\\
4.16196666666667	36.778477\\
4.20330000000001	36.267452\\
4.24530000000004	35.275711\\
4.28663333333338	36.31945\\
4.3286333333333	36.958694\\
4.37063333333344	37.057434\\
4.41196666666667	37.166985\\
4.45330000000001	37.588921\\
4.49530000000004	38.107666\\
4.53730000000007	38.499069\\
4.5786333333333	38.733753\\
4.61996666666676	38.593212\\
4.66196666666667	38.994236\\
4.70330000000001	39.322964\\
4.74530000000004	39.782475\\
4.78730000000007	40.018665\\
4.8286333333333	40.233681\\
4.86996666666676	40.354382\\
4.91196666666667	40.55101\\
4.95330000000001	41.004044\\
4.99530000000004	41.385002\\
5.03663333333338	41.862476\\
5.0786333333333	41.79879\\
5.11996666666676	41.664829\\
5.16196666666667	42.073158\\
5.2039666666667	42.254272\\
5.24530000000004	42.408237\\
5.28663333333338	42.548565\\
5.3286333333333	42.747063\\
5.37063333333344	43.109463\\
5.41196666666667	43.37257\\
5.45330000000001	43.708103\\
5.49530000000004	43.96405\\
5.53663333333338	44.46949\\
5.5786333333333	44.5942\\
5.61996666666676	45.120411\\
5.66196666666667	45.634705\\
5.70330000000001	46.012875\\
5.74530000000004	46.28896\\
5.78663333333338	46.48801\\
5.8286333333333	46.728611\\
5.86996666666676	47.74202\\
5.91196666666667	48.125427\\
5.95330000000001	48.381573\\
5.99530000000004	48.770504\\
6.03663333333338	48.709068\\
6.0786333333333	48.853748\\
6.12063333333344	50.468227\\
6.16196666666667	49.885895\\
6.20330000000001	50.623829\\
6.24530000000004	51.533676\\
6.28730000000007	52.700783\\
6.3286333333333	53.571613\\
6.36996666666676	53.504166\\
6.41196666666667	53.320225\\
6.4539666666667	53.386753\\
6.49530000000004	53.281399\\
6.53730000000007	53.178932\\
6.5786333333333	51.609581\\
6.61996666666676	52.239777\\
6.66196666666667	51.198177\\
6.7039666666667	50.476028\\
6.74530000000004	50.841606\\
6.78663333333338	51.107185\\
6.8286333333333	50.523537\\
6.86996666666676	50.584473\\
6.91196666666667	49.287125\\
6.9539666666667	48.959354\\
6.99530000000004	50.136826\\
7.03663333333338	48.906685\\
7.0786333333333	48.383091\\
7.11996666666676	48.387447\\
7.16196666666667	49.400673\\
7.20330000000001	48.878368\\
7.24530000000004	48.196243\\
7.28730000000007	48.010082\\
7.3286333333333	48.379391\\
7.37063333333344	48.145473\\
7.41196666666667	47.959312\\
7.45330000000001	47.971344\\
7.49530000000004	48.274323\\
7.53663333333338	48.954037\\
7.5786333333333	50.759861\\
7.61996666666676	53.436401\\
7.66196666666667	55.07283\\
7.7039666666667	57.366871\\
7.74530000000004	58.890087\\
7.78730000000007	60.449768\\
7.8286333333333	61.374149\\
7.86996666666676	62.159081\\
7.91196666666667	62.993248\\
7.95330000000001	63.677891\\
7.99530000000004	64.311951\\
8.03663333333338	64.784851\\
8.0786333333333	65.180687\\
8.12063333333344	65.651512\\
8.16196666666667	65.965591\\
8.2039666666667	66.604057\\
8.24530000000004	66.834076\\
8.28663333333338	66.708153\\
8.3286333333333	65.847336\\
8.37063333333344	66.932632\\
8.41196666666667	67.26609\\
8.45330000000001	66.727165\\
8.49530000000004	67.395523\\
8.53730000000007	66.551186\\
8.5786333333333	67.394989\\
8.61996666666676	66.505867\\
8.66196666666667	67.202492\\
8.70330000000001	66.164238\\
8.74530000000004	66.999161\\
8.78663333333338	66.4571\\
8.8286333333333	66.95945\\
8.86996666666676	65.90181\\
8.91196666666667	66.705879\\
8.95330000000001	66.956917\\
8.99530000000004	66.798561\\
9.03663333333338	65.319435\\
9.0786333333333	66.226814\\
9.11996666666676	65.118347\\
9.16196666666667	65.434708\\
9.20330000000001	64.35833\\
9.24530000000004	63.625675\\
9.28663333333338	63.759102\\
9.3286333333333	63.103683\\
9.36996666666676	63.474945\\
9.41196666666667	63.787033\\
9.4539666666667	63.856449\\
9.49530000000004	63.46714\\
9.53663333333338	63.944241\\
9.5786333333333	64.181175\\
9.61996666666676	64.220856\\
9.66196666666667	64.135818\\
9.70330000000001	64.136322\\
9.74530000000004	63.630802\\
9.78730000000007	64.587875\\
9.8286333333333	64.670387\\
9.86996666666676	64.870575\\
9.91196666666667	64.79171\\
9.95330000000001	65.240242\\
9.99530000000004	65.254883\\
10.0366333333334	65.378349\\
10.0786333333333	65.423767\\
10.1199666666668	65.330368\\
10.1619666666667	65.603783\\
10.2033	65.673096\\
10.2453	65.846336\\
10.2866333333334	65.448257\\
10.3286333333333	65.899689\\
10.3699666666668	65.77533\\
10.4119666666667	65.905403\\
10.4533	65.377777\\
10.4953	65.782684\\
10.5366333333334	66.073303\\
10.5786333333333	66.264259\\
10.6199666666668	66.308022\\
10.6619666666667	65.898201\\
10.7033	66.128975\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=10,
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={\empty},
xmajorgrids,
ymin=1,
ymax=5,
ytick={1, 2, 3, 4, 5, 6},
ymajorgrids,
name=plot5,
at=(plot4.below south west),
anchor=above north west
]
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{-0.00536666666664587	1\\
0.00330000000008113	1\\
0.0113000000000056	1\\
0.0199666666667326	1\\
0.0286333333333459	1\\
0.0366333333333841	1\\
0.0452999999999975	1\\
0.0533000000000357	1\\
0.061966666666649	1\\
0.0699666666666872	1\\
0.0779666666666117	1\\
0.0866333333334524	1\\
0.0953000000000657	1\\
0.103300000000104	1\\
0.111300000000028	1\\
0.119966666666755	1\\
0.12796666666668	1\\
0.136633333333407	1\\
0.144633333333331	1\\
0.153300000000058	1\\
0.161299999999983	1\\
0.16996666666671	1\\
0.177966666666634	1\\
0.18730000000005	1\\
0.194633333333286	1\\
0.203300000000013	1\\
0.211300000000051	1\\
0.219966666666778	1\\
0.228633333333391	1\\
0.23663333333343	1\\
0.245300000000043	1\\
0.253300000000081	1\\
0.261300000000006	1\\
0.269966666666733	1\\
0.278633333333346	1\\
0.287300000000073	1\\
0.295299999999997	1\\
0.303300000000036	1\\
0.31129999999996	1\\
0.319966666666687	1\\
0.327966666666612	1\\
0.336633333333452	1\\
0.344633333333377	1\\
0.353300000000104	1\\
0.361966666666717	1\\
0.369966666666755	1\\
0.378633333333369	1\\
0.386633333333407	1\\
0.394633333333331	1\\
0.403300000000058	1\\
0.411299999999983	1\\
0.41996666666671	1\\
0.428633333333323	1\\
0.43730000000005	1\\
0.444633333333286	1\\
0.453300000000013	1\\
0.461300000000051	1\\
0.469966666666778	1\\
0.477966666666703	1\\
0.487300000000118	1\\
0.495300000000043	1\\
0.503300000000081	1\\
0.511300000000006	1\\
0.519966666666733	1\\
0.528633333333346	1\\
0.536633333333384	1\\
0.544633333333309	1.4\\
0.553300000000036	1.4\\
0.561966666666649	1.4\\
0.569966666666687	1\\
0.577966666666612	1\\
0.586633333333452	1\\
0.594633333333377	1\\
0.603300000000104	1\\
0.611966666666717	1\\
0.619966666666755	1\\
0.628633333333369	1\\
0.636633333333407	1.4\\
0.64530000000002	1.4\\
0.653300000000058	1.4\\
0.661966666666672	1\\
0.66996666666671	1\\
0.677966666666634	1.4\\
0.686633333333361	1.4\\
0.694633333333286	1.4\\
0.703300000000013	1\\
0.711966666666626	1\\
0.719966666666778	1\\
0.727966666666703	1\\
0.737300000000118	1\\
0.744633333333354	1\\
0.753300000000081	1\\
0.761300000000006	1\\
0.770633333333421	1\\
0.777966666666657	1\\
0.787300000000073	1.4\\
0.795299999999997	1.4\\
0.803300000000036	1.4\\
0.81129999999996	1\\
0.819966666666687	1\\
0.8286333333333	1\\
0.836633333333452	1\\
0.844633333333377	1\\
0.853966666666793	1\\
0.861300000000028	1\\
0.870633333333444	1\\
0.87796666666668	1\\
0.886633333333407	1\\
0.894633333333331	1\\
0.903300000000058	1\\
0.911299999999983	1\\
0.91996666666671	1\\
0.928633333333323	1\\
0.936633333333361	1\\
0.945299999999975	1\\
0.953300000000013	1\\
0.961966666666626	1\\
0.969966666666778	1\\
0.977966666666703	1\\
0.98663333333343	1\\
0.994633333333354	1\\
1.00330000000008	1\\
1.01130000000001	1\\
1.01996666666673	1\\
1.02796666666666	1.4\\
1.03730000000007	1.4\\
1.0453	1.4\\
1.05396666666672	1\\
1.06129999999996	1\\
1.06996666666669	1.4\\
1.0786333333333	1.4\\
1.08663333333345	1.4\\
1.09463333333338	1\\
1.1033000000001	1\\
1.11196666666672	1.4\\
1.11996666666676	1.4\\
1.12796666666668	1.4\\
1.13663333333341	1\\
1.14530000000002	1\\
1.15330000000006	1\\
1.16129999999998	1\\
1.16996666666671	1.4\\
1.17796666666663	1.4\\
1.18663333333336	1.4\\
1.19529999999997	1\\
1.2039666666667	1\\
1.21196666666663	1\\
1.22063333333347	1\\
1.2279666666667	1\\
1.23663333333343	1\\
1.24463333333335	1\\
1.25330000000008	1\\
1.26130000000001	1\\
1.26996666666673	1\\
1.27863333333335	1\\
1.28663333333338	1\\
1.2953	1.4\\
1.30330000000004	1.4\\
1.31129999999996	1.4\\
1.31996666666669	1\\
1.32796666666661	1\\
1.33663333333345	1.4\\
1.34530000000007	1.4\\
1.3533000000001	1.4\\
1.36196666666672	1\\
1.37063333333344	1\\
1.37863333333337	1\\
1.38663333333341	1\\
1.39463333333333	1\\
1.40330000000006	1\\
1.41196666666667	1.4\\
1.41996666666671	1.4\\
1.42863333333332	1.4\\
1.43663333333336	1\\
1.44463333333329	1\\
1.45330000000001	1.4\\
1.46196666666663	1.4\\
1.47063333333347	1.4\\
1.4779666666667	1\\
1.48730000000012	1\\
1.49530000000004	1\\
1.50396666666677	1\\
1.51196666666669	1\\
1.51996666666673	1\\
1.52796666666666	1\\
1.53663333333338	1\\
1.5453	1.4\\
1.55330000000004	1.4\\
1.56129999999996	1.4\\
1.56996666666669	1\\
1.5786333333333	1\\
1.58663333333345	1\\
1.59463333333338	1\\
1.6033000000001	1\\
1.61196666666672	1\\
1.61996666666676	1\\
1.62796666666668	1\\
1.63663333333341	1\\
1.64463333333333	1\\
1.65330000000006	1\\
1.66196666666667	1\\
1.66996666666671	1\\
1.67863333333332	1\\
1.68730000000005	1\\
1.69529999999997	1\\
1.70330000000001	1\\
1.71196666666663	1\\
1.71996666666678	1\\
1.72863333333339	1\\
1.73663333333343	1\\
1.74463333333335	1\\
1.75330000000008	1\\
1.76196666666669	1\\
1.76996666666673	1\\
1.77863333333335	1\\
1.78663333333338	1\\
1.79463333333331	1\\
1.80330000000004	1\\
1.81129999999996	1\\
1.81996666666669	1.4\\
1.8286333333333	1.4\\
1.83730000000003	1.4\\
1.84530000000007	1\\
1.85396666666679	1\\
1.86130000000003	1\\
1.86996666666676	1\\
1.87796666666668	1\\
1.88663333333341	1\\
1.89530000000002	1.4\\
1.90330000000006	1.4\\
1.91196666666667	1.4\\
1.9206333333334	1\\
1.92863333333332	1\\
1.93663333333336	1.4\\
1.94529999999997	1.4\\
1.95330000000001	1.4\\
1.96196666666663	1\\
1.96996666666678	1\\
1.97863333333339	1.4\\
1.98663333333343	1.4\\
1.99530000000004	1.4\\
2.00396666666677	1\\
2.01196666666669	1\\
2.02063333333342	1\\
2.02863333333335	1\\
2.03663333333338	1\\
2.0453	1\\
2.05330000000004	1.4\\
2.06129999999996	1.4\\
2.06996666666669	1.4\\
2.0786333333333	1\\
2.08663333333345	1\\
2.09530000000007	1\\
2.1033000000001	1\\
2.11196666666672	1\\
2.11996666666676	1\\
2.12796666666668	1\\
2.13663333333341	1\\
2.14530000000002	1\\
2.15330000000006	1\\
2.16196666666667	1\\
2.16996666666671	1\\
2.17863333333332	1\\
2.18730000000005	1\\
2.19529999999997	1\\
2.20330000000001	1\\
2.21196666666663	1\\
2.21996666666678	1\\
2.22863333333339	1\\
2.23663333333343	1\\
2.24530000000004	1\\
2.25330000000008	1\\
2.26196666666669	1.4\\
2.26996666666673	1.4\\
2.27863333333335	1.4\\
2.28663333333338	1\\
2.2953	1\\
2.30330000000004	1\\
2.31196666666665	1\\
2.32063333333338	1\\
2.3286333333333	1\\
2.33663333333345	1\\
2.34530000000007	1\\
2.3533000000001	1\\
2.36196666666672	1\\
2.36996666666676	1\\
2.37863333333337	1\\
2.38663333333341	1\\
2.39530000000002	1\\
2.40330000000006	1\\
2.41196666666667	1\\
2.4206333333334	1\\
2.42863333333332	1\\
2.43663333333336	1\\
2.44529999999997	1\\
2.45330000000001	1\\
2.46196666666663	1\\
2.46996666666678	1.4\\
2.47863333333339	1.4\\
2.48663333333343	1.4\\
2.49530000000004	1\\
2.50396666666677	1\\
2.51196666666669	1\\
2.51996666666673	1\\
2.52863333333335	1.4\\
2.53663333333338	1.4\\
2.54596666666669	1.4\\
2.55330000000004	1.8\\
2.56196666666665	1.8\\
2.57063333333338	1.8\\
2.5786333333333	1.8\\
2.58663333333345	2.2\\
2.59530000000007	2.2\\
2.6033000000001	2.2\\
2.61196666666672	2.2\\
2.61996666666676	2.2\\
2.62863333333337	2.6\\
2.63663333333341	2.6\\
2.64530000000002	2.6\\
2.65330000000006	2.6\\
2.66196666666667	2.6\\
2.66996666666671	2.6\\
2.67863333333332	3\\
2.68663333333336	3\\
2.69529999999997	3\\
2.7039666666667	3\\
2.71196666666663	3\\
2.71996666666678	3\\
2.72863333333339	3\\
2.73663333333343	3.4\\
2.74530000000004	3.4\\
2.75330000000008	3.4\\
2.76196666666669	3.4\\
2.76996666666673	3.4\\
2.77863333333335	3.4\\
2.78663333333338	3.4\\
2.7953	3.4\\
2.80330000000004	3\\
2.81196666666665	3\\
2.81996666666669	3\\
2.8286333333333	3\\
2.83663333333345	3\\
2.84530000000007	3\\
2.85396666666679	3\\
2.86196666666672	2.6\\
2.86996666666676	2.6\\
2.87863333333337	2.6\\
2.88663333333341	2.6\\
2.89530000000002	2.6\\
2.90396666666675	2.6\\
2.91196666666667	3\\
2.91996666666671	3\\
2.92863333333332	3\\
2.93663333333336	3\\
2.94529999999997	3\\
2.95330000000001	3\\
2.96196666666663	3\\
2.96996666666678	2.6\\
2.97863333333339	2.6\\
2.98730000000012	2.6\\
2.99530000000004	2.6\\
3.00330000000008	2.6\\
3.01196666666669	2.6\\
3.02063333333342	2.2\\
3.02863333333335	2.2\\
3.03663333333338	2.2\\
3.0453	2.2\\
3.05330000000004	2.2\\
3.06196666666665	1.8\\
3.06996666666669	1.8\\
3.0786333333333	1.8\\
3.08730000000003	1.8\\
3.09530000000007	1.4\\
3.1033000000001	1.4\\
3.11196666666672	1.4\\
3.11996666666676	1\\
3.12863333333337	1\\
3.13663333333341	1.4\\
3.14530000000002	1.4\\
3.15330000000006	1.4\\
3.16196666666667	1\\
3.1706333333334	1\\
3.17863333333332	1.4\\
3.18730000000005	1.4\\
3.19529999999997	1.4\\
3.20330000000001	1\\
3.21196666666663	1\\
3.21996666666678	1\\
3.22863333333339	1\\
3.23663333333343	1.4\\
3.24530000000004	1.4\\
3.25330000000008	1.4\\
3.26196666666669	1\\
3.26996666666673	1\\
3.27863333333335	1\\
3.28663333333338	1\\
3.2953	1\\
3.30330000000004	1\\
3.31196666666665	1\\
3.32063333333338	1\\
3.3286333333333	1\\
3.33663333333345	1\\
3.34530000000007	1\\
3.35396666666679	1\\
3.36196666666672	1\\
3.37063333333344	1\\
3.37863333333337	1.4\\
3.38663333333341	1.4\\
3.39530000000002	1.4\\
3.40330000000006	1\\
3.41196666666667	1\\
3.41996666666671	1\\
3.42863333333332	1\\
3.43663333333336	1\\
3.44529999999997	1\\
3.4539666666667	1.4\\
3.46196666666663	1.4\\
3.46996666666678	1.4\\
3.47863333333339	1\\
3.48663333333343	1\\
3.49530000000004	1\\
3.50330000000008	1\\
3.51196666666669	1\\
3.51996666666673	1\\
3.52863333333335	1\\
3.53663333333338	1\\
3.5453	1\\
3.55396666666672	1\\
3.56196666666665	1\\
3.57063333333338	1\\
3.5786333333333	1.4\\
3.58663333333345	1.4\\
3.59530000000007	1.4\\
3.6033000000001	1.8\\
3.61196666666672	1.8\\
3.61996666666676	1.8\\
3.62863333333337	1.8\\
3.63663333333341	2.2\\
3.64530000000002	2.2\\
3.65330000000006	2.2\\
3.66196666666667	2.2\\
3.66996666666671	2.2\\
3.67863333333332	2.6\\
3.68663333333336	2.6\\
3.69529999999997	2.6\\
3.70330000000001	2.6\\
3.71196666666663	2.6\\
3.72063333333347	2.6\\
3.72863333333339	3\\
3.73663333333343	3\\
3.74596666666673	3\\
3.75396666666677	3\\
3.76196666666669	3\\
3.76996666666673	3\\
3.77863333333335	3\\
3.78730000000007	2.6\\
3.7953	2.6\\
3.80396666666672	2.6\\
3.81196666666665	2.6\\
3.81996666666669	2.6\\
3.8286333333333	2.6\\
3.83663333333345	2.2\\
3.84530000000007	2.2\\
3.8533000000001	2.2\\
3.86196666666672	2.2\\
3.86996666666676	2.2\\
3.87863333333337	1.8\\
3.88663333333341	1.8\\
3.89530000000002	1.8\\
3.90330000000006	1.8\\
3.91196666666667	1.4\\
3.91996666666671	1.4\\
3.92863333333332	1.4\\
3.93730000000005	1\\
3.94529999999997	1\\
3.95330000000001	1\\
3.96196666666663	1\\
3.96996666666678	1\\
3.97863333333339	1\\
3.98663333333343	1.4\\
3.99530000000004	1.4\\
4.00330000000008	1.4\\
4.01196666666669	1.8\\
4.01996666666673	1.8\\
4.02863333333335	1.8\\
4.03663333333338	1.8\\
4.0453	1.4\\
4.05330000000004	1.4\\
4.06196666666665	1.4\\
4.06996666666669	1\\
4.0786333333333	1\\
4.08663333333345	1\\
4.09530000000007	1\\
4.1033000000001	1\\
4.11196666666672	1\\
4.11996666666676	1\\
4.12863333333337	1\\
4.13663333333341	1\\
4.14530000000002	1\\
4.15330000000006	1.4\\
4.16196666666667	1.4\\
4.16996666666671	1.4\\
4.17863333333332	1.8\\
4.18663333333336	1.8\\
4.19529999999997	1.8\\
4.20330000000001	1.8\\
4.21196666666663	1.4\\
4.21996666666678	1.4\\
4.22863333333339	1.4\\
4.23663333333343	1\\
4.24530000000004	1\\
4.25330000000008	1.4\\
4.26196666666669	1.4\\
4.26996666666673	1.4\\
4.27863333333335	1\\
4.28663333333338	1\\
4.2953	1\\
4.30396666666672	1\\
4.31196666666665	1.4\\
4.31996666666669	1.4\\
4.3286333333333	1.4\\
4.33663333333345	1.8\\
4.34530000000007	1.8\\
4.3533000000001	1.8\\
4.36196666666672	1.8\\
4.37063333333344	1.4\\
4.37863333333337	1.4\\
4.38663333333341	1.4\\
4.39530000000002	1\\
4.40330000000006	1\\
4.41196666666667	1.4\\
4.4206333333334	1.4\\
4.42863333333332	1.4\\
4.43663333333336	1.8\\
4.44529999999997	1.8\\
4.45330000000001	1.8\\
4.46196666666663	1.8\\
4.46996666666678	1.4\\
4.47863333333339	1.4\\
4.48663333333343	1.4\\
4.49530000000004	1\\
4.50396666666677	1\\
4.51196666666669	1\\
4.52063333333342	1\\
4.52863333333335	1.4\\
4.53730000000007	1.4\\
4.5453	1.4\\
4.55330000000004	1\\
4.56196666666665	1\\
4.56996666666669	1\\
4.5786333333333	1\\
4.58663333333345	1.4\\
4.59530000000007	1.4\\
4.6033000000001	1.4\\
4.61196666666672	1\\
4.61996666666676	1\\
4.62863333333337	1.4\\
4.6373000000001	1.4\\
4.64530000000002	1.4\\
4.65330000000006	1\\
4.66196666666667	1\\
4.66996666666671	1\\
4.67863333333332	1\\
4.68663333333336	1.4\\
4.69529999999997	1.4\\
4.70330000000001	1.4\\
4.71196666666663	1\\
4.71996666666678	1\\
4.72863333333339	1.4\\
4.73663333333343	1.4\\
4.74530000000004	1.4\\
4.75330000000008	1\\
4.76196666666669	1\\
4.77063333333342	1\\
4.77863333333335	1\\
4.78730000000007	1\\
4.7953	1\\
4.80330000000004	1\\
4.81196666666665	1\\
4.81996666666669	1\\
4.8286333333333	1\\
4.83663333333345	1\\
4.84530000000007	1\\
4.8533000000001	1.4\\
4.86196666666672	1.4\\
4.86996666666676	1.4\\
4.87863333333337	1\\
4.88663333333341	1\\
4.89530000000002	1.4\\
4.90330000000006	1.4\\
4.91196666666667	1.4\\
4.91996666666671	1\\
4.92863333333332	1\\
4.93730000000005	1\\
4.94529999999997	1\\
4.95330000000001	1\\
4.96196666666663	1\\
4.97063333333347	1.4\\
4.97863333333339	1.4\\
4.98663333333343	1.4\\
4.99530000000004	1\\
5.00330000000008	1\\
5.01196666666669	1\\
5.01996666666673	1\\
5.02863333333335	1\\
5.03663333333338	1\\
5.0453	1\\
5.05330000000004	1\\
5.06196666666665	1.4\\
5.06996666666669	1.4\\
5.0786333333333	1.4\\
5.08663333333345	1.8\\
5.09530000000007	1.8\\
5.1033000000001	1.8\\
5.11196666666672	1.8\\
5.11996666666676	1.4\\
5.12863333333337	1.4\\
5.13663333333341	1.4\\
5.14530000000002	1\\
5.15330000000006	1\\
5.16196666666667	1\\
5.16996666666671	1\\
5.17863333333332	1\\
5.18730000000005	1\\
5.19529999999997	1.4\\
5.2039666666667	1.4\\
5.21196666666663	1.4\\
5.21996666666678	1.8\\
5.22863333333339	1.8\\
5.23663333333343	1.8\\
5.24530000000004	1.8\\
5.25330000000008	1.4\\
5.26196666666669	1.4\\
5.26996666666673	1.4\\
5.27863333333335	1\\
5.28663333333338	1\\
5.2953	1\\
5.30330000000004	1\\
5.31196666666665	1\\
5.31996666666669	1\\
5.3286333333333	1\\
5.33730000000003	1\\
5.34530000000007	1\\
5.3533000000001	1\\
5.36196666666672	1\\
5.37063333333344	1\\
5.37863333333337	1.4\\
5.38663333333341	1.4\\
5.39530000000002	1.4\\
5.40330000000006	1\\
5.41196666666667	1\\
5.41996666666671	1\\
5.42863333333332	1\\
5.43663333333336	1.4\\
5.44529999999997	1.4\\
5.45330000000001	1.4\\
5.46196666666663	1\\
5.47063333333347	1\\
5.47863333333339	1\\
5.48730000000012	1\\
5.49530000000004	1\\
5.50330000000008	1\\
5.51196666666669	1\\
5.51996666666673	1\\
5.52863333333335	1\\
5.53663333333338	1\\
5.5453	1\\
5.55330000000004	1\\
5.56196666666665	1\\
5.56996666666669	1\\
5.5786333333333	1.4\\
5.58663333333345	1.4\\
5.59530000000007	1.4\\
5.6033000000001	1\\
5.61196666666672	1\\
5.61996666666676	1\\
5.62863333333337	1\\
5.63663333333341	1\\
5.64530000000002	1\\
5.65330000000006	1\\
5.66196666666667	1\\
5.66996666666671	1\\
5.67863333333332	1\\
5.68663333333336	1.4\\
5.69529999999997	1.4\\
5.70330000000001	1.4\\
5.71196666666663	1\\
5.71996666666678	1\\
5.72863333333339	1\\
5.73663333333343	1\\
5.74530000000004	1\\
5.75330000000008	1\\
5.76196666666669	1\\
5.76996666666673	1\\
5.77863333333335	1.4\\
5.78663333333338	1.4\\
5.7953	1.4\\
5.80330000000004	1\\
5.81196666666665	1\\
5.81996666666669	1.4\\
5.8286333333333	1.4\\
5.83663333333345	1.4\\
5.84530000000007	1\\
5.8533000000001	1\\
5.86196666666672	1\\
5.86996666666676	1\\
5.87863333333337	1.4\\
5.8873000000001	1.4\\
5.89530000000002	1.4\\
5.90396666666675	1.8\\
5.91196666666667	1.8\\
5.9206333333334	1.8\\
5.92863333333332	1.8\\
5.93663333333336	1.4\\
5.94529999999997	1.4\\
5.95330000000001	1.4\\
5.96196666666663	1\\
5.97063333333347	1\\
5.97863333333339	1\\
5.98663333333343	1\\
5.99530000000004	1.4\\
6.00330000000008	1.4\\
6.01196666666669	1.4\\
6.01996666666673	1\\
6.02863333333335	1\\
6.03663333333338	1\\
6.0453	1\\
6.05396666666672	1\\
6.06196666666665	1\\
6.07063333333338	1.4\\
6.0786333333333	1.4\\
6.08663333333345	1.4\\
6.09530000000007	1.8\\
6.10396666666679	1.8\\
6.11196666666672	1.8\\
6.12063333333344	1.8\\
6.12863333333337	2.2\\
6.13663333333341	2.2\\
6.14530000000002	2.2\\
6.15330000000006	2.2\\
6.16196666666667	2.2\\
6.16996666666671	2.6\\
6.17863333333332	2.6\\
6.18663333333336	2.6\\
6.19529999999997	2.6\\
6.20330000000001	2.6\\
6.21196666666663	2.6\\
6.21996666666678	2.2\\
6.22863333333339	2.2\\
6.23663333333343	2.2\\
6.24530000000004	2.2\\
6.25396666666677	2.2\\
6.26196666666669	2.6\\
6.27063333333342	2.6\\
6.27863333333335	2.6\\
6.28730000000007	2.6\\
6.2953	2.6\\
6.30396666666672	2.6\\
6.31196666666665	2.2\\
6.31996666666669	2.2\\
6.3286333333333	2.2\\
6.33663333333345	2.2\\
6.34530000000007	2.2\\
6.35396666666679	1.8\\
6.36196666666672	1.8\\
6.36996666666676	1.8\\
6.37863333333337	1.8\\
6.38663333333341	1.4\\
6.39530000000002	1.4\\
6.40330000000006	1.4\\
6.41196666666667	1.8\\
6.41996666666671	1.8\\
6.42863333333332	1.8\\
6.43663333333336	1.8\\
6.44529999999997	2.2\\
6.4539666666667	2.2\\
6.46196666666663	2.2\\
6.46996666666678	2.2\\
6.47863333333339	2.2\\
6.48663333333343	1.8\\
6.49530000000004	1.8\\
6.50330000000008	1.8\\
6.51196666666669	1.8\\
6.51996666666673	1.4\\
6.52863333333335	1.4\\
6.53730000000007	1.4\\
6.5453	1\\
6.55330000000004	1\\
6.56196666666665	1\\
6.56996666666669	1\\
6.5786333333333	1\\
6.58663333333345	1\\
6.59530000000007	1\\
6.6033000000001	1\\
6.61196666666672	1\\
6.61996666666676	1\\
6.62863333333337	1\\
6.63663333333341	1\\
6.64530000000002	1\\
6.65396666666675	1\\
6.66196666666667	1\\
6.6706333333334	1\\
6.67863333333332	1\\
6.68730000000005	1\\
6.69529999999997	1.4\\
6.7039666666667	1.4\\
6.71196666666663	1.4\\
6.71996666666678	1\\
6.72863333333339	1\\
6.73663333333343	1.4\\
6.74530000000004	1.4\\
6.75330000000008	1.4\\
6.76196666666669	1\\
6.77063333333342	1\\
6.77863333333335	1\\
6.78663333333338	1\\
6.7953	1\\
6.80330000000004	1\\
6.81196666666665	1\\
6.81996666666669	1\\
6.8286333333333	1\\
6.83730000000003	1\\
6.84530000000007	1\\
6.8533000000001	1\\
6.86196666666672	1\\
6.86996666666676	1\\
6.87863333333337	1\\
6.88663333333341	1\\
6.89530000000002	1.4\\
6.90330000000006	1.4\\
6.91196666666667	1.4\\
6.91996666666671	1\\
6.92863333333332	1\\
6.93730000000005	1\\
6.94529999999997	1\\
6.9539666666667	1\\
6.96196666666663	1\\
6.97063333333347	1\\
6.97863333333339	1\\
6.98663333333343	1\\
6.99530000000004	1\\
7.00330000000008	1\\
7.01196666666669	1\\
7.02063333333342	1\\
7.02863333333335	1\\
7.03663333333338	1.4\\
7.0453	1.4\\
7.05396666666672	1.4\\
7.06196666666665	1\\
7.07063333333338	1\\
7.0786333333333	1\\
7.08663333333345	1\\
7.09530000000007	1.4\\
7.1033000000001	1.4\\
7.11196666666672	1.4\\
7.11996666666676	1\\
7.12863333333337	1\\
7.13663333333341	1.4\\
7.14530000000002	1.4\\
7.15330000000006	1.4\\
7.16196666666667	1\\
7.16996666666671	1\\
7.17863333333332	1\\
7.18663333333336	1\\
7.19529999999997	1.4\\
7.20330000000001	1.4\\
7.21196666666663	1.4\\
7.21996666666678	1\\
7.22863333333339	1\\
7.23663333333343	1\\
7.24530000000004	1\\
7.25330000000008	1\\
7.26196666666669	1\\
7.27063333333342	1.4\\
7.27863333333335	1.4\\
7.28730000000007	1.4\\
7.2953	1.8\\
7.30396666666672	1.8\\
7.31196666666665	1.8\\
7.32063333333338	1.8\\
7.3286333333333	1.4\\
7.33730000000003	1.4\\
7.34530000000007	1.4\\
7.3533000000001	1\\
7.36196666666672	1\\
7.37063333333344	1.4\\
7.37863333333337	1.4\\
7.38663333333341	1.4\\
7.39530000000002	1\\
7.40330000000006	1\\
7.41196666666667	1.4\\
7.41996666666671	1.4\\
7.42863333333332	1.4\\
7.43663333333336	1.8\\
7.44529999999997	1.8\\
7.45330000000001	1.8\\
7.46196666666663	1.8\\
7.47063333333347	2.2\\
7.47863333333339	2.2\\
7.48663333333343	2.2\\
7.49530000000004	2.2\\
7.50330000000008	2.2\\
7.51196666666669	2.6\\
7.51996666666673	2.6\\
7.52863333333335	2.6\\
7.53663333333338	2.6\\
7.5453	2.6\\
7.55330000000004	2.6\\
7.56196666666665	3\\
7.56996666666669	3\\
7.5786333333333	3\\
7.58730000000003	3\\
7.59530000000007	3\\
7.6033000000001	3\\
7.61196666666672	3\\
7.61996666666676	2.6\\
7.62863333333337	2.6\\
7.6373000000001	2.6\\
7.64530000000002	2.6\\
7.65330000000006	2.6\\
7.66196666666667	2.6\\
7.6706333333334	2.2\\
7.67863333333332	2.2\\
7.68730000000005	2.2\\
7.69529999999997	2.2\\
7.7039666666667	2.2\\
7.71196666666663	1.8\\
7.72063333333347	1.8\\
7.72863333333339	1.8\\
7.73730000000012	1.8\\
7.74530000000004	1.4\\
7.75330000000008	1.4\\
7.76196666666669	1.4\\
7.76996666666673	1\\
7.77863333333335	1\\
7.78730000000007	1\\
7.7953	1\\
7.80330000000004	1\\
7.81196666666665	1\\
7.81996666666669	1\\
7.8286333333333	1\\
7.83730000000003	1\\
7.84530000000007	1\\
7.8533000000001	1\\
7.86196666666672	1\\
7.86996666666676	1\\
7.87863333333337	1\\
7.88663333333341	1\\
7.89530000000002	1\\
7.90330000000006	1\\
7.91196666666667	1\\
7.91996666666671	1\\
7.92863333333332	1\\
7.93730000000005	1\\
7.94529999999997	1\\
7.95330000000001	1\\
7.96196666666663	1\\
7.96996666666678	1\\
7.97863333333339	1\\
7.98663333333343	1\\
7.99530000000004	1\\
8.00330000000008	1\\
8.01196666666669	1\\
8.01996666666673	1\\
8.02863333333335	1\\
8.03663333333338	1\\
8.0453	1\\
8.05396666666672	1\\
8.06196666666665	1\\
8.06996666666669	1\\
8.0786333333333	1\\
8.08663333333345	1\\
8.09530000000007	1\\
8.10396666666679	1\\
8.11196666666672	1\\
8.12063333333344	1\\
8.12863333333337	1\\
8.13663333333341	1\\
8.14530000000002	1\\
8.15396666666675	1\\
8.16196666666667	1\\
8.16996666666671	1\\
8.17863333333332	1\\
8.18663333333336	1\\
8.19529999999997	1\\
8.2039666666667	1\\
8.21196666666663	1\\
8.21996666666678	1\\
8.22863333333339	1\\
8.23663333333343	1\\
8.24530000000004	1\\
8.25330000000008	1\\
8.26196666666669	1\\
8.26996666666673	1\\
8.27863333333335	1\\
8.28663333333338	1\\
8.2953	1\\
8.30330000000004	1\\
8.31196666666665	1\\
8.31996666666669	1\\
8.3286333333333	1\\
8.33663333333345	1\\
8.34530000000007	1\\
8.3533000000001	1\\
8.36196666666672	1\\
8.37063333333344	1\\
8.37863333333337	1\\
8.3873000000001	1\\
8.39530000000002	1\\
8.40330000000006	1\\
8.41196666666667	1\\
8.41996666666671	1\\
8.42863333333332	1\\
8.43730000000005	1\\
8.44529999999997	1\\
8.45330000000001	1\\
8.46196666666663	1\\
8.46996666666678	1\\
8.47863333333339	1\\
8.48663333333343	1\\
8.49530000000004	1\\
8.50330000000008	1\\
8.51196666666669	1\\
8.51996666666673	1\\
8.52863333333335	1\\
8.53730000000007	1\\
8.5453	1\\
8.55330000000004	1\\
8.56196666666665	1\\
8.57063333333338	1\\
8.5786333333333	1\\
8.58663333333345	1\\
8.59530000000007	1\\
8.6033000000001	1\\
8.61196666666672	1\\
8.61996666666676	1\\
8.62863333333337	1\\
8.63663333333341	1\\
8.64530000000002	1\\
8.65330000000006	1\\
8.66196666666667	1\\
8.66996666666671	1\\
8.67863333333332	1\\
8.68663333333336	1\\
8.69529999999997	1\\
8.70330000000001	1\\
8.71196666666663	1\\
8.71996666666678	1\\
8.72863333333339	1\\
8.73663333333343	1\\
8.74530000000004	1\\
8.75396666666677	1\\
8.76196666666669	1\\
8.76996666666673	1\\
8.77863333333335	1\\
8.78663333333338	1\\
8.7953	1\\
8.80330000000004	1\\
8.81196666666665	1\\
8.81996666666669	1\\
8.8286333333333	1\\
8.83730000000003	1\\
8.84530000000007	1\\
8.8533000000001	1\\
8.86196666666672	1\\
8.86996666666676	1\\
8.87863333333337	1\\
8.88663333333341	1\\
8.89530000000002	1\\
8.90330000000006	1\\
8.91196666666667	1\\
8.91996666666671	1\\
8.92863333333332	1\\
8.93663333333336	1\\
8.94529999999997	1\\
8.95330000000001	1\\
8.96196666666663	1\\
8.96996666666678	1\\
8.97863333333339	1\\
8.98663333333343	1\\
8.99530000000004	1\\
9.00396666666677	1\\
9.01196666666669	1\\
9.01996666666673	1\\
9.02863333333335	1\\
9.03663333333338	1\\
9.0453	1\\
9.05396666666672	1\\
9.06196666666665	1\\
9.06996666666669	1\\
9.0786333333333	1\\
9.08730000000003	1\\
9.09530000000007	1\\
9.1033000000001	1\\
9.11196666666672	1\\
9.11996666666676	1\\
9.12863333333337	1\\
9.13663333333341	1\\
9.14530000000002	1\\
9.15330000000006	1.4\\
9.16196666666667	1.4\\
9.16996666666671	1.4\\
9.17863333333332	1\\
9.18663333333336	1\\
9.19529999999997	1\\
9.20330000000001	1\\
9.21196666666663	1\\
9.21996666666678	1\\
9.22863333333339	1\\
9.23663333333343	1\\
9.24530000000004	1\\
9.25330000000008	1\\
9.26196666666669	1.4\\
9.26996666666673	1.4\\
9.27863333333335	1.4\\
9.28663333333338	1\\
9.2953	1\\
9.30330000000004	1\\
9.31196666666665	1\\
9.31996666666669	1\\
9.3286333333333	1\\
9.33663333333345	1\\
9.34530000000007	1\\
9.3533000000001	1\\
9.36196666666672	1\\
9.36996666666676	1\\
9.37863333333337	1\\
9.3873000000001	1\\
9.39530000000002	1\\
9.40396666666675	1\\
9.41196666666667	1\\
9.41996666666671	1\\
9.42863333333332	1\\
9.43663333333336	1\\
9.44529999999997	1\\
9.4539666666667	1\\
9.46196666666663	1\\
9.46996666666678	1\\
9.47863333333339	1\\
9.48663333333343	1\\
9.49530000000004	1\\
9.50396666666677	1\\
9.51196666666669	1\\
9.51996666666673	1\\
9.52863333333335	1\\
9.53663333333338	1\\
9.5453	1\\
9.55330000000004	1.4\\
9.56196666666665	1.4\\
9.57063333333338	1.4\\
9.5786333333333	1\\
9.58663333333345	1\\
9.59530000000007	1.4\\
9.6033000000001	1.4\\
9.61196666666672	1.4\\
9.61996666666676	1\\
9.62863333333337	1\\
9.6373000000001	1\\
9.64530000000002	1\\
9.65330000000006	1.4\\
9.66196666666667	1.4\\
9.66996666666671	1.4\\
9.67863333333332	1.8\\
9.68663333333336	1.8\\
9.69529999999997	1.8\\
9.70330000000001	1.8\\
9.71196666666663	1.4\\
9.71996666666678	1.4\\
9.72863333333339	1.4\\
9.73663333333343	1.8\\
9.74530000000004	1.8\\
9.75330000000008	1.8\\
9.76196666666669	1.8\\
9.77063333333342	1.4\\
9.77863333333335	1.4\\
9.78730000000007	1.4\\
9.7953	1.8\\
9.80330000000004	1.8\\
9.81196666666665	1.8\\
9.81996666666669	1.8\\
9.8286333333333	1.4\\
9.83663333333345	1.4\\
9.84530000000007	1.4\\
9.8533000000001	1\\
9.86196666666672	1\\
9.86996666666676	1\\
9.87863333333337	1\\
9.8873000000001	1\\
9.89530000000002	1\\
9.90330000000006	1.4\\
9.91196666666667	1.4\\
9.91996666666671	1.4\\
9.92863333333332	1\\
9.93730000000005	1\\
9.94529999999997	1.4\\
9.95330000000001	1.4\\
9.96196666666663	1.4\\
9.96996666666678	1\\
9.97863333333339	1\\
9.98663333333343	1\\
9.99530000000004	1\\
10.0033000000001	1.4\\
10.0119666666667	1.4\\
10.0199666666667	1.4\\
10.0286333333333	1\\
10.0366333333334	1\\
10.0453	1.4\\
10.0533	1.4\\
10.0619666666666	1.4\\
10.0699666666667	1\\
10.0786333333333	1\\
10.0866333333335	1\\
10.0953000000001	1\\
10.1033000000001	1\\
10.1119666666667	1\\
10.1199666666668	1\\
10.1286333333334	1\\
10.1366333333334	1\\
10.1453	1\\
10.1533000000001	1\\
10.1619666666667	1\\
10.1699666666667	1\\
10.1786333333333	1\\
10.1866333333334	1\\
10.1953	1\\
10.2033	1.4\\
10.2119666666666	1.4\\
10.2199666666668	1.4\\
10.2286333333334	1\\
10.2366333333334	1\\
10.2453	1\\
10.2539666666668	1\\
10.2619666666667	1\\
10.2706333333334	1\\
10.2786333333333	1\\
10.2866333333334	1\\
10.2953	1\\
10.3039666666667	1\\
10.3119666666666	1.4\\
10.3199666666667	1.4\\
10.3286333333333	1.4\\
10.3366333333335	1\\
10.3453000000001	1\\
10.3539666666668	1\\
10.3619666666667	1\\
10.3699666666668	1.4\\
10.3786333333334	1.4\\
10.3866333333334	1.4\\
10.3953	1\\
10.4033000000001	1\\
10.4119666666667	1\\
10.4199666666667	1\\
10.4286333333333	1.4\\
10.4366333333334	1.4\\
10.4453	1.4\\
10.4533	1\\
10.4619666666666	1\\
10.4699666666668	1\\
10.4786333333334	1\\
10.4866333333334	1\\
10.4953	1\\
10.5039666666668	1.4\\
10.5119666666667	1.4\\
10.5199666666667	1.4\\
10.5286333333333	1\\
10.5366333333334	1\\
10.5453	1\\
10.5533	1\\
10.5619666666666	1.4\\
10.5699666666667	1.4\\
10.5786333333333	1.4\\
10.5866333333335	1\\
10.5953000000001	1\\
10.6033000000001	1\\
10.6119666666667	1\\
10.6199666666668	1.4\\
10.6286333333334	1.4\\
10.6366333333334	1.4\\
10.6453	1\\
10.6533000000001	1\\
10.6619666666667	1\\
10.6699666666667	1\\
10.6786333333333	1\\
10.6866333333334	1\\
10.6953	1\\
10.7033	1\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=10,
xtick={ 0,  1,  2,  3,  4,  5,  6,  7,  8,  9, 10},
xlabel={time (min)},
xmajorgrids,
ymin=150,
ymax=500,
ytick={200, 300, 400, 500},
ymajorgrids,
at=(plot5.below south west),
anchor=above north west
]
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{-0.00536666666664587	441.698407567541\\
0.0366333333333841	441.698407567541\\
0.0779666666666117	444.933777125491\\
0.119966666666755	440.409520774286\\
0.161299999999983	445.151716109342\\
0.203300000000013	435.766831525409\\
0.245300000000043	443.684575854932\\
0.287300000000073	436.997685258015\\
0.327966666666612	442.66848778654\\
0.369966666666755	437.852994264625\\
0.411299999999983	441.089723212666\\
0.453300000000013	443.515099233532\\
0.495300000000043	440.865725112173\\
0.536633333333384	444.933370154119\\
0.577966666666612	443.470102998692\\
0.619966666666755	438.067345557987\\
0.661966666666672	440.704166990907\\
0.703300000000013	445.265816083232\\
0.744633333333354	439.548395776789\\
0.787300000000073	435.441593746398\\
0.8286333333333	437.276151984175\\
0.870633333333444	439.886092165141\\
0.911299999999983	440.911099777536\\
0.953300000000013	437.715186358417\\
0.994633333333354	437.232403090166\\
1.03730000000007	442.796806388823\\
1.0786333333333	435.587646786905\\
1.11996666666676	437.726879650164\\
1.16129999999998	443.694977408972\\
1.2039666666667	443.513878319415\\
1.24463333333335	440.351873543638\\
1.28663333333338	435.581874135827\\
1.32796666666661	436.033996075167\\
1.37063333333344	442.139052914178\\
1.41196666666667	443.770880212614\\
1.45330000000001	445.680995592635\\
1.49530000000004	443.078433749798\\
1.53663333333338	440.977704606652\\
1.5786333333333	442.352409506081\\
1.61996666666676	439.805695763305\\
1.66196666666667	438.082969030417\\
1.70330000000001	438.03484175868\\
1.74463333333335	440.256760634146\\
1.78663333333338	443.946531171122\\
1.8286333333333	438.095554487977\\
1.86996666666676	445.40224980039\\
1.91196666666667	444.204572162657\\
1.95330000000001	439.764427809065\\
1.99530000000004	436.893135898022\\
2.03663333333338	438.317821110267\\
2.0786333333333	445.269905881259\\
2.11996666666676	438.98081235933\\
2.16196666666667	438.077663603615\\
2.20330000000001	442.900724678921\\
2.24530000000004	443.349534822651\\
2.28663333333338	440.884869679777\\
2.3286333333333	438.04982359053\\
2.36996666666676	442.721031490469\\
2.41196666666667	439.413840470355\\
2.45330000000001	442.374492724114\\
2.49530000000004	232.900393972874\\
2.53663333333338	232.705258070705\\
2.5786333333333	238.628800392238\\
2.61996666666676	236.33343111205\\
2.66196666666667	238.309030828576\\
2.7039666666667	237.396499532856\\
2.74530000000004	237.762496816159\\
2.78663333333338	237.979019328219\\
2.8286333333333	240.502557901201\\
2.86996666666676	232.766018368085\\
2.91196666666667	241.141853902768\\
2.95330000000001	234.449560628747\\
2.99530000000004	235.979354390221\\
3.03663333333338	241.829861734952\\
3.0786333333333	236.781237040705\\
3.11996666666676	239.047395289964\\
3.16196666666667	231.832761130285\\
3.20330000000001	234.774990794225\\
3.24530000000004	239.4805069094\\
3.28663333333338	238.324886856076\\
3.3286333333333	231.915602531561\\
3.37063333333344	239.710111701217\\
3.41196666666667	232.431055558874\\
3.4539666666667	241.524431305493\\
3.49530000000004	232.180676199827\\
3.53663333333338	232.328019920973\\
3.5786333333333	184.790889443721\\
3.61996666666676	181.224816005547\\
3.66196666666667	184.857731056182\\
3.70330000000001	185.340973092163\\
3.74596666666673	180.485613288839\\
3.78730000000007	179.228731358558\\
3.8286333333333	182.605556766109\\
3.86996666666676	186.424897474474\\
3.91196666666667	183.195335450863\\
3.95330000000001	181.767527658268\\
3.99530000000004	179.530773883474\\
4.03663333333338	183.871503058778\\
4.0786333333333	183.961216462373\\
4.11996666666676	188.269492577659\\
4.16196666666667	186.522320078639\\
4.20330000000001	187.420141209114\\
4.24530000000004	180.780767955409\\
4.28663333333338	187.306992596874\\
4.3286333333333	185.177596813077\\
4.37063333333344	186.873574427572\\
4.41196666666667	180.818205093405\\
4.45330000000001	178.603274497793\\
4.49530000000004	178.853186632563\\
4.53730000000007	186.51706221992\\
4.5786333333333	237.4328880589\\
4.61996666666676	240.63591766316\\
4.66196666666667	240.177885653837\\
4.70330000000001	236.311963107883\\
4.74530000000004	236.441692896614\\
4.78730000000007	233.485930641736\\
4.8286333333333	239.843745243918\\
4.86996666666676	241.158999553838\\
4.91196666666667	241.614611933365\\
4.95330000000001	234.729134105627\\
4.99530000000004	237.866710028368\\
5.03663333333338	238.992248026318\\
5.0786333333333	234.997498428133\\
5.11996666666676	237.821320564046\\
5.16196666666667	233.990157601579\\
5.2039666666667	234.883672234984\\
5.24530000000004	238.87719563371\\
5.28663333333338	238.829758627704\\
5.3286333333333	232.73096914783\\
5.37063333333344	241.194759124124\\
5.41196666666667	290.214697725093\\
5.45330000000001	290.388332853971\\
5.49530000000004	292.690266529545\\
5.53663333333338	292.409869596303\\
5.5786333333333	292.179022748999\\
5.61996666666676	293.591410026315\\
5.66196666666667	291.663280084918\\
5.70330000000001	286.72077132618\\
5.74530000000004	291.75368586838\\
5.78663333333338	289.825136270788\\
5.8286333333333	287.613512185444\\
5.86996666666676	292.771559325469\\
5.91196666666667	289.74040694517\\
5.95330000000001	290.00260961539\\
5.99530000000004	292.316108677421\\
6.03663333333338	288.973929747026\\
6.0786333333333	290.160341148686\\
6.12063333333344	290.644212140424\\
6.16196666666667	292.222330845444\\
6.20330000000001	284.99493786897\\
6.24530000000004	292.994148353651\\
6.28730000000007	288.809730011578\\
6.3286333333333	235.803574469356\\
6.36996666666676	235.428158705718\\
6.41196666666667	240.789341642319\\
6.4539666666667	231.540525029843\\
6.49530000000004	233.570110291734\\
6.53730000000007	240.874344748678\\
6.5786333333333	234.821927806831\\
6.61996666666676	232.894119214258\\
6.66196666666667	238.659978627645\\
6.7039666666667	238.088282156653\\
6.74530000000004	233.978931534108\\
6.78663333333338	241.533963949226\\
6.8286333333333	232.491993443762\\
6.86996666666676	235.394172896375\\
6.91196666666667	237.324303868443\\
6.9539666666667	241.529479864649\\
6.99530000000004	232.219580548901\\
7.03663333333338	241.713034524332\\
7.0786333333333	239.605123657797\\
7.11996666666676	234.56112892358\\
7.16196666666667	231.909667091934\\
7.20330000000001	234.627131223651\\
7.24530000000004	231.833921791497\\
7.28730000000007	238.136735005487\\
7.3286333333333	443.536009105531\\
7.37063333333344	441.525953184178\\
7.41196666666667	440.542428110928\\
7.45330000000001	439.467827072787\\
7.49530000000004	438.495944551997\\
7.53663333333338	436.78518911987\\
7.5786333333333	444.584542834462\\
7.61996666666676	443.575195691894\\
7.66196666666667	443.047755507792\\
7.7039666666667	444.951218755741\\
7.74530000000004	443.52861702551\\
7.78730000000007	445.464809228357\\
7.8286333333333	436.986701259231\\
7.86996666666676	443.76666145223\\
7.91196666666667	441.072907366968\\
7.95330000000001	445.627315540067\\
7.99530000000004	439.703925436399\\
8.03663333333338	443.126498654494\\
8.0786333333333	444.315920587242\\
8.12063333333344	438.705300139627\\
8.16196666666667	437.75355583083\\
8.2039666666667	443.844139287938\\
8.24530000000004	445.642847047538\\
8.28663333333338	435.282378088927\\
8.3286333333333	444.077105557584\\
8.37063333333344	436.605771826297\\
8.41196666666667	436.648697263945\\
8.45330000000001	440.587372549411\\
8.49530000000004	445.448970113953\\
8.53730000000007	441.340671274566\\
8.5786333333333	441.776985811557\\
8.61996666666676	436.389417388128\\
8.66196666666667	439.816789697212\\
8.70330000000001	440.792328617944\\
8.74530000000004	444.200421054658\\
8.78663333333338	439.247761267115\\
8.8286333333333	442.893289259092\\
8.86996666666676	445.800635662533\\
8.91196666666667	438.026028978595\\
8.95330000000001	436.483282956791\\
8.99530000000004	441.656024406034\\
9.03663333333338	441.408549871225\\
9.0786333333333	441.104698702105\\
9.11996666666676	438.803332672317\\
9.16196666666667	435.460293288162\\
9.20330000000001	437.180591934707\\
9.24530000000004	473.273516172161\\
9.28663333333338	473.240120207041\\
9.3286333333333	469.057752577858\\
9.36996666666676	471.978385275276\\
9.41196666666667	475.537494746173\\
9.4539666666667	474.626306984515\\
9.49530000000004	469.382382542483\\
9.53663333333338	472.437772446417\\
9.5786333333333	472.08051606254\\
9.61996666666676	466.675959491248\\
9.66196666666667	473.689911310339\\
9.70330000000001	467.243045029443\\
9.74530000000004	473.633907821208\\
9.78730000000007	469.098620960205\\
9.8286333333333	467.122559304744\\
9.86996666666676	468.019128866115\\
9.91196666666667	469.173635826308\\
9.95330000000001	475.497283860433\\
9.99530000000004	472.34189421933\\
10.0366333333334	469.596517136801\\
10.0786333333333	474.612250087602\\
10.1199666666668	466.828555785771\\
10.1619666666667	473.192856560269\\
10.2033	475.389239831979\\
10.2453	473.895599927343\\
10.2866333333334	471.102687531438\\
10.3286333333333	472.109161561822\\
10.3699666666668	467.378255718346\\
10.4119666666667	466.534309141042\\
10.4533	467.873772433749\\
10.4953	469.092437109481\\
10.5366333333334	465.96642551613\\
10.5786333333333	475.019050215006\\
10.6199666666668	475.972800839816\\
10.6619666666667	475.0332889277\\
10.7033	473.457283302612\\
};
\end{axis}
\end{tikzpicture}%

==> res_unc.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=1200,
xtick={0,200,400,600,800,1000,1200},
xticklabels={\empty},
xmajorgrids,
ymin=0,
ymax=100000,
ylabel={(b) $J^{inst}_k $},
ymajorgrids,
name=plot2
]
\addplot [color=black,solid,line width=1pt,forget plot]
  table[row sep=crcr]{0	0\\
3	0.00377423908139069\\
6	0.0169665436876607\\
9	0.028025725116658\\
12	0.0809277997286057\\
15	0.0530356680815261\\
18	0.0613265800151566\\
21	0.0748832132021119\\
24	0.0839783635999608\\
27	0.0959030183626895\\
30	0.100066616042632\\
33	0.109963805631695\\
36	0.13650071238545\\
39	0.144430505277872\\
42	0.145875018036192\\
45	0.159883720537106\\
48	0.169626974615099\\
51	0.190215941797061\\
54	0.201662443268714\\
57	0.241870134958\\
60	0.2039841872421\\
63	0.214415928420207\\
66	0.236204626007941\\
69	0.247438992853327\\
72	0.303930049052293\\
75	0.305811887117919\\
78	0.314522381358081\\
81	0.326523156656523\\
84	0.336015880821865\\
87	0.325217773635691\\
90	0.325519533290194\\
93	0.337557975613201\\
96	0.378288586355567\\
99	0.389858042846374\\
102	0.388895024423044\\
105	0.383006622676609\\
108	0.393424649281699\\
111	0.447551416110915\\
114	0.457112064020832\\
117	0.465842931315796\\
120	0.461046287830284\\
123	0.473037539287973\\
126	0.509282487058461\\
129	0.520826957200486\\
132	0.553379102182111\\
135	0.501210424836725\\
138	0.513118206421815\\
141	0.594884333367059\\
144	0.606098814796858\\
147	0.434967386816282\\
150	0.435810486854268\\
153	0.946584040099327\\
156	169.607125555912\\
159	171.157801474589\\
162	86.1282415878586\\
165	105.169003254376\\
168	107.210548344061\\
171	204.678412205473\\
174	216.52432756011\\
177	616.133757262895\\
180	1339.32314979716\\
183	1841.50185438238\\
186	2329.87931612423\\
189	2498.95137522451\\
192	2601.53456577336\\
195	2654.32960355379\\
198	2630.93865062163\\
201	2696.93563655019\\
204	2694.85190378539\\
207	2772.02415659157\\
210	2947.57949437187\\
213	4136.77086645172\\
216	5924.26514097192\\
219	7188.46007354513\\
222	8458.77104435918\\
225	8982.46225307208\\
228	8516.9693628893\\
231	8419.95155703049\\
234	8341.50214176441\\
237	8601.23115533675\\
240	8975.45947099065\\
243	8780.34344213591\\
246	9322.95511975199\\
249	9117.18245637895\\
252	9438.17273454406\\
255	9690.97725912842\\
258	9545.55831904176\\
261	9753.83078565352\\
264	9579.02773687579\\
267	9693.43317298499\\
270	9643.17040250202\\
273	8521.25357625758\\
276	7396.28045835721\\
279	6526.70770702978\\
282	4014.47605067168\\
285	3839.90320249053\\
288	3830.84726862564\\
291	3865.45539024593\\
294	3959.97016064145\\
297	3892.2741462742\\
300	3908.38035359345\\
303	3991.04317996362\\
306	3988.55776123157\\
309	4081.02810265778\\
312	4202.56726439466\\
315	4387.97633239745\\
318	4450.19327147827\\
321	4424.26106022027\\
324	3932.36116860359\\
327	3748.99338645487\\
330	3388.44897982057\\
333	3392.40988945686\\
336	3168.8886368781\\
339	3304.50583875775\\
342	3321.26351070444\\
345	3463.39109306178\\
348	3426.22677410564\\
351	3404.62110119647\\
354	3382.04794955646\\
357	3192.71297742987\\
360	3055.95902038348\\
363	3080.10757128001\\
366	3267.74899201026\\
369	3220.75219684166\\
372	3350.45661770448\\
375	3133.4025364351\\
378	3497.77723356955\\
381	4261.18903597678\\
384	5652.79026797695\\
387	8158.99000775446\\
390	8431.31421266011\\
393	8481.73899543303\\
396	8107.20825460286\\
399	7461.14924044421\\
402	6900.9794149842\\
405	6467.19896853316\\
408	6268.99926725921\\
411	6320.37207264133\\
414	6267.07033730017\\
417	6393.80454694731\\
420	6461.08899087511\\
423	6483.70083485429\\
426	6708.27881517757\\
429	6724.13535465269\\
432	6967.73283403508\\
435	7138.42659083034\\
438	5455.11847715851\\
441	5005.16809726345\\
444	5021.47775180399\\
447	4581.39998840259\\
450	4328.39630107319\\
453	4339.15207529387\\
456	4100.93137092697\\
459	4108.22392868499\\
462	3879.50300379663\\
465	3666.92816916728\\
468	3667.43367159629\\
471	3465.70157014035\\
474	3462.08120120415\\
477	3274.70676410808\\
480	3102.28840865837\\
483	3093.84188192062\\
486	2923.96640602823\\
489	2913.98605484162\\
492	2748.67924155121\\
495	2588.88990721311\\
498	2578.99312738838\\
501	2424.91762178887\\
504	2415.71764970304\\
507	2266.74415649684\\
510	2123.4991162938\\
513	2114.95945397471\\
516	1976.86669743983\\
519	1968.75091653151\\
522	1835.72536078101\\
525	1707.90930896516\\
528	1700.05020331547\\
531	1577.32037156538\\
534	1569.70231503256\\
537	1452.00025833462\\
540	1339.54764068213\\
543	1332.12079150718\\
546	1224.69407460141\\
549	1217.46117560753\\
552	1114.9794525548\\
555	1017.65052505167\\
558	1010.75069199244\\
561	919.593308073619\\
564	913.075046581134\\
567	826.814012687212\\
570	745.669195673295\\
573	739.639697525889\\
576	663.520508727794\\
579	657.684509094624\\
582	586.702239118726\\
585	521.176411339747\\
588	515.775511176216\\
591	455.445389301096\\
594	450.26677546285\\
597	395.031822897527\\
600	345.001459650727\\
603	340.271207318951\\
606	295.54821384555\\
609	291.028995329774\\
612	251.503127264172\\
615	217.026226549209\\
618	212.977388228406\\
621	183.852955090496\\
624	179.994671903835\\
627	155.896952914011\\
630	137.305820861917\\
633	133.904382027054\\
636	120.126094561271\\
639	116.894002928382\\
642	108.814525692072\\
645	105.151247679519\\
648	102.318586033886\\
651	99.1589115255809\\
654	96.4905376338069\\
657	94.2485911310494\\
660	91.8051201255347\\
663	89.4715244097361\\
666	87.2258772356853\\
669	85.1718970426214\\
672	81.5034397571546\\
675	79.4519289951152\\
678	77.3937490759157\\
681	75.3628067326834\\
684	73.4220023788838\\
687	71.5315536584353\\
690	69.7110920833709\\
693	67.9543471908155\\
696	66.25679844064\\
699	64.5962927694599\\
702	63.0143168705614\\
705	61.4218772824641\\
708	59.9267818781075\\
711	58.4826862697963\\
714	57.0774464677952\\
717	55.7173085056766\\
720	54.4175199679366\\
723	53.1409736030499\\
726	51.9523413084654\\
729	50.7303588123506\\
732	49.4904255614536\\
735	48.3635630169335\\
738	47.254263157163\\
741	46.1535292633443\\
744	45.117931107799\\
747	44.1109043831213\\
750	43.1294591772039\\
753	42.1695717645132\\
756	41.2552609962092\\
759	40.3443898962156\\
762	39.5009974957694\\
765	38.6023691172838\\
768	37.7613523329253\\
771	36.9371347911797\\
774	35.6963750189064\\
777	34.3038695987775\\
780	40.9268639643941\\
783	41.1240089828304\\
786	42.50873234498\\
789	44.4621274933548\\
792	25045.9211416883\\
795	43424.2403812868\\
798	47066.4980379749\\
801	48102.482868595\\
804	54161.4878946413\\
807	54090.0267211528\\
810	53306.6940871861\\
813	58956.7856372261\\
816	59609.3967741799\\
819	64129.9120301867\\
822	62540.1480462227\\
825	61597.2709900029\\
828	62637.3776656183\\
831	60124.0112425639\\
834	59473.1485598476\\
837	55648.7406055688\\
840	52161.6585652891\\
843	48504.5451006276\\
846	44339.4557523599\\
849	39421.4285092015\\
852	34612.9403688102\\
855	31209.2947735382\\
858	27731.82542091\\
861	25919.7416236611\\
864	22913.8710580872\\
867	21529.2315231596\\
870	20619.5906683594\\
873	18899.667362175\\
876	18722.6721374031\\
879	17511.4163075046\\
882	17404.7578269643\\
885	17367.3953275574\\
888	16673.7719595771\\
891	15086.5535346497\\
894	14694.8310572852\\
897	13612.2791771231\\
900	12312.0175623027\\
903	12246.8140616321\\
906	11212.8698000017\\
909	11191.097448255\\
912	10386.2011882063\\
915	9630.36210138599\\
918	9613.18989013654\\
921	8964.20164806122\\
924	8958.38398983402\\
927	8564.67839588981\\
930	8154.39780248405\\
933	8160.17417349501\\
936	8029.39603166821\\
939	8025.8215588288\\
942	7953.67825518813\\
945	7832.89164289238\\
948	7867.2260116869\\
951	7835.41865490774\\
954	7863.43405902068\\
957	7945.00024640959\\
960	7928.96324133361\\
963	8007.86124884159\\
966	8059.36357377825\\
969	8094.97820370497\\
972	8157.02086770656\\
975	8278.49421528715\\
978	7921.20537864414\\
981	7003.05605899415\\
984	7011.1191079899\\
987	4120.59467179534\\
990	3836.88042160783\\
993	3857.93636299288\\
996	3719.38122522119\\
999	3836.60471258509\\
1002	3912.24711757617\\
1005	4014.49525878725\\
1008	4233.97332259539\\
1011	4365.07880159936\\
1014	4493.30254327221\\
1017	4581.2152874983\\
1020	4588.10715620746\\
1023	4335.49121159105\\
1026	4140.20037894039\\
1029	3763.4456355927\\
1032	3448.07508511946\\
1035	3126.32740021294\\
1038	2766.0993344017\\
1041	2488.56147319071\\
1044	2299.21599567487\\
1047	2108.66127405464\\
1050	1956.02662732977\\
1053	1942.96303566214\\
1056	1801.68405275407\\
1059	1790.18774445575\\
1062	1658.59175512297\\
1065	1533.16434370678\\
1068	1524.36969567473\\
1071	1405.81440015958\\
1074	1398.10151949733\\
1077	1285.81971921895\\
1080	1178.7572388855\\
1083	1172.45547104913\\
1086	1070.83881951817\\
1089	1064.95503386708\\
1092	969.374599023625\\
1095	878.607162232532\\
1098	873.522759170413\\
1101	788.349388517804\\
1104	783.44005757077\\
1107	703.420927410294\\
1110	628.477824336579\\
1113	624.071757774121\\
1116	554.569685658574\\
1119	550.314281706901\\
1122	486.084626704474\\
1125	426.747462969279\\
1128	422.911348906803\\
1131	368.927878686381\\
1134	365.221252320131\\
1137	316.469347617437\\
1140	272.689097848278\\
1143	269.377655239701\\
1146	230.848832708634\\
1149	227.676009576622\\
1152	194.441068786985\\
1155	166.203948494689\\
1158	163.412687261998\\
1161	140.431150187742\\
1164	137.737163175014\\
1167	119.979658577002\\
1170	107.200708303834\\
1173	104.886965705476\\
1176	98.3098812919784\\
1179	182.181701113169\\
1182	2320.43349044475\\
1185	19607.4156995755\\
1188	22398.9473083717\\
1191	20925.6562442586\\
1194	23135.9950329421\\
1197	20561.8825999617\\
1200	20043.4981014041\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=1200,
xtick={0,200,400,600,800,1000,1200},
xticklabels={\empty},
xmajorgrids,
ymin=150,
ymax=550,
ytick={200, 300, 400, 500},
ylabel={(a) $\bw$},
ymajorgrids,
at=(plot2.above north west),
anchor=below south west
]
\addplot [color=black,solid,line width=1pt,forget plot]
  table[row sep=crcr]{0	393\\
3	399.088429175625\\
6	399.873488268338\\
9	397.05847131166\\
12	398.104961377679\\
15	397.570174623484\\
18	397.535438018019\\
21	398.351933114017\\
24	397.881496660899\\
27	397.450535483183\\
30	397.917583938323\\
33	398.832749675796\\
36	397.982513891398\\
39	397.97773015613\\
42	398.476584869141\\
45	397.745440800211\\
48	398.860004154644\\
51	398.987843634342\\
54	397.536215924738\\
57	397.744288053019\\
60	396.977004027859\\
63	398.626948774845\\
66	399.670239539288\\
69	399.384592820917\\
72	399.481495702548\\
75	398.339665380727\\
78	398.071690362621\\
81	398.43360616718\\
84	396.62534160859\\
87	398.736607592735\\
90	397.82175075673\\
93	398.342889081838\\
96	396.895975954881\\
99	397.683627622244\\
102	397.2639286577\\
105	397.946050193513\\
108	398.963181601478\\
111	398.315939734675\\
114	398.138742129767\\
117	397.523083870758\\
120	398.026665922111\\
123	398.060170316221\\
126	398.535947765746\\
129	399.688431648802\\
132	399.97033832164\\
135	398.71562599139\\
138	397.80467418048\\
141	398.034398311844\\
144	399.179678294436\\
147	244.17559568408\\
150	205.271749610383\\
153	207.259411455808\\
156	205.954083322343\\
159	204.755661674195\\
162	203.533656906015\\
165	204.513341682929\\
168	204.435005792774\\
171	206.212607637213\\
174	204.014318606097\\
177	204.053787304066\\
180	205.203602240655\\
183	204.730547785429\\
186	202.955574444712\\
189	203.203720614258\\
192	205.139817875857\\
195	205.364917963614\\
198	204.354270176202\\
201	204.44024435422\\
204	205.622417549508\\
207	204.412412560888\\
210	184.408296554525\\
213	157.690952405777\\
216	154.907005187727\\
219	154.559936623137\\
222	152.504494707754\\
225	154.487049098047\\
228	154.38116361487\\
231	154.727870874798\\
234	155.076549075121\\
237	153.990671941183\\
240	154.766968857679\\
243	154.25602429643\\
246	154.785157153339\\
249	156.371369869605\\
252	154.599315005599\\
255	155.960441280895\\
258	153.819145058342\\
261	154.105577287694\\
264	155.647399597252\\
267	154.55882493404\\
270	155.416216546994\\
273	202.531354822411\\
276	205.062121408967\\
279	204.611968432407\\
282	203.207921954896\\
285	203.441234064973\\
288	206.56819215447\\
291	206.69960950324\\
294	206.590605652328\\
297	204.352523995326\\
300	205.295718424948\\
303	205.774277702272\\
306	203.457021111504\\
309	205.111172712446\\
312	204.64596028774\\
315	205.726466863144\\
318	204.281983480541\\
321	244.340537958196\\
324	256.459904265653\\
327	256.699303452857\\
330	256.285301692087\\
333	255.062337026223\\
336	255.725663225699\\
339	254.012194143369\\
342	254.28309245656\\
345	255.50357516378\\
348	254.863123324126\\
351	256.138181877584\\
354	254.970085074431\\
357	256.634957818778\\
360	253.995599110581\\
363	252.720009476747\\
366	254.312040161646\\
369	255.030681498513\\
372	255.674826314131\\
375	254.432810719297\\
378	207.713382431433\\
381	204.258188329208\\
384	204.128308080042\\
387	205.49089405921\\
390	205.346090716041\\
393	203.393578200385\\
396	204.111433972328\\
399	205.093773668258\\
402	204.767341699719\\
405	206.012203200017\\
408	204.213356344517\\
411	203.505589961506\\
414	206.131731167105\\
417	206.017887680686\\
420	204.891775214297\\
423	205.31139454999\\
426	205.106627749962\\
429	204.454999560341\\
432	204.993868160813\\
435	244.149648629225\\
438	389.26704138912\\
441	397.404134119784\\
444	398.642909283423\\
447	398.717559607863\\
450	396.743289383738\\
453	398.289948871916\\
456	399.29014469329\\
459	396.716112413927\\
462	395.886301099866\\
465	397.894239362386\\
468	398.359526938304\\
471	398.0358915913\\
474	397.45269539578\\
477	398.833997597771\\
480	399.800943017884\\
483	397.33936812469\\
486	396.610304344005\\
489	398.220620083523\\
492	398.327289012897\\
495	397.200891415794\\
498	399.122753109595\\
501	397.696909872943\\
504	398.091439347106\\
507	398.331532223693\\
510	398.723729970095\\
513	398.275954656171\\
516	398.552357148628\\
519	398.391159164262\\
522	397.274050231239\\
525	399.370525847419\\
528	399.129819593113\\
531	398.449786289452\\
534	396.297909262159\\
537	399.372745973071\\
540	397.257750461621\\
543	398.997902272907\\
546	397.330079582297\\
549	402.993211864032\\
552	426.89466438045\\
555	426.620120139199\\
558	427.837949595146\\
561	428.620698821605\\
564	427.770860794071\\
567	426.121664888962\\
570	426.759018493392\\
573	426.549343690957\\
576	427.067339215887\\
579	427.036192404271\\
582	427.634690116007\\
585	427.51922894929\\
588	428.051403184047\\
591	425.584271507508\\
594	426.858130136981\\
597	427.47397165511\\
600	427.481681977151\\
603	428.446584520918\\
606	426.763483785216\\
609	426.213316020961\\
612	426.967599196654\\
615	427.224650552681\\
618	426.951040388975\\
621	425.968817151639\\
624	427.489812356289\\
627	428.145141625895\\
630	425.734011853213\\
633	427.311391192376\\
636	428.119633383703\\
639	428.777532541697\\
642	427.488054407207\\
645	425.358844546002\\
648	427.018230833283\\
651	427.344192832767\\
654	427.565819898547\\
657	426.361129323378\\
660	427.080967185687\\
663	419.60116254471\\
666	401.052777159908\\
669	397.832822133505\\
672	399.42535996484\\
675	397.750299681642\\
678	397.144404137735\\
681	397.602841532309\\
684	397.362559951098\\
687	398.014997580198\\
690	397.334405006201\\
693	395.878337154884\\
696	397.464037299226\\
699	397.986296093269\\
702	398.544638505724\\
705	398.22751993452\\
708	399.244074395595\\
711	398.502418608707\\
714	398.346873156454\\
717	397.166600377052\\
720	395.688600528076\\
723	398.517162995073\\
726	398.257497343985\\
729	397.134410897727\\
732	397.448670590787\\
735	399.697625822428\\
738	398.326564239933\\
741	399.359417925823\\
744	398.19113553884\\
747	397.437194535059\\
750	398.642209027763\\
753	398.051298499512\\
756	397.481126585554\\
759	397.38488757341\\
762	397.273698007529\\
765	398.036927883412\\
768	397.873160176613\\
771	396.508645469583\\
774	493.969295641272\\
777	505.171701363138\\
780	504.22749424581\\
783	177.540259018907\\
786	155.66094380255\\
789	154.429184776376\\
792	155.299088176531\\
795	154.117795521001\\
798	156.495370548371\\
801	155.271724635496\\
804	156.271969573218\\
807	154.837018007208\\
810	155.141105178388\\
813	154.50833585206\\
816	154.536883742733\\
819	155.728063015497\\
822	155.509675578416\\
825	155.38770937252\\
828	156.754738240907\\
831	156.421552020643\\
834	156.309718763165\\
837	155.80641891859\\
840	154.39789628697\\
843	154.26954906089\\
846	153.937412795368\\
849	155.363771021165\\
852	156.438580154599\\
855	154.624603774468\\
858	155.570886287057\\
861	153.760630937672\\
864	154.348838746538\\
867	155.810024147289\\
870	155.126070938212\\
873	154.780738134632\\
876	154.120096266559\\
879	154.489812111316\\
882	156.814927713597\\
885	155.104890864932\\
888	155.803274444738\\
891	155.986083601482\\
894	156.609695415515\\
897	153.848559601691\\
900	156.0953553644\\
903	154.156047476862\\
906	155.806984171687\\
909	155.783386255324\\
912	155.329324625198\\
915	155.266988445545\\
918	156.102318796299\\
921	154.72911613258\\
924	154.976696892339\\
927	155.811771832203\\
930	154.574465908047\\
933	154.702820338603\\
936	154.724596190679\\
939	155.575774407469\\
942	154.844482262619\\
945	156.198680732808\\
948	155.08739354158\\
951	156.208051922328\\
954	155.128464632373\\
957	154.435809009921\\
960	155.134292514341\\
963	154.456094127335\\
966	154.581054899587\\
969	154.773172384154\\
972	155.188880962459\\
975	154.719498682797\\
978	275.513686902881\\
981	390.387166340836\\
984	399.194312116011\\
987	398.021463297137\\
990	398.167735705057\\
993	397.945397271271\\
996	398.88166034459\\
999	396.878519251445\\
1002	398.416264685595\\
1005	398.971283028597\\
1008	397.86135431914\\
1011	397.589861749022\\
1014	397.285914888693\\
1017	398.382564375916\\
1020	397.012854427164\\
1023	399.130714538027\\
1026	397.284797145554\\
1029	397.686258754902\\
1032	397.273172311737\\
1035	396.795584871257\\
1038	397.770822551421\\
1041	397.831606410943\\
1044	398.206546716216\\
1047	396.945693082243\\
1050	399.167844010745\\
1053	398.351360074458\\
1056	398.929210550378\\
1059	397.136416238104\\
1062	399.008566142027\\
1065	396.750053065614\\
1068	398.891139066151\\
1071	400.242459530497\\
1074	399.389574146475\\
1077	398.874026444089\\
1080	396.242147918862\\
1083	396.269551234909\\
1086	398.196671956265\\
1089	399.387828167167\\
1092	398.04042218747\\
1095	398.733265684854\\
1098	396.342913974838\\
1101	397.658955155069\\
1104	396.834109607985\\
1107	397.752817470388\\
1110	398.266059707314\\
1113	399.120256427823\\
1116	398.331470907013\\
1119	398.492381410174\\
1122	396.568095931605\\
1125	399.244548288777\\
1128	398.047565677229\\
1131	398.639181300056\\
1134	397.835419222761\\
1137	397.811349951531\\
1140	398.483824862558\\
1143	398.274386888024\\
1146	397.06397228552\\
1149	397.236804555048\\
1152	399.17399028148\\
1155	397.886410400026\\
1158	397.190708776024\\
1161	397.688258730891\\
1164	398.664388448866\\
1167	398.661668204155\\
1170	398.249759152716\\
1173	399.279253685304\\
1176	291.349071441721\\
1179	257.650083162505\\
1182	256.054877047243\\
1185	254.408416764956\\
1188	255.735704288109\\
1191	256.809509497475\\
1194	256.458160592998\\
1197	255.202375811913\\
1200	255.251127230414\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=1200,
xtick={0,200,400,600,800,1000,1200},
xticklabels={\empty},
xmajorgrids,
ymin=58,
ymax=63,
ylabel={(c) $\by^c_2$},
ymajorgrids,
name=plot3,
at=(plot2.below south west),
anchor=above north west
]
\addplot [color=black,solid,line width=1pt,forget plot]
  table[row sep=crcr]{0	60\\
3	59.9958941476243\\
6	59.9878950790394\\
9	59.9802667247048\\
12	59.9751438400394\\
15	59.9703639112473\\
18	59.9643469880726\\
21	59.9590059838543\\
24	59.9537111729186\\
27	59.9497380936912\\
30	59.9451894127982\\
33	59.9404558384978\\
36	59.9365158812425\\
39	59.9338579544327\\
42	59.9303453612638\\
45	59.9271612343036\\
48	59.9236301898695\\
51	59.9195998718597\\
54	59.9156971728959\\
57	59.9136053147155\\
60	59.911804033592\\
63	59.908496127042\\
66	59.9045056244386\\
69	59.9011466742089\\
72	59.8980133037339\\
75	59.8954369218795\\
78	59.8936695821975\\
81	59.891007974068\\
84	59.8891340061576\\
87	59.8868894642891\\
90	59.8833747534091\\
93	59.8802002557316\\
96	59.8781220651686\\
99	59.8751551880452\\
102	59.873489194925\\
105	59.8710356234213\\
108	59.8685438607784\\
111	59.8655659493653\\
114	59.8636233800649\\
117	59.8621857677387\\
120	59.8605732018498\\
123	59.8579741432519\\
126	59.8551921257227\\
129	59.8527998351213\\
132	59.8514761085858\\
135	59.8495989319547\\
138	59.8473307314188\\
141	59.8455065584523\\
144	59.843406251063\\
147	59.8976292059561\\
150	60.0654837245101\\
153	60.2418376135733\\
156	60.402985881598\\
159	60.5437007331607\\
162	60.6656225279964\\
165	60.7790315498049\\
168	60.8682320197355\\
171	60.946868949201\\
174	61.0100247655173\\
177	61.057998658966\\
180	61.0978451301978\\
183	61.1207705882757\\
186	61.1360141657\\
189	61.1420688417531\\
192	61.1433471072346\\
195	61.1430966925058\\
198	61.1422274636894\\
201	61.1418677379514\\
204	61.1417099852996\\
207	61.1410968528763\\
210	61.1437049952243\\
213	61.1802697449835\\
216	61.2174840292651\\
219	61.2447220832162\\
222	61.2579639451885\\
225	61.2637254155814\\
228	61.2546369521805\\
231	61.2480168987635\\
234	61.2462822893039\\
237	61.2420002818363\\
240	61.2381921849577\\
243	61.2338911540202\\
246	61.2293625052673\\
249	61.2246536610982\\
252	61.2191675024717\\
255	61.2149346474305\\
258	61.2113744095803\\
261	61.2068817343505\\
264	61.2024783729852\\
267	61.1981668444032\\
270	61.1933024533116\\
273	61.161624949931\\
276	61.1136763259811\\
279	61.0648914490644\\
282	61.0359193321945\\
285	61.0159102983851\\
288	61.0128769211399\\
291	61.0182346050976\\
294	61.0360170056101\\
297	61.0486225035269\\
300	61.0593839266054\\
303	61.0663913531249\\
306	61.0730804709205\\
309	61.0794254416374\\
312	61.0841631466828\\
315	61.0876525398397\\
318	61.0912426050049\\
321	61.082376027406\\
324	61.0432256268816\\
327	61.0170644335174\\
330	60.9979875771805\\
333	61.0004844959515\\
336	61.0126758107164\\
339	61.0386872519408\\
342	61.0474998402204\\
345	61.0510958091949\\
348	61.0474046496931\\
351	61.0434142163149\\
354	61.0406339714639\\
357	61.0414329814323\\
360	61.0438109032678\\
363	61.0464564553245\\
366	61.0456993491408\\
369	61.0401311814536\\
372	61.0353413604922\\
375	61.0322820768011\\
378	61.0681940475119\\
381	61.1179668080589\\
384	61.1667762555445\\
387	61.192328255881\\
390	61.2079782355271\\
393	61.2091163259035\\
396	61.202884693178\\
399	61.1861393395424\\
402	61.1694809054563\\
405	61.1521911709505\\
408	61.1451921999736\\
411	61.1411846157663\\
414	61.1388353298378\\
417	61.1348196740589\\
420	61.1309828696245\\
423	61.1312344615357\\
426	61.1310528736196\\
429	61.1309575879502\\
432	61.1323413666526\\
435	61.1305202061551\\
438	60.9966266148376\\
441	60.8323138708775\\
444	60.6789879464379\\
447	60.5458158998146\\
450	60.4229289396975\\
453	60.3214763103868\\
456	60.2285703309266\\
459	60.1511302103626\\
462	60.094164744718\\
465	60.0446173239351\\
468	60.0185581718481\\
471	60.0041526309931\\
474	60.006054504506\\
477	60.0289644396767\\
480	60.0596360132762\\
483	60.1096566880938\\
486	60.1569326050396\\
489	60.1966304401942\\
492	60.2301771055433\\
495	60.2605079547096\\
498	60.2865288993146\\
501	60.3101456367932\\
504	60.3319419455983\\
507	60.3524324017168\\
510	60.3707625738103\\
513	60.3863066007315\\
516	60.4009875159623\\
519	60.4147769832663\\
522	60.4283866682899\\
525	60.4407332057083\\
528	60.4517071925979\\
531	60.4630057146986\\
534	60.4755045400674\\
537	60.4881760046228\\
540	60.5001694218113\\
543	60.5113649115006\\
546	60.5226249057697\\
549	60.5334766781029\\
552	60.5239859638856\\
555	60.5087448629439\\
558	60.5016661205856\\
561	60.4964363231976\\
564	60.4948119398553\\
567	60.4930464179779\\
570	60.4917875771053\\
573	60.491504643823\\
576	60.4911550251192\\
579	60.4890404476529\\
582	60.4851563148337\\
585	60.4811175622135\\
588	60.4777795357415\\
591	60.4753259015851\\
594	60.473913066717\\
597	60.4706810179693\\
600	60.4675937042884\\
603	60.4642387583435\\
606	60.4610384262616\\
609	60.4581441491872\\
612	60.455497541731\\
615	60.4517133783611\\
618	60.4486153260919\\
621	60.4453773096208\\
624	60.4418241849833\\
627	60.4366024320798\\
630	60.4317191732076\\
633	60.4281812832223\\
636	60.4236009198673\\
639	60.4184725526137\\
642	60.4133864703748\\
645	60.409527192996\\
648	60.4058794861892\\
651	60.40069293765\\
654	60.3937315546873\\
657	60.3880810012933\\
660	60.3827932047892\\
663	60.3791121074265\\
666	60.3945177222053\\
669	60.414109347653\\
672	60.4233872778453\\
675	60.4267726879109\\
678	60.4299891457913\\
681	60.4326540697335\\
684	60.4364356740913\\
687	60.4404623271112\\
690	60.4437205807624\\
693	60.4488359328702\\
696	60.4538220269011\\
699	60.4573357099822\\
702	60.4604806416542\\
705	60.4632380450315\\
708	60.4669061298858\\
711	60.4701092280793\\
714	60.473143229548\\
717	60.4768649049999\\
720	60.481873664959\\
723	60.4852987441071\\
726	60.4870700912128\\
729	60.4883564958415\\
732	60.4902190844986\\
735	60.4914944125304\\
738	60.4930051722243\\
741	60.494803546751\\
744	60.4973418001309\\
747	60.499202449453\\
750	60.500786135215\\
753	60.5021952850908\\
756	60.5042776157181\\
759	60.5054021935912\\
762	60.5058711599682\\
765	60.5052968985677\\
768	60.5056150641019\\
771	60.5060721148118\\
774	60.4525788827512\\
777	60.3546312143401\\
780	60.253266397961\\
783	60.3560353911974\\
786	60.5659186201903\\
789	60.7948453741916\\
792	60.9658367133926\\
795	61.1132459038254\\
798	61.2218904054148\\
801	61.3200938319723\\
804	61.4037805523344\\
807	61.4741983118062\\
810	61.5383164798144\\
813	61.5884542486998\\
816	61.6327749436895\\
819	61.6675348201333\\
822	61.6910071058684\\
825	61.7093686437769\\
828	61.7166567033262\\
831	61.7185962221008\\
834	61.7140406244792\\
837	61.7004334126657\\
840	61.6843991403599\\
843	61.6571065539869\\
846	61.6246848700669\\
849	61.5839360208419\\
852	61.54045371125\\
855	61.4974475207092\\
858	61.4610396624086\\
861	61.4237212532382\\
864	61.3864367934216\\
867	61.3495026419403\\
870	61.3135975855085\\
873	61.2845911709755\\
876	61.2565165624288\\
879	61.2314115862866\\
882	61.2103943590351\\
885	61.1903666019182\\
888	61.1709554752466\\
891	61.1542513575354\\
894	61.1408288417686\\
897	61.1305404958966\\
900	61.1216934931512\\
903	61.1162304762527\\
906	61.1116265357715\\
909	61.1081849412448\\
912	61.1049126198274\\
915	61.101789563527\\
918	61.1001593602086\\
921	61.0993197064905\\
924	61.0988657987899\\
927	61.0967135796192\\
930	61.0939240563967\\
933	61.0943178625542\\
936	61.0959037136373\\
939	61.0957666714165\\
942	61.0961900691879\\
945	61.0974334548059\\
948	61.0991750326164\\
951	61.1016664068815\\
954	61.1029487207252\\
957	61.1040367954125\\
960	61.104414848396\\
963	61.1079823727617\\
966	61.1105754390534\\
969	61.1119484961395\\
972	61.1138356726077\\
975	61.1165891891404\\
978	61.0997676251174\\
981	60.9119751089597\\
984	60.6936846611662\\
987	60.5000761001456\\
990	60.316697916314\\
993	60.1520777111713\\
996	59.9973857205031\\
999	59.8550733875672\\
1002	59.7286426718761\\
1005	59.6085451648474\\
1008	59.5099094899352\\
1011	59.4223438641988\\
1014	59.3484784837416\\
1017	59.2937337524284\\
1020	59.2479018520524\\
1023	59.227186212738\\
1026	59.2187806562112\\
1029	59.2267462130318\\
1032	59.2573826931768\\
1035	59.2979840108669\\
1038	59.3674431122319\\
1041	59.4487301775179\\
1044	59.5493192038504\\
1047	59.6423694897452\\
1050	59.7302370325819\\
1053	59.8015903904372\\
1056	59.8661283172665\\
1059	59.9220578975329\\
1062	59.9730490245467\\
1065	60.0199036898381\\
1068	60.0637771234109\\
1071	60.1043025659224\\
1074	60.1441151753006\\
1077	60.1818543194379\\
1080	60.2206118915155\\
1083	60.2585821787828\\
1086	60.291788176548\\
1089	60.3218747540243\\
1092	60.3528293853404\\
1095	60.3833163884252\\
1098	60.4133945530575\\
1101	60.4426730051262\\
1104	60.4698771252953\\
1107	60.4955743290416\\
1110	60.5184069510977\\
1113	60.5401376577648\\
1116	60.5613170743231\\
1119	60.5824920064301\\
1122	60.6048538028019\\
1125	60.6269072035687\\
1128	60.6445697520954\\
1131	60.6635425131851\\
1134	60.6817475963372\\
1137	60.6998633153637\\
1140	60.7165987984231\\
1143	60.7313695381392\\
1146	60.7449278470943\\
1149	60.760095452668\\
1152	60.7745937797172\\
1155	60.7889552739897\\
1158	60.8015585651265\\
1161	60.8134197453715\\
1164	60.8245236665344\\
1167	60.8348429740465\\
1170	60.8445564645285\\
1173	60.8536023657483\\
1176	60.8969510844321\\
1179	61.0289755813857\\
1182	61.1469178940078\\
1185	61.2519971497416\\
1188	61.3023885901909\\
1191	61.3435389005516\\
1194	61.3743561900395\\
1197	61.392499212963\\
1200	61.4043278682182\\
};
\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1pt,forget plot]
  table[row sep=crcr]{0	61\\
3	61\\
6	61\\
9	61\\
12	61\\
15	61\\
18	61\\
21	61\\
24	61\\
27	61\\
30	61\\
33	61\\
36	61\\
39	61\\
42	61\\
45	61\\
48	61\\
51	61\\
54	61\\
57	61\\
60	61\\
63	61\\
66	61\\
69	61\\
72	61\\
75	61\\
78	61\\
81	61\\
84	61\\
87	61\\
90	61\\
93	61\\
96	61\\
99	61\\
102	61\\
105	61\\
108	61\\
111	61\\
114	61\\
117	61\\
120	61\\
123	61\\
126	61\\
129	61\\
132	61\\
135	61\\
138	61\\
141	61\\
144	61\\
147	61\\
150	61\\
153	61\\
156	61\\
159	61\\
162	61\\
165	61\\
168	61\\
171	61\\
174	61\\
177	61\\
180	61\\
183	61\\
186	61\\
189	61\\
192	61\\
195	61\\
198	61\\
201	61\\
204	61\\
207	61\\
210	61\\
213	61\\
216	61\\
219	61\\
222	61\\
225	61\\
228	61\\
231	61\\
234	61\\
237	61\\
240	61\\
243	61\\
246	61\\
249	61\\
252	61\\
255	61\\
258	61\\
261	61\\
264	61\\
267	61\\
270	61\\
273	61\\
276	61\\
279	61\\
282	61\\
285	61\\
288	61\\
291	61\\
294	61\\
297	61\\
300	61\\
303	61\\
306	61\\
309	61\\
312	61\\
315	61\\
318	61\\
321	61\\
324	61\\
327	61\\
330	61\\
333	61\\
336	61\\
339	61\\
342	61\\
345	61\\
348	61\\
351	61\\
354	61\\
357	61\\
360	61\\
363	61\\
366	61\\
369	61\\
372	61\\
375	61\\
378	61\\
381	61\\
384	61\\
387	61\\
390	61\\
393	61\\
396	61\\
399	61\\
402	61\\
405	61\\
408	61\\
411	61\\
414	61\\
417	61\\
420	61\\
423	61\\
426	61\\
429	61\\
432	61\\
435	61\\
438	61\\
441	61\\
444	61\\
447	61\\
450	61\\
453	61\\
456	61\\
459	61\\
462	61\\
465	61\\
468	61\\
471	61\\
474	61\\
477	61\\
480	61\\
483	61\\
486	61\\
489	61\\
492	61\\
495	61\\
498	61\\
501	61\\
504	61\\
507	61\\
510	61\\
513	61\\
516	61\\
519	61\\
522	61\\
525	61\\
528	61\\
531	61\\
534	61\\
537	61\\
540	61\\
543	61\\
546	61\\
549	61\\
552	61\\
555	61\\
558	61\\
561	61\\
564	61\\
567	61\\
570	61\\
573	61\\
576	61\\
579	61\\
582	61\\
585	61\\
588	61\\
591	61\\
594	61\\
597	61\\
600	61\\
603	61\\
606	61\\
609	61\\
612	61\\
615	61\\
618	61\\
621	61\\
624	61\\
627	61\\
630	61\\
633	61\\
636	61\\
639	61\\
642	61\\
645	61\\
648	61\\
651	61\\
654	61\\
657	61\\
660	61\\
663	61\\
666	61\\
669	61\\
672	61\\
675	61\\
678	61\\
681	61\\
684	61\\
687	61\\
690	61\\
693	61\\
696	61\\
699	61\\
702	61\\
705	61\\
708	61\\
711	61\\
714	61\\
717	61\\
720	61\\
723	61\\
726	61\\
729	61\\
732	61\\
735	61\\
738	61\\
741	61\\
744	61\\
747	61\\
750	61\\
753	61\\
756	61\\
759	61\\
762	61\\
765	61\\
768	61\\
771	61\\
774	61\\
777	61\\
780	61\\
783	61\\
786	61\\
789	61\\
792	61\\
795	61\\
798	61\\
801	61\\
804	61\\
807	61\\
810	61\\
813	61\\
816	61\\
819	61\\
822	61\\
825	61\\
828	61\\
831	61\\
834	61\\
837	61\\
840	61\\
843	61\\
846	61\\
849	61\\
852	61\\
855	61\\
858	61\\
861	61\\
864	61\\
867	61\\
870	61\\
873	61\\
876	61\\
879	61\\
882	61\\
885	61\\
888	61\\
891	61\\
894	61\\
897	61\\
900	61\\
903	61\\
906	61\\
909	61\\
912	61\\
915	61\\
918	61\\
921	61\\
924	61\\
927	61\\
930	61\\
933	61\\
936	61\\
939	61\\
942	61\\
945	61\\
948	61\\
951	61\\
954	61\\
957	61\\
960	61\\
963	61\\
966	61\\
969	61\\
972	61\\
975	61\\
978	61\\
981	61\\
984	61\\
987	61\\
990	61\\
993	61\\
996	61\\
999	61\\
1002	61\\
1005	61\\
1008	61\\
1011	61\\
1014	61\\
1017	61\\
1020	61\\
1023	61\\
1026	61\\
1029	61\\
1032	61\\
1035	61\\
1038	61\\
1041	61\\
1044	61\\
1047	61\\
1050	61\\
1053	61\\
1056	61\\
1059	61\\
1062	61\\
1065	61\\
1068	61\\
1071	61\\
1074	61\\
1077	61\\
1080	61\\
1083	61\\
1086	61\\
1089	61\\
1092	61\\
1095	61\\
1098	61\\
1101	61\\
1104	61\\
1107	61\\
1110	61\\
1113	61\\
1116	61\\
1119	61\\
1122	61\\
1125	61\\
1128	61\\
1131	61\\
1134	61\\
1137	61\\
1140	61\\
1143	61\\
1146	61\\
1149	61\\
1152	61\\
1155	61\\
1158	61\\
1161	61\\
1164	61\\
1167	61\\
1170	61\\
1173	61\\
1176	61\\
1179	61\\
1182	61\\
1185	61\\
1188	61\\
1191	61\\
1194	61\\
1197	61\\
1200	61\\
};
\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1pt,forget plot]
  table[row sep=crcr]{0	59\\
3	59\\
6	59\\
9	59\\
12	59\\
15	59\\
18	59\\
21	59\\
24	59\\
27	59\\
30	59\\
33	59\\
36	59\\
39	59\\
42	59\\
45	59\\
48	59\\
51	59\\
54	59\\
57	59\\
60	59\\
63	59\\
66	59\\
69	59\\
72	59\\
75	59\\
78	59\\
81	59\\
84	59\\
87	59\\
90	59\\
93	59\\
96	59\\
99	59\\
102	59\\
105	59\\
108	59\\
111	59\\
114	59\\
117	59\\
120	59\\
123	59\\
126	59\\
129	59\\
132	59\\
135	59\\
138	59\\
141	59\\
144	59\\
147	59\\
150	59\\
153	59\\
156	59\\
159	59\\
162	59\\
165	59\\
168	59\\
171	59\\
174	59\\
177	59\\
180	59\\
183	59\\
186	59\\
189	59\\
192	59\\
195	59\\
198	59\\
201	59\\
204	59\\
207	59\\
210	59\\
213	59\\
216	59\\
219	59\\
222	59\\
225	59\\
228	59\\
231	59\\
234	59\\
237	59\\
240	59\\
243	59\\
246	59\\
249	59\\
252	59\\
255	59\\
258	59\\
261	59\\
264	59\\
267	59\\
270	59\\
273	59\\
276	59\\
279	59\\
282	59\\
285	59\\
288	59\\
291	59\\
294	59\\
297	59\\
300	59\\
303	59\\
306	59\\
309	59\\
312	59\\
315	59\\
318	59\\
321	59\\
324	59\\
327	59\\
330	59\\
333	59\\
336	59\\
339	59\\
342	59\\
345	59\\
348	59\\
351	59\\
354	59\\
357	59\\
360	59\\
363	59\\
366	59\\
369	59\\
372	59\\
375	59\\
378	59\\
381	59\\
384	59\\
387	59\\
390	59\\
393	59\\
396	59\\
399	59\\
402	59\\
405	59\\
408	59\\
411	59\\
414	59\\
417	59\\
420	59\\
423	59\\
426	59\\
429	59\\
432	59\\
435	59\\
438	59\\
441	59\\
444	59\\
447	59\\
450	59\\
453	59\\
456	59\\
459	59\\
462	59\\
465	59\\
468	59\\
471	59\\
474	59\\
477	59\\
480	59\\
483	59\\
486	59\\
489	59\\
492	59\\
495	59\\
498	59\\
501	59\\
504	59\\
507	59\\
510	59\\
513	59\\
516	59\\
519	59\\
522	59\\
525	59\\
528	59\\
531	59\\
534	59\\
537	59\\
540	59\\
543	59\\
546	59\\
549	59\\
552	59\\
555	59\\
558	59\\
561	59\\
564	59\\
567	59\\
570	59\\
573	59\\
576	59\\
579	59\\
582	59\\
585	59\\
588	59\\
591	59\\
594	59\\
597	59\\
600	59\\
603	59\\
606	59\\
609	59\\
612	59\\
615	59\\
618	59\\
621	59\\
624	59\\
627	59\\
630	59\\
633	59\\
636	59\\
639	59\\
642	59\\
645	59\\
648	59\\
651	59\\
654	59\\
657	59\\
660	59\\
663	59\\
666	59\\
669	59\\
672	59\\
675	59\\
678	59\\
681	59\\
684	59\\
687	59\\
690	59\\
693	59\\
696	59\\
699	59\\
702	59\\
705	59\\
708	59\\
711	59\\
714	59\\
717	59\\
720	59\\
723	59\\
726	59\\
729	59\\
732	59\\
735	59\\
738	59\\
741	59\\
744	59\\
747	59\\
750	59\\
753	59\\
756	59\\
759	59\\
762	59\\
765	59\\
768	59\\
771	59\\
774	59\\
777	59\\
780	59\\
783	59\\
786	59\\
789	59\\
792	59\\
795	59\\
798	59\\
801	59\\
804	59\\
807	59\\
810	59\\
813	59\\
816	59\\
819	59\\
822	59\\
825	59\\
828	59\\
831	59\\
834	59\\
837	59\\
840	59\\
843	59\\
846	59\\
849	59\\
852	59\\
855	59\\
858	59\\
861	59\\
864	59\\
867	59\\
870	59\\
873	59\\
876	59\\
879	59\\
882	59\\
885	59\\
888	59\\
891	59\\
894	59\\
897	59\\
900	59\\
903	59\\
906	59\\
909	59\\
912	59\\
915	59\\
918	59\\
921	59\\
924	59\\
927	59\\
930	59\\
933	59\\
936	59\\
939	59\\
942	59\\
945	59\\
948	59\\
951	59\\
954	59\\
957	59\\
960	59\\
963	59\\
966	59\\
969	59\\
972	59\\
975	59\\
978	59\\
981	59\\
984	59\\
987	59\\
990	59\\
993	59\\
996	59\\
999	59\\
1002	59\\
1005	59\\
1008	59\\
1011	59\\
1014	59\\
1017	59\\
1020	59\\
1023	59\\
1026	59\\
1029	59\\
1032	59\\
1035	59\\
1038	59\\
1041	59\\
1044	59\\
1047	59\\
1050	59\\
1053	59\\
1056	59\\
1059	59\\
1062	59\\
1065	59\\
1068	59\\
1071	59\\
1074	59\\
1077	59\\
1080	59\\
1083	59\\
1086	59\\
1089	59\\
1092	59\\
1095	59\\
1098	59\\
1101	59\\
1104	59\\
1107	59\\
1110	59\\
1113	59\\
1116	59\\
1119	59\\
1122	59\\
1125	59\\
1128	59\\
1131	59\\
1134	59\\
1137	59\\
1140	59\\
1143	59\\
1146	59\\
1149	59\\
1152	59\\
1155	59\\
1158	59\\
1161	59\\
1164	59\\
1167	59\\
1170	59\\
1173	59\\
1176	59\\
1179	59\\
1182	59\\
1185	59\\
1188	59\\
1191	59\\
1194	59\\
1197	59\\
1200	59\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=1200,
xtick={0,200,400,600,800,1000,1200},
xticklabels={\empty},
xmajorgrids,
ymin=8,
ymax=12,
ylabel={(d) $\by^c_1$},
ymajorgrids,
name=plot4,
at=(plot3.below south west),
anchor=above north west
]
\addplot [color=black,solid,line width=1pt,forget plot]
  table[row sep=crcr]{0	10.5734745538313\\
3	10.5727388927961\\
6	10.5718712751619\\
9	10.5725770474836\\
12	10.5723119382302\\
15	10.5739049081585\\
18	10.5747303642031\\
21	10.5752418728901\\
24	10.5754286088778\\
27	10.5754203227203\\
30	10.5753386733238\\
33	10.5750804646383\\
36	10.5746069923685\\
39	10.5742523572439\\
42	10.5739225438425\\
45	10.5734859898026\\
48	10.5731053495547\\
51	10.5726697618276\\
54	10.5723575553083\\
57	10.5718624519219\\
60	10.5718602828638\\
63	10.5715255207147\\
66	10.5711442021148\\
69	10.5709051982178\\
72	10.5704105924975\\
75	10.5702559706366\\
78	10.5700557919778\\
81	10.5698348753162\\
84	10.5696744211922\\
87	10.5696385239639\\
90	10.5696113769834\\
93	10.5695520277933\\
96	10.5692871825351\\
99	10.5691973451594\\
102	10.5691612834696\\
105	10.5691554354843\\
108	10.5690277630756\\
111	10.5686833639727\\
114	10.5685991920861\\
117	10.5685023539817\\
120	10.5684771792947\\
123	10.5684052255045\\
126	10.5682636549591\\
129	10.5682978362787\\
132	10.568235820771\\
135	10.5685867545767\\
138	10.5686364398132\\
141	10.5683574345622\\
144	10.5684647287496\\
147	10.5688817743668\\
150	10.5674969556899\\
153	10.5648761379926\\
156	10.5876140800502\\
159	10.5932212870139\\
162	10.6280841772633\\
165	10.6685451726201\\
168	10.6852885606978\\
171	10.7281319791787\\
174	10.7435392495028\\
177	10.781433952866\\
180	10.8162830045261\\
183	10.8169635658331\\
186	10.8396756878625\\
189	10.8265849857851\\
192	10.8337613907309\\
195	10.8348151596501\\
198	10.7975252928149\\
201	10.7845419619973\\
204	10.7347812865812\\
207	10.7099721052462\\
210	10.682476316576\\
213	10.618424559466\\
216	10.5842709454754\\
219	10.5162651595272\\
222	10.4799291854529\\
225	10.4455120892487\\
228	10.3758687488645\\
231	10.3393552189294\\
234	10.2668650362124\\
237	10.22594673861\\
240	10.1851680464248\\
243	10.1061824251746\\
246	10.0625758863316\\
249	9.9829382142115\\
252	9.93839006518001\\
255	9.89696958433922\\
258	9.8188405288656\\
261	9.78129043847697\\
264	9.70942278715386\\
267	9.67726468953085\\
270	9.65123525501365\\
273	9.58878128620957\\
276	9.57132786536898\\
279	9.51816144689444\\
282	9.5056236686791\\
285	9.49808976207213\\
288	9.45098579128066\\
291	9.45273262636238\\
294	9.41925239531582\\
297	9.43593609911017\\
300	9.46451111417986\\
303	9.45419311648718\\
306	9.49806606136968\\
309	9.50042036866296\\
312	9.55212939821877\\
315	9.60935259630756\\
318	9.61497260361109\\
321	9.67297264577832\\
324	9.67789569737089\\
327	9.7332911601108\\
330	9.68470335052445\\
333	9.70060888495596\\
336	9.66619421076922\\
339	9.686264162602\\
342	9.66067568478127\\
345	9.70939223607759\\
348	9.72434640989315\\
351	9.74608773692585\\
354	9.76174518143085\\
357	9.73525208347393\\
360	9.71040329941155\\
363	9.73608996988488\\
366	9.7996552178603\\
369	9.80505508648218\\
372	9.85476999585362\\
375	9.80523800608823\\
378	9.81629846630886\\
381	9.77850371813082\\
384	9.79070072650803\\
387	9.84047058046115\\
390	9.89013885060536\\
393	9.88457599895521\\
396	9.93013832821254\\
399	9.91880613799498\\
402	9.9554650431587\\
405	9.99082628869287\\
408	9.96215769178853\\
411	9.98840432195898\\
414	9.95195982241465\\
417	9.96999896571004\\
420	9.98951056934401\\
423	9.94288850935314\\
426	9.96048449759387\\
429	9.9142198688358\\
432	9.93150944468158\\
435	9.95426167400188\\
438	9.90868523754699\\
441	9.81322246947752\\
444	9.79318375992534\\
447	9.70864510992441\\
450	9.62002597234996\\
453	9.59334125142555\\
456	9.50775770640243\\
459	9.48556569968544\\
462	9.41604003329103\\
465	9.35542543507708\\
468	9.36157441893056\\
471	9.32569824779336\\
474	9.35383129436955\\
477	9.34482780163657\\
480	9.34638738794605\\
483	9.40921788441254\\
486	9.43194206752686\\
489	9.51017163760907\\
492	9.54775083386565\\
495	9.58741314900127\\
498	9.67583388898271\\
501	9.71685841066254\\
504	9.80146120810194\\
507	9.8392794590874\\
510	9.87252976876693\\
513	9.94692208260235\\
516	9.972554929837\\
519	10.0368423019814\\
522	10.055343369183\\
525	10.0689365744175\\
528	10.1210686561078\\
531	10.1279247272942\\
534	10.1717731133389\\
537	10.1738035707983\\
540	10.172574166243\\
543	10.2085748500153\\
546	10.2038098370119\\
549	10.2347122696602\\
552	10.228164737592\\
555	10.2200761652789\\
558	10.247279879925\\
561	10.2370227043835\\
564	10.2597905082843\\
567	10.2482675456792\\
570	10.2356476812252\\
573	10.2564558495898\\
576	10.24424639889\\
579	10.2639926540574\\
582	10.2533410324224\\
585	10.2423737383186\\
588	10.262444042621\\
591	10.2520275581023\\
594	10.2708043206052\\
597	10.2612128642336\\
600	10.2510396461856\\
603	10.2692678232022\\
606	10.2591912386939\\
609	10.2758656591233\\
612	10.2662391274446\\
615	10.2558871519021\\
618	10.2716199509945\\
621	10.2611634963039\\
624	10.2752864561729\\
627	10.2651666896743\\
630	10.254356226708\\
633	10.2674695842639\\
636	10.2563927969532\\
639	10.2679581993472\\
642	10.2571610847095\\
645	10.2556058834093\\
648	10.2647137351888\\
651	10.2721494909083\\
654	10.2781970675272\\
657	10.2831397310811\\
660	10.2879647656494\\
663	10.2926051528924\\
666	10.2968835520496\\
669	10.30069713672\\
672	10.3074549590413\\
675	10.311791341748\\
678	10.3160122932304\\
681	10.3201430910952\\
684	10.3241845757935\\
687	10.3278249470848\\
690	10.3310793184515\\
693	10.3335306371996\\
696	10.3356365920584\\
699	10.3371485732449\\
702	10.3387098976491\\
705	10.3394651549097\\
708	10.3403804618546\\
711	10.3412793490719\\
714	10.3420290831112\\
717	10.3427092121192\\
720	10.3434936283754\\
723	10.3443272327566\\
726	10.3457559400304\\
729	10.3468418251916\\
732	10.3475827278778\\
735	10.3489503890992\\
738	10.3502331783082\\
741	10.3512687416338\\
744	10.352582837582\\
747	10.3539691566599\\
750	10.3553761335119\\
753	10.3568545657945\\
756	10.3584117368107\\
759	10.3599352231943\\
762	10.3616769516542\\
765	10.3630559608316\\
768	10.3645560866434\\
771	10.3659227391507\\
774	10.3672868880167\\
777	10.3695276355187\\
780	10.3503076393984\\
783	10.3523378990948\\
786	10.324250721766\\
789	10.3127351693539\\
792	10.3251655576542\\
795	10.3492520178811\\
798	10.3596498101805\\
801	10.3983458392299\\
804	10.4160384477738\\
807	10.4556890506869\\
810	10.4942870528138\\
813	10.5037122724959\\
816	10.5337693461296\\
819	10.5328244893675\\
822	10.550695740466\\
825	10.563294452228\\
828	10.5408929650854\\
831	10.5387390701156\\
834	10.5012656667851\\
837	10.4829516493706\\
840	10.4581910321885\\
843	10.3957137013687\\
846	10.35504362123\\
849	10.2774817444363\\
852	10.2206017728101\\
855	10.157845166492\\
858	10.0569193442401\\
861	9.98068441280597\\
864	9.86915838618325\\
867	9.78232850802848\\
870	9.69424493190274\\
873	9.57337645378638\\
876	9.48488881434963\\
879	9.36955281583463\\
882	9.28875750254362\\
885	9.21725798304393\\
888	9.122781705377\\
891	9.07023552791378\\
894	8.99757034193854\\
897	8.96530030370339\\
900	8.94572678157078\\
903	8.90248569106125\\
906	8.90180966082276\\
909	8.87646888014288\\
912	8.8897766970924\\
915	8.91141388091053\\
918	8.90096446461239\\
921	8.93042794988301\\
924	8.92610034940896\\
927	8.95829852217062\\
930	8.99404422142539\\
933	8.98911530938705\\
936	9.02428248555539\\
939	9.01835261191119\\
942	9.05040490899255\\
945	9.0843227986312\\
948	9.07175891460043\\
951	9.10297915606873\\
954	9.0882651717684\\
957	9.11566524341356\\
960	9.14517801845853\\
963	9.12361258351227\\
966	9.15078978486808\\
969	9.12776399739681\\
972	9.151802777436\\
975	9.17876649813547\\
978	9.15014214374963\\
981	9.17659346886468\\
984	9.14997409971235\\
987	9.08038234358258\\
990	9.00471320938978\\
993	8.97433779585009\\
996	8.88828626159342\\
999	8.84919930381799\\
1002	8.7671686010398\\
1005	8.74794946692519\\
1008	8.70952172863637\\
1011	8.67858725911372\\
1014	8.66041665728019\\
1017	8.61936861395028\\
1020	8.59357493324168\\
1023	8.62582791070553\\
1026	8.62759650632918\\
1029	8.68116647819399\\
1032	8.70498736145392\\
1035	8.73504152848489\\
1038	8.81197250602991\\
1041	8.85363005172608\\
1044	8.93784885455873\\
1047	8.98832087049801\\
1050	9.03961397647868\\
1053	9.13070717628877\\
1056	9.18294131753469\\
1059	9.27081432606474\\
1062	9.32023295487153\\
1065	9.36514749341269\\
1068	9.44344751906903\\
1071	9.48053631594864\\
1074	9.54877480245711\\
1077	9.57827939105021\\
1080	9.60271566713394\\
1083	9.65863636131628\\
1086	9.67616298344586\\
1089	9.72419300481935\\
1092	9.73697453855493\\
1095	9.74642750337853\\
1098	9.7867350619652\\
1101	9.79233975341418\\
1104	9.82755157609957\\
1107	9.83107297660603\\
1110	9.83259833828999\\
1113	9.86370983988674\\
1116	9.86330150597222\\
1119	9.89094630644365\\
1122	9.88953764984134\\
1125	9.88667249386347\\
1128	9.91164876912687\\
1131	9.90788876490311\\
1134	9.93046881910736\\
1137	9.926488945679\\
1140	9.9214366009355\\
1143	9.94232622208083\\
1146	9.93672933798402\\
1149	9.95556645919378\\
1152	9.94986733835353\\
1155	9.94320659261339\\
1158	9.96054520541479\\
1161	9.95345518820618\\
1164	9.96896294908342\\
1167	9.96189567905001\\
1170	9.95396079265378\\
1173	9.9681312289534\\
1176	9.96279298786993\\
1179	9.97413102330911\\
1182	10.0003351606775\\
1185	10.0279279038347\\
1188	10.0356420980455\\
1191	10.0700267385636\\
1194	10.0818267509633\\
1197	10.1144253237254\\
1200	10.1447822014289\\
};
\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1pt,forget plot]
  table[row sep=crcr]{0	9\\
3	9\\
6	9\\
9	9\\
12	9\\
15	9\\
18	9\\
21	9\\
24	9\\
27	9\\
30	9\\
33	9\\
36	9\\
39	9\\
42	9\\
45	9\\
48	9\\
51	9\\
54	9\\
57	9\\
60	9\\
63	9\\
66	9\\
69	9\\
72	9\\
75	9\\
78	9\\
81	9\\
84	9\\
87	9\\
90	9\\
93	9\\
96	9\\
99	9\\
102	9\\
105	9\\
108	9\\
111	9\\
114	9\\
117	9\\
120	9\\
123	9\\
126	9\\
129	9\\
132	9\\
135	9\\
138	9\\
141	9\\
144	9\\
147	9\\
150	9\\
153	9\\
156	9\\
159	9\\
162	9\\
165	9\\
168	9\\
171	9\\
174	9\\
177	9\\
180	9\\
183	9\\
186	9\\
189	9\\
192	9\\
195	9\\
198	9\\
201	9\\
204	9\\
207	9\\
210	9\\
213	9\\
216	9\\
219	9\\
222	9\\
225	9\\
228	9\\
231	9\\
234	9\\
237	9\\
240	9\\
243	9\\
246	9\\
249	9\\
252	9\\
255	9\\
258	9\\
261	9\\
264	9\\
267	9\\
270	9\\
273	9\\
276	9\\
279	9\\
282	9\\
285	9\\
288	9\\
291	9\\
294	9\\
297	9\\
300	9\\
303	9\\
306	9\\
309	9\\
312	9\\
315	9\\
318	9\\
321	9\\
324	9\\
327	9\\
330	9\\
333	9\\
336	9\\
339	9\\
342	9\\
345	9\\
348	9\\
351	9\\
354	9\\
357	9\\
360	9\\
363	9\\
366	9\\
369	9\\
372	9\\
375	9\\
378	9\\
381	9\\
384	9\\
387	9\\
390	9\\
393	9\\
396	9\\
399	9\\
402	9\\
405	9\\
408	9\\
411	9\\
414	9\\
417	9\\
420	9\\
423	9\\
426	9\\
429	9\\
432	9\\
435	9\\
438	9\\
441	9\\
444	9\\
447	9\\
450	9\\
453	9\\
456	9\\
459	9\\
462	9\\
465	9\\
468	9\\
471	9\\
474	9\\
477	9\\
480	9\\
483	9\\
486	9\\
489	9\\
492	9\\
495	9\\
498	9\\
501	9\\
504	9\\
507	9\\
510	9\\
513	9\\
516	9\\
519	9\\
522	9\\
525	9\\
528	9\\
531	9\\
534	9\\
537	9\\
540	9\\
543	9\\
546	9\\
549	9\\
552	9\\
555	9\\
558	9\\
561	9\\
564	9\\
567	9\\
570	9\\
573	9\\
576	9\\
579	9\\
582	9\\
585	9\\
588	9\\
591	9\\
594	9\\
597	9\\
600	9\\
603	9\\
606	9\\
609	9\\
612	9\\
615	9\\
618	9\\
621	9\\
624	9\\
627	9\\
630	9\\
633	9\\
636	9\\
639	9\\
642	9\\
645	9\\
648	9\\
651	9\\
654	9\\
657	9\\
660	9\\
663	9\\
666	9\\
669	9\\
672	9\\
675	9\\
678	9\\
681	9\\
684	9\\
687	9\\
690	9\\
693	9\\
696	9\\
699	9\\
702	9\\
705	9\\
708	9\\
711	9\\
714	9\\
717	9\\
720	9\\
723	9\\
726	9\\
729	9\\
732	9\\
735	9\\
738	9\\
741	9\\
744	9\\
747	9\\
750	9\\
753	9\\
756	9\\
759	9\\
762	9\\
765	9\\
768	9\\
771	9\\
774	9\\
777	9\\
780	9\\
783	9\\
786	9\\
789	9\\
792	9\\
795	9\\
798	9\\
801	9\\
804	9\\
807	9\\
810	9\\
813	9\\
816	9\\
819	9\\
822	9\\
825	9\\
828	9\\
831	9\\
834	9\\
837	9\\
840	9\\
843	9\\
846	9\\
849	9\\
852	9\\
855	9\\
858	9\\
861	9\\
864	9\\
867	9\\
870	9\\
873	9\\
876	9\\
879	9\\
882	9\\
885	9\\
888	9\\
891	9\\
894	9\\
897	9\\
900	9\\
903	9\\
906	9\\
909	9\\
912	9\\
915	9\\
918	9\\
921	9\\
924	9\\
927	9\\
930	9\\
933	9\\
936	9\\
939	9\\
942	9\\
945	9\\
948	9\\
951	9\\
954	9\\
957	9\\
960	9\\
963	9\\
966	9\\
969	9\\
972	9\\
975	9\\
978	9\\
981	9\\
984	9\\
987	9\\
990	9\\
993	9\\
996	9\\
999	9\\
1002	9\\
1005	9\\
1008	9\\
1011	9\\
1014	9\\
1017	9\\
1020	9\\
1023	9\\
1026	9\\
1029	9\\
1032	9\\
1035	9\\
1038	9\\
1041	9\\
1044	9\\
1047	9\\
1050	9\\
1053	9\\
1056	9\\
1059	9\\
1062	9\\
1065	9\\
1068	9\\
1071	9\\
1074	9\\
1077	9\\
1080	9\\
1083	9\\
1086	9\\
1089	9\\
1092	9\\
1095	9\\
1098	9\\
1101	9\\
1104	9\\
1107	9\\
1110	9\\
1113	9\\
1116	9\\
1119	9\\
1122	9\\
1125	9\\
1128	9\\
1131	9\\
1134	9\\
1137	9\\
1140	9\\
1143	9\\
1146	9\\
1149	9\\
1152	9\\
1155	9\\
1158	9\\
1161	9\\
1164	9\\
1167	9\\
1170	9\\
1173	9\\
1176	9\\
1179	9\\
1182	9\\
1185	9\\
1188	9\\
1191	9\\
1194	9\\
1197	9\\
1200	9\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=1200,
xtick={0,200,400,600,800,1000,1200},
xticklabels={\empty},
xmajorgrids,
ymin=0,
ymax=120,
ylabel={(e) $\bu_k$},
ymajorgrids,
name=plot5,
at=(plot4.below south west),
anchor=above north west,
legend style={at={(0.03,0.97)},anchor=north west,legend columns=3,draw=black,fill=white,legend cell align=left}
]
\addplot [color=black,solid,line width=1pt]
  table[row sep=crcr]{0	56.81785501049\\
3	56.81785501049\\
6	56.7918658975401\\
9	56.7918658975401\\
12	56.9973058931628\\
15	56.8631836807225\\
18	56.8631836807225\\
21	56.9057100276012\\
24	56.9057100276012\\
27	56.9234558866263\\
30	56.9021247517818\\
33	56.9021247517818\\
36	56.9661139544798\\
39	56.9661139544798\\
42	56.9406199794496\\
45	56.9570802126726\\
48	56.9570802126726\\
51	56.9846166093015\\
54	56.9846166093015\\
57	57.0555220429613\\
60	56.9409811766777\\
63	56.9409811766777\\
66	56.9714917282819\\
69	56.9714917282819\\
72	57.071491108865\\
75	57.0555166243186\\
78	57.0555166243186\\
81	57.0574541343568\\
84	57.0574541343568\\
87	57.0144469371796\\
90	56.982002449345\\
93	56.982002449345\\
96	57.0512968249732\\
99	57.0512968249732\\
102	57.0322175354229\\
105	56.9947421270774\\
108	56.9947421270774\\
111	57.0803491033171\\
114	57.0803491033171\\
117	57.0805972744618\\
120	57.0560286118294\\
123	57.0560286118294\\
126	57.097297738348\\
129	57.097297738348\\
132	57.13353147749\\
135	57.0231920242537\\
138	57.0231920242537\\
141	57.1449186555381\\
144	57.1449186555381\\
147	57.0360943251983\\
150	57.2110188910831\\
153	57.2110188910831\\
156	54.7110188910831\\
159	54.7110188910831\\
162	52.2110188910831\\
165	49.7110188910831\\
168	49.7110188910831\\
171	47.2110188910831\\
174	47.2110188910831\\
177	44.7110188910831\\
180	42.2110188910831\\
183	42.2110188910831\\
186	39.7110188910831\\
189	39.7110188910831\\
192	38.7896566986298\\
195	38.5787424120163\\
198	38.5787424120163\\
201	38.4586409168582\\
204	38.4586409168582\\
207	38.1858854794815\\
210	38.025945763386\\
213	38.025945763386\\
216	35.525945763386\\
219	35.525945763386\\
222	33.025945763386\\
225	30.525945763386\\
228	30.525945763386\\
231	31.6423264005977\\
234	31.6423264005977\\
237	31.4104752288777\\
240	31.380718416172\\
243	31.380718416172\\
246	31.5644281673147\\
249	31.5644281673147\\
252	31.4569532658256\\
255	31.530812687405\\
258	31.530812687405\\
261	31.4385797505724\\
264	31.4385797505724\\
267	31.3894842953415\\
270	31.4896515093707\\
273	31.4896515093707\\
276	31.2817764379539\\
279	31.2817764379539\\
282	33.7817764379539\\
285	36.2817764379539\\
288	36.2817764379539\\
291	38.7817764379539\\
294	38.7817764379539\\
297	37.5886827968982\\
300	37.0157621584541\\
303	37.0157621584541\\
306	36.5748427810379\\
309	36.5748427810379\\
312	36.3978049336903\\
315	36.2444706513093\\
318	36.2444706513093\\
321	36.3026820279933\\
324	36.3026820279933\\
327	38.8026820279933\\
330	41.3026820279933\\
333	41.3026820279933\\
336	43.8026820279933\\
339	43.8026820279933\\
342	41.3026820279933\\
345	40.6519503817835\\
348	40.6519503817835\\
351	40.87771057076\\
354	40.87771057076\\
357	41.4449212496047\\
360	41.332926917746\\
363	41.332926917746\\
366	40.6083114649292\\
369	40.6083114649292\\
372	40.8169051494278\\
375	41.5244018073911\\
378	41.5244018073911\\
381	41.5347386401676\\
384	41.5347386401676\\
387	39.0347386401676\\
390	36.5347386401676\\
393	36.5347386401676\\
396	34.0347386401676\\
399	34.0347386401676\\
402	33.7084267215314\\
405	35.1533325013967\\
408	35.1533325013967\\
411	35.5937148182072\\
414	35.5937148182072\\
417	35.3955567450177\\
420	35.9284159276794\\
423	35.9284159276794\\
426	35.8009735779325\\
429	35.8009735779325\\
432	35.9454723022339\\
435	35.9464646518696\\
438	35.9464646518696\\
441	38.4464646518696\\
444	38.4464646518696\\
447	40.9464646518696\\
450	43.4464646518696\\
453	43.4464646518696\\
456	45.9464646518696\\
459	45.9464646518696\\
462	48.4464646518696\\
465	50.9464646518696\\
468	50.9464646518696\\
471	53.4464646518696\\
474	53.4464646518696\\
477	55.9464646518696\\
480	57.7272308281159\\
483	57.7272308281159\\
486	57.1520333454189\\
489	57.1520333454189\\
492	56.7095278502275\\
495	56.4903966370237\\
498	56.4903966370237\\
501	56.2572816296837\\
504	56.2572816296837\\
507	56.2638563753316\\
510	56.0663676921573\\
513	56.0663676921573\\
516	56.0617177367473\\
519	56.0617177367473\\
522	56.0486546077771\\
525	56.0576406735869\\
528	56.0576406735869\\
531	56.1478896002242\\
534	56.1478896002242\\
537	56.2105634396138\\
540	56.1936625571669\\
543	56.1936625571669\\
546	56.314315700103\\
549	56.314315700103\\
552	56.3814638246417\\
555	57.2103667146372\\
558	57.2103667146372\\
561	57.6830293633736\\
564	57.6830293633736\\
567	57.8022445895846\\
570	57.9081636894418\\
573	57.9081636894418\\
576	57.8630797788861\\
579	57.8630797788861\\
582	57.7980781687516\\
585	57.9250788785404\\
588	57.9250788785404\\
591	57.9749063325658\\
594	57.9749063325658\\
597	57.9638583313359\\
600	58.0178119157235\\
603	58.0178119157235\\
606	58.0571614530959\\
609	58.0571614530959\\
612	58.0636626803467\\
615	58.0775678788596\\
618	58.0775678788596\\
621	58.0981129197673\\
624	58.0981129197673\\
627	58.0241997875403\\
630	58.1384085217227\\
633	58.1384085217227\\
636	58.053014964205\\
639	58.053014964205\\
642	58.1383109921896\\
645	58.1757203428017\\
648	58.1757203428017\\
651	58.0257034673366\\
654	58.0257034673366\\
657	58.1456657348483\\
660	58.1429509783094\\
663	58.1429509783094\\
666	58.0947961417142\\
669	58.0947961417142\\
672	56.8112441845465\\
675	56.615744394885\\
678	56.615744394885\\
681	56.6622584341117\\
684	56.6622584341117\\
687	56.6993328219259\\
690	56.6942185807168\\
693	56.6942185807168\\
696	56.7053453261838\\
699	56.7053453261838\\
702	56.6681598696448\\
705	56.7771153627125\\
708	56.7771153627125\\
711	56.7594281246364\\
714	56.7594281246364\\
717	56.7900115651907\\
720	56.7804945449483\\
723	56.7804945449483\\
726	56.6101182632253\\
729	56.6101182632253\\
732	56.7480559815836\\
735	56.6898291983892\\
738	56.6898291983892\\
741	56.7710262487031\\
744	56.7710262487031\\
747	56.7406409292152\\
750	56.718997355927\\
753	56.718997355927\\
756	56.678010696359\\
759	56.678010696359\\
762	56.5787715416755\\
765	56.6134847440457\\
768	56.6134847440457\\
771	56.6258802824231\\
774	56.6258802824231\\
777	56.5560531611721\\
780	54.31785501049\\
783	54.31785501049\\
786	56.81785501049\\
789	56.81785501049\\
792	54.31785501049\\
795	51.81785501049\\
798	51.81785501049\\
801	49.31785501049\\
804	49.31785501049\\
807	46.81785501049\\
810	44.31785501049\\
813	44.31785501049\\
816	41.81785501049\\
819	41.81785501049\\
822	39.31785501049\\
825	36.81785501049\\
828	36.81785501049\\
831	34.31785501049\\
834	34.31785501049\\
837	31.81785501049\\
840	29.31785501049\\
843	29.31785501049\\
846	26.81785501049\\
849	26.81785501049\\
852	26.0748907953819\\
855	27.3021767516589\\
858	27.3021767516589\\
861	27.3054799661566\\
864	27.3054799661566\\
867	27.5232195733099\\
870	28.7941030794072\\
873	28.7941030794072\\
876	29.5885638120712\\
879	29.5885638120712\\
882	30.2931130083594\\
885	30.5782463507881\\
888	30.5782463507881\\
891	31.1024417001186\\
894	31.1024417001186\\
897	31.3752474952262\\
900	31.7179063625949\\
903	31.7179063625949\\
906	31.6914069967017\\
909	31.6914069967017\\
912	31.518160534444\\
915	31.5414396143728\\
918	31.5414396143728\\
921	31.5623254404179\\
924	31.5623254404179\\
927	31.1697793007325\\
930	31.5114881859979\\
933	31.5114881859979\\
936	31.2818525716279\\
939	31.2818525716279\\
942	31.2324310061462\\
945	31.4206863677979\\
948	31.4206863677979\\
951	31.2942116331788\\
954	31.2942116331788\\
957	31.0745241649638\\
960	31.3016160057276\\
963	31.3016160057276\\
966	31.0748540864631\\
969	31.0748540864631\\
972	31.0326367456226\\
975	31.0532982351309\\
978	31.0532982351309\\
981	31.0271365802912\\
984	31.0271365802912\\
987	33.5271365802912\\
990	36.0271365802912\\
993	36.0271365802912\\
996	38.5271365802912\\
999	38.5271365802912\\
1002	41.0271365802912\\
1005	43.5271365802912\\
1008	43.5271365802912\\
1011	46.0271365802912\\
1014	46.0271365802912\\
1017	48.5271365802912\\
1020	51.0271365802912\\
1023	51.0271365802912\\
1026	53.5271365802912\\
1029	53.5271365802912\\
1032	56.0271365802912\\
1035	58.5271365802912\\
1038	58.5271365802912\\
1041	61.0271365802912\\
1044	61.0271365802912\\
1047	60.4797716938876\\
1050	59.3187615395356\\
1053	59.3187615395356\\
1056	58.3932757010962\\
1059	58.3932757010962\\
1062	58.047518481345\\
1065	57.8078100427995\\
1068	57.8078100427995\\
1071	57.6908254535599\\
1074	57.6908254535599\\
1077	57.6974025640728\\
1080	57.6484524850919\\
1083	57.6484524850919\\
1086	57.3472875425477\\
1089	57.3472875425477\\
1092	57.4643476967422\\
1095	57.3256640237276\\
1098	57.3256640237276\\
1101	57.3050693503665\\
1104	57.3050693503665\\
1107	57.1066087001891\\
1110	57.018170970954\\
1113	57.018170970954\\
1116	57.0938206499272\\
1119	57.0938206499272\\
1122	57.1234224894057\\
1125	56.9621918833956\\
1128	56.9621918833956\\
1131	56.9678810711803\\
1134	56.9678810711803\\
1137	56.8813074342637\\
1140	56.7411982621022\\
1143	56.7411982621022\\
1146	56.7798138960698\\
1149	56.7798138960698\\
1152	56.7700987528647\\
1155	56.6504504229688\\
1158	56.6504504229688\\
1161	56.5755482150203\\
1164	56.5755482150203\\
1167	56.5393833890132\\
1170	56.4939819890218\\
1173	56.4939819890218\\
1176	56.4738295539962\\
1179	56.4738295539962\\
1182	53.9738295539962\\
1185	51.4738295539962\\
1188	51.4738295539962\\
1191	48.9738295539962\\
1194	48.9738295539962\\
1197	46.4738295539962\\
1200	43.9738295539962\\
};
\addlegendentry{$\bu^1$};

\addplot [color=black,dashed,line width=1pt]
  table[row sep=crcr]{0	0\\
3	0\\
6	0.000629757100578028\\
9	0.000629757100578028\\
12	0\\
15	0\\
18	0\\
21	0\\
24	0\\
27	0\\
30	0\\
33	0\\
36	0\\
39	0\\
42	0\\
45	0\\
48	0\\
51	0\\
54	0\\
57	0\\
60	0\\
63	0\\
66	0\\
69	0\\
72	0\\
75	0\\
78	0\\
81	0\\
84	0\\
87	0\\
90	0\\
93	0\\
96	0\\
99	0\\
102	0\\
105	0\\
108	0\\
111	0\\
114	0\\
117	0\\
120	0\\
123	0\\
126	0\\
129	0\\
132	0\\
135	0\\
138	0\\
141	0\\
144	0\\
147	0\\
150	0\\
153	0\\
156	4.0156251584958\\
159	4.0156251584958\\
162	2.24920190867851\\
165	1.61862037623738\\
168	1.61862037623738\\
171	2.50641416439329\\
174	2.50641416439329\\
177	2.41368100610046\\
180	2.55543002309475\\
183	2.55543002309475\\
186	2.23813255737314\\
189	2.23813255737314\\
192	2.14527717532336\\
195	2.35117213134062\\
198	2.35117213134062\\
201	2.79568945774039\\
204	2.79568945774039\\
207	3.28173254354851\\
210	3.77489778861465\\
213	3.77489778861465\\
216	5.31352255908868\\
219	5.31352255908868\\
222	8.37868102505743\\
225	8.49810077062828\\
228	8.49810077062828\\
231	9.65267473873872\\
234	9.65267473873872\\
237	11.3979343954236\\
240	13.2640418094297\\
243	13.2640418094297\\
246	15.5585898936733\\
249	15.5585898936733\\
252	16.9562354895612\\
255	17.9046128103145\\
258	17.9046128103145\\
261	18.6652887774771\\
264	18.6652887774771\\
267	19.1100577984184\\
270	19.1719040542291\\
273	19.1719040542291\\
276	19.3284099000209\\
279	19.3284099000209\\
282	12.283879392004\\
285	11.8897297741402\\
288	11.8897297741402\\
291	11.7967872156666\\
294	11.7967872156666\\
297	10.1704792182033\\
300	8.76868578032202\\
303	8.76868578032202\\
306	7.12848220771843\\
309	7.12848220771843\\
312	6.25913420995401\\
315	5.92635649071618\\
318	5.92635649071618\\
321	5.61506802774786\\
324	5.61506802774786\\
327	4.61192419608939\\
330	3.66273298736624\\
333	3.66273298736624\\
336	3.6056337298582\\
339	3.6056337298582\\
342	4.00921065998141\\
345	4.03817552918334\\
348	4.03817552918334\\
351	4.05206640922653\\
354	4.05206640922653\\
357	3.80989019780605\\
360	3.73408362737615\\
363	3.73408362737615\\
366	3.95156730862979\\
369	3.95156730862979\\
372	4.08182945044881\\
375	3.86684046950757\\
378	3.86684046950757\\
381	3.72834782506755\\
384	3.72834782506755\\
387	12.2004210357781\\
390	9.36350494794016\\
393	9.36350494794016\\
396	6.94279122434062\\
399	6.94279122434062\\
402	5.67755951469708\\
405	5.70975539319824\\
408	5.70975539319824\\
411	5.65486116462449\\
414	5.65486116462449\\
417	5.91035310794217\\
420	5.80148845398138\\
423	5.80148845398138\\
426	5.90445732042083\\
429	5.90445732042083\\
432	5.847984060545\\
435	5.78614975518253\\
438	5.78614975518253\\
441	4.1112830941008\\
444	4.1112830941008\\
447	0.177568032340776\\
450	0.48349176686429\\
453	0.48349176686429\\
456	0.719877398114596\\
459	0.719877398114596\\
462	0.667995129661439\\
465	0.655944053444534\\
468	0.655944053444534\\
471	0.443509877808325\\
474	0.443509877808325\\
477	0.270996189409415\\
480	0.113848988778413\\
483	0.113848988778413\\
486	0.0671672798602269\\
489	0.0671672798602269\\
492	0.0608398650451177\\
495	0.0455753681850432\\
498	0.0455753681850432\\
501	0.0369606238192108\\
504	0.0369606238192108\\
507	0.0274665548294032\\
510	0.0280732499577691\\
513	0.0280732499577691\\
516	0.0224139331724955\\
519	0.0224139331724955\\
522	0.0222332872262146\\
525	0.0239812431313845\\
528	0.0239812431313845\\
531	0.0228040233642962\\
534	0.0228040233642962\\
537	0.0248829801939055\\
540	0.0331242921437533\\
543	0.0331242921437533\\
546	0.0325656293222889\\
549	0.0325656293222889\\
552	0.0355165183668399\\
555	0\\
558	0\\
561	0\\
564	0\\
567	0\\
570	0\\
573	0\\
576	0\\
579	0\\
582	0\\
585	0\\
588	0\\
591	0\\
594	0\\
597	0\\
600	0\\
603	0\\
606	0\\
609	0\\
612	0\\
615	0\\
618	0\\
621	0\\
624	0\\
627	0\\
630	0\\
633	0\\
636	0\\
639	0\\
642	0\\
645	0\\
648	0\\
651	0\\
654	0\\
657	0\\
660	0\\
663	0\\
666	0\\
669	0\\
672	0.00401193544405988\\
675	0.00892999298623027\\
678	0.00892999298623027\\
681	0.00799224812216331\\
684	0.00799224812216331\\
687	0.00828751681786997\\
690	0.00984833642069431\\
693	0.00984833642069431\\
696	0.0107948553174001\\
699	0.0107948553174001\\
702	0.0130411479569254\\
705	0.0105880921039082\\
708	0.0105880921039082\\
711	0.0114247704455627\\
714	0.0114247704455627\\
717	0.0109288275658381\\
720	0.0112181634875557\\
723	0.0112181634875557\\
726	0.0154986943637879\\
729	0.0154986943637879\\
732	0.0118745496677006\\
735	0.0132028172382017\\
738	0.0132028172382017\\
741	0.0111961634658998\\
744	0.0111961634658998\\
747	0.0117934984698487\\
750	0.0120956076931062\\
753	0.0120956076931062\\
756	0.0128571290252012\\
759	0.0128571290252012\\
762	0.0150858602590254\\
765	0.0141637339205183\\
768	0.0141637339205183\\
771	0.0138400231084332\\
774	0.0138400231084332\\
777	0.0155396886003278\\
780	0\\
783	0\\
786	0\\
789	0\\
792	50\\
795	64.8666452589182\\
798	64.8666452589182\\
801	61.4445103507007\\
804	61.4445103507007\\
807	56.0776720258945\\
810	49.0926240958573\\
813	49.0926240958573\\
816	43.8780782773608\\
819	43.8780782773608\\
822	37.9064387107913\\
825	32.7593092319311\\
828	32.7593092319311\\
831	27.9265713150254\\
834	27.9265713150254\\
837	23.9574766351684\\
840	20.7237061326123\\
843	20.7237061326123\\
846	20.2175739003868\\
849	20.2175739003868\\
852	20.1516738356737\\
855	22.6398412365871\\
858	22.6398412365871\\
861	25.5697359631032\\
864	25.5697359631032\\
867	27.9295978337782\\
870	30.422406346747\\
873	30.422406346747\\
876	32.4772108935286\\
879	32.4772108935286\\
882	33.6332212144252\\
885	34.6309912596864\\
888	34.6309912596864\\
891	32.9793533657064\\
894	32.9793533657064\\
897	31.5818162782573\\
900	29.6512322800444\\
903	29.6512322800444\\
906	27.8441900821231\\
909	27.8441900821231\\
912	26.3245012901066\\
915	24.8332711141656\\
918	24.8332711141656\\
921	23.3772094338923\\
924	23.3772094338923\\
927	22.3720513561856\\
930	21.3326769165639\\
933	21.3326769165639\\
936	20.596349445438\\
939	20.596349445438\\
942	20.0411942985541\\
945	19.3185882559663\\
948	19.3185882559663\\
951	18.6785874361805\\
954	18.6785874361805\\
957	18.3741986479252\\
960	17.8798821416914\\
963	17.8798821416914\\
966	17.3411382469309\\
969	17.3411382469309\\
972	16.8682097550433\\
975	16.4890838402119\\
978	16.4890838402119\\
981	16.1438510397675\\
984	16.1438510397675\\
987	0.967842593963576\\
990	0.359344872203151\\
993	0.359344872203151\\
996	0.318242811383595\\
999	0.318242811383595\\
1002	0.385934891236144\\
1005	0.856999699490537\\
1008	0.856999699490537\\
1011	0.63784055316702\\
1014	0.63784055316702\\
1017	0.593424014156334\\
1020	0.266430605384533\\
1023	0.266430605384533\\
1026	0.185537047476756\\
1029	0.185537047476756\\
1032	0.102830177136363\\
1035	0.016991948368905\\
1038	0.016991948368905\\
1041	0.0361082008900223\\
1044	0.0361082008900223\\
1047	0.0535481790230104\\
1050	0.0424063649080969\\
1053	0.0424063649080969\\
1056	0.0313803114058984\\
1059	0.0313803114058984\\
1062	0.0307775116098513\\
1065	0.0308191727935581\\
1068	0.0308191727935581\\
1071	0.0298287973441141\\
1074	0.0298287973441141\\
1077	0.0262337620701877\\
1080	0.0266486037645263\\
1083	0.0266486037645263\\
1086	0.0387163790829201\\
1089	0.0387163790829201\\
1092	0.0340616993359894\\
1095	0.0406972626901942\\
1098	0.0406972626901942\\
1101	0.0428595846101877\\
1104	0.0428595846101877\\
1107	0.0518506491590736\\
1110	0.0550787305397265\\
1113	0.0550787305397265\\
1116	0.0519907092911768\\
1119	0.0519907092911768\\
1122	0.050696689004286\\
1125	0.0568912634677454\\
1128	0.0568912634677454\\
1131	0.0562246511324282\\
1134	0.0562246511324282\\
1137	0.0592786558637528\\
1140	0.0646041111376392\\
1143	0.0646041111376392\\
1146	0.0623066909864096\\
1149	0.0623066909864096\\
1152	0.0613434461903777\\
1155	0.064659646984043\\
1158	0.064659646984043\\
1161	0.0664966334220409\\
1164	0.0664966334220409\\
1167	0.066575415742157\\
1170	0.0669818376369846\\
1173	0.0669818376369846\\
1176	0.0662979658702021\\
1179	0.0662979658702021\\
1182	2.24455446193588\\
1185	36.2142715043703\\
1188	36.2142715043703\\
1191	29.8937953569191\\
1194	29.8937953569191\\
1197	22.1508447050311\\
1200	18.3399686130763\\
};
\addlegendentry{$\bu^2$};

\addplot [color=black,dotted,line width=1pt]
  table[row sep=crcr]{0	40.3348666293403\\
3	40.3348666293403\\
6	40.333232085415\\
9	40.333232085415\\
12	40.372136694665\\
15	40.3651388375693\\
18	40.3651388375693\\
21	40.3643441951053\\
24	40.3643441951053\\
27	40.3645416448727\\
30	40.3628968296674\\
33	40.3628968296674\\
36	40.3665798093263\\
39	40.3665798093263\\
42	40.3649230721342\\
45	40.3658367668704\\
48	40.3658367668704\\
51	40.3676770072592\\
54	40.3676770072592\\
57	40.3722813192076\\
60	40.3653144931944\\
63	40.3653144931944\\
66	40.3673000568936\\
69	40.3673000568936\\
72	40.3737611776224\\
75	40.3728862324813\\
78	40.3728862324813\\
81	40.3731902921346\\
84	40.3731902921346\\
87	40.3709677310778\\
90	40.3693343505692\\
93	40.3693343505692\\
96	40.3737696245467\\
99	40.3737696245467\\
102	40.3724697609037\\
105	40.3700826687644\\
108	40.3700826687644\\
111	40.3752579676816\\
114	40.3752579676816\\
117	40.3754628673705\\
120	40.3740236789114\\
123	40.3740236789114\\
126	40.3769240884554\\
129	40.3769240884554\\
132	40.3796470589011\\
135	40.3731812766608\\
138	40.3731812766608\\
141	40.3809595122396\\
144	40.3809595122396\\
147	40.3746776979456\\
150	40.3857550493513\\
153	40.3857550493513\\
156	39.8857550493513\\
159	39.8857550493513\\
162	39.3857550493513\\
165	38.8857550493513\\
168	38.8857550493513\\
171	38.3857550493513\\
174	38.3857550493513\\
177	37.8857550493513\\
180	37.3857550493513\\
183	37.3857550493513\\
186	36.8857550493513\\
189	36.8857550493513\\
192	36.3857550493513\\
195	35.8857550493513\\
198	35.8857550493513\\
201	35.3857550493513\\
204	35.3857550493513\\
207	34.8857550493513\\
210	34.3857550493513\\
213	34.3857550493513\\
216	33.8857550493513\\
219	33.8857550493513\\
222	33.3857550493513\\
225	32.8857550493513\\
228	32.8857550493513\\
231	32.3857550493513\\
234	32.3857550493513\\
237	31.8857550493513\\
240	31.3857550493513\\
243	31.3857550493513\\
246	30.8857550493513\\
249	30.8857550493513\\
252	30.3857550493513\\
255	29.8857550493513\\
258	29.8857550493513\\
261	29.3857550493513\\
264	29.3857550493513\\
267	28.8857550493513\\
270	28.3857550493513\\
273	28.3857550493513\\
276	27.8857550493513\\
279	27.8857550493513\\
282	27.3857550493513\\
285	26.8857550493513\\
288	26.8857550493513\\
291	26.3857550493513\\
294	26.3857550493513\\
297	25.8857550493513\\
300	25.3857550493513\\
303	25.3857550493513\\
306	24.8857550493513\\
309	24.8857550493513\\
312	24.3857550493513\\
315	23.8857550493513\\
318	23.8857550493513\\
321	23.3857550493513\\
324	23.3857550493513\\
327	22.8857550493513\\
330	23.3857550493513\\
333	23.3857550493513\\
336	23.8857550493513\\
339	23.8857550493513\\
342	24.3857550493513\\
345	24.1234924988956\\
348	24.1234924988956\\
351	24.0601213416956\\
354	24.0601213416956\\
357	24.5601213416956\\
360	25.0601213416956\\
363	25.0601213416956\\
366	24.5601213416956\\
369	24.5601213416956\\
372	24.0601213416956\\
375	24.5601213416956\\
378	24.5601213416956\\
381	25.0601213416956\\
384	25.0601213416956\\
387	24.5601213416956\\
390	24.0601213416956\\
393	24.0601213416956\\
396	23.5601213416956\\
399	23.5601213416956\\
402	23.0601213416956\\
405	22.5601213416956\\
408	22.5601213416956\\
411	22.0601213416956\\
414	22.0601213416956\\
417	21.5601213416956\\
420	21.0601213416956\\
423	21.0601213416956\\
426	20.5601213416956\\
429	20.5601213416956\\
432	20.0601213416956\\
435	19.5601213416956\\
438	19.5601213416956\\
441	20.0601213416956\\
444	20.0601213416956\\
447	20.5601213416956\\
450	21.0601213416956\\
453	21.0601213416956\\
456	21.5601213416956\\
459	21.5601213416956\\
462	22.0601213416956\\
465	22.5601213416956\\
468	22.5601213416956\\
471	23.0601213416956\\
474	23.0601213416956\\
477	23.5601213416956\\
480	24.0601213416956\\
483	24.0601213416956\\
486	24.5601213416956\\
489	24.5601213416956\\
492	25.0601213416956\\
495	25.5601213416956\\
498	25.5601213416956\\
501	26.0601213416956\\
504	26.0601213416956\\
507	26.5601213416956\\
510	27.0601213416956\\
513	27.0601213416956\\
516	27.5601213416956\\
519	27.5601213416956\\
522	28.0601213416956\\
525	28.5601213416956\\
528	28.5601213416956\\
531	29.0601213416956\\
534	29.0601213416956\\
537	29.5601213416956\\
540	30.0601213416956\\
543	30.0601213416956\\
546	30.5601213416956\\
549	30.5601213416956\\
552	31.0601213416956\\
555	31.5601213416956\\
558	31.5601213416956\\
561	32.0601213416956\\
564	32.0601213416956\\
567	32.5601213416956\\
570	33.0601213416956\\
573	33.0601213416956\\
576	33.5601213416956\\
579	33.5601213416956\\
582	34.0601213416956\\
585	34.5601213416956\\
588	34.5601213416956\\
591	35.0601213416956\\
594	35.0601213416956\\
597	35.5601213416956\\
600	36.0601213416956\\
603	36.0601213416956\\
606	36.5601213416956\\
609	36.5601213416956\\
612	37.0601213416956\\
615	37.5601213416956\\
618	37.5601213416956\\
621	38.0601213416956\\
624	38.0601213416956\\
627	38.5601213416956\\
630	39.0601213416956\\
633	39.0601213416956\\
636	39.5601213416956\\
639	39.5601213416956\\
642	40.0601213416956\\
645	40.3243227782789\\
648	40.3243227782789\\
651	40.3194857263114\\
654	40.3194857263114\\
657	40.3315446809609\\
660	40.3355410809518\\
663	40.3355410809518\\
666	40.3360156438225\\
669	40.3360156438225\\
672	40.2591833480862\\
675	40.2477769888759\\
678	40.2477769888759\\
681	40.2512832168566\\
684	40.2512832168566\\
687	40.2494744999348\\
690	40.2437257242522\\
693	40.2437257242522\\
696	40.2398966513721\\
699	40.2398966513721\\
702	40.2325676561251\\
705	40.2391374459817\\
708	40.2391374459817\\
711	40.2368575688505\\
714	40.2368575688505\\
717	40.2383503151126\\
720	40.2381051020415\\
723	40.2381051020415\\
726	40.2274509970119\\
729	40.2274509970119\\
732	40.2379915928694\\
735	40.2352697930429\\
738	40.2352697930429\\
741	40.2411817850421\\
744	40.2411817850421\\
747	40.240418598816\\
750	40.2406247601414\\
753	40.2406247601414\\
756	40.2396629958288\\
759	40.2396629958288\\
762	40.234784951261\\
765	40.2379575528241\\
768	40.2379575528241\\
771	40.2393939554207\\
774	40.2393939554207\\
777	40.2354872948584\\
780	40.7354872948584\\
783	40.7354872948584\\
786	41.2354872948584\\
789	41.2354872948584\\
792	40.7354872948584\\
795	40.2354872948584\\
798	40.2354872948584\\
801	39.7354872948584\\
804	39.7354872948584\\
807	39.2354872948583\\
810	38.7354872948583\\
813	38.7354872948583\\
816	38.2354872948583\\
819	38.2354872948583\\
822	37.7354872948583\\
825	37.2354872948583\\
828	37.2354872948583\\
831	36.7354872948583\\
834	36.7354872948583\\
837	36.2354872948583\\
840	35.7354872948583\\
843	35.7354872948583\\
846	35.2354872948583\\
849	35.2354872948583\\
852	34.7354872948583\\
855	34.2354872948583\\
858	34.2354872948583\\
861	33.7354872948583\\
864	33.7354872948583\\
867	33.2354872948583\\
870	32.7354872948583\\
873	32.7354872948583\\
876	32.2354872948583\\
879	32.2354872948583\\
882	31.7354872948583\\
885	31.2354872948583\\
888	31.2354872948583\\
891	30.7354872948583\\
894	30.7354872948583\\
897	30.2354872948583\\
900	29.7354872948583\\
903	29.7354872948583\\
906	29.2354872948583\\
909	29.2354872948583\\
912	28.7354872948583\\
915	28.2354872948583\\
918	28.2354872948583\\
921	27.7354872948583\\
924	27.7354872948583\\
927	27.2354872948583\\
930	26.7354872948583\\
933	26.7354872948583\\
936	26.2354872948583\\
939	26.2354872948583\\
942	25.7354872948583\\
945	25.2354872948583\\
948	25.2354872948583\\
951	24.7354872948583\\
954	24.7354872948583\\
957	24.2354872948583\\
960	23.7354872948583\\
963	23.7354872948583\\
966	23.2354872948583\\
969	23.2354872948583\\
972	22.7354872948583\\
975	22.2354872948583\\
978	22.2354872948583\\
981	21.7354872948583\\
984	21.7354872948583\\
987	22.2354872948583\\
990	22.7354872948583\\
993	22.7354872948583\\
996	23.2354872948583\\
999	23.2354872948583\\
1002	23.7354872948583\\
1005	23.545665252117\\
1008	23.545665252117\\
1011	23.5601663764298\\
1014	23.5601663764298\\
1017	24.0601663764298\\
1020	24.5601663764298\\
1023	24.5601663764298\\
1026	25.0601663764298\\
1029	25.0601663764298\\
1032	25.5601663764298\\
1035	26.0601663764298\\
1038	26.0601663764298\\
1041	26.5601663764298\\
1044	26.5601663764298\\
1047	27.0601663764298\\
1050	27.5601663764298\\
1053	27.5601663764298\\
1056	28.0601663764298\\
1059	28.0601663764298\\
1062	28.5601663764298\\
1065	29.0601663764298\\
1068	29.0601663764298\\
1071	29.5601663764298\\
1074	29.5601663764298\\
1077	30.0601663764298\\
1080	30.5601663764298\\
1083	30.5601663764298\\
1086	31.0601663764298\\
1089	31.0601663764298\\
1092	31.5601663764298\\
1095	32.0601663764298\\
1098	32.0601663764298\\
1101	32.5601663764298\\
1104	32.5601663764298\\
1107	33.0601663764298\\
1110	33.5601663764298\\
1113	33.5601663764298\\
1116	34.0601663764298\\
1119	34.0601663764298\\
1122	34.5601663764298\\
1125	35.0601663764298\\
1128	35.0601663764298\\
1131	35.5601663764298\\
1134	35.5601663764298\\
1137	36.0601663764298\\
1140	36.5601663764298\\
1143	36.5601663764298\\
1146	37.0601663764298\\
1149	37.0601663764298\\
1152	37.5601663764298\\
1155	38.0601663764298\\
1158	38.0601663764298\\
1161	38.5601663764298\\
1164	38.5601663764298\\
1167	39.0601663764298\\
1170	39.5601663764298\\
1173	39.5601663764298\\
1176	39.9813561099545\\
1179	39.9813561099545\\
1182	39.4813561099545\\
1185	38.9813561099545\\
1188	38.9813561099545\\
1191	38.4813561099545\\
1194	38.4813561099545\\
1197	37.9813561099545\\
1200	37.4813561099545\\
};
\addlegendentry{$\bu^3$};

\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=1200,
xlabel={$time (s)$},
xmajorgrids,
ymin=0,
ymax=100,
ylabel={(f) Iterations},
ymajorgrids,
at=(plot5.below south west),
anchor=above north west
]
\addplot [color=black,solid,line width=1pt,forget plot]
  table[row sep=crcr]{0	8\\
0.25	8\\
0.5	8\\
0.75	8\\
1	8\\
1.25	8\\
1.5	8\\
1.75	8\\
2	8\\
2.25	8\\
2.5	8\\
2.75	8\\
3	8\\
3.25	8\\
3.5	8\\
3.75	8\\
4	8\\
4.25	8\\
4.5	8\\
4.75	8\\
5	8\\
5.25	8\\
5.5	8\\
5.75	8\\
6	8\\
6.25	8\\
6.5	8\\
6.75	8\\
7	8\\
7.25	8\\
7.5	8\\
7.75	8\\
8	8\\
8.25	8\\
8.5	8\\
8.75	8\\
9	8\\
9.25	8\\
9.5	8\\
9.75	8\\
10	1\\
10.25	1\\
10.5	1\\
10.75	1\\
11	1\\
11.25	1\\
11.5	1\\
11.75	1\\
12	1\\
12.25	1\\
12.5	1\\
12.75	1\\
13	1\\
13.25	1\\
13.5	1\\
13.75	1\\
14	1\\
14.25	1\\
14.5	1\\
14.75	1\\
15	1\\
15.25	1\\
15.5	1\\
15.75	1\\
16	1\\
16.25	1\\
16.5	1\\
16.75	1\\
17	1\\
17.25	1\\
17.5	1\\
17.75	1\\
18	1\\
18.25	1\\
18.5	1\\
18.75	1\\
19	1\\
19.25	1\\
19.5	1\\
19.75	1\\
20	1\\
20.25	1\\
20.5	1\\
20.75	1\\
21	1\\
21.25	1\\
21.5	1\\
21.75	1\\
22	1\\
22.25	1\\
22.5	1\\
22.75	1\\
23	1\\
23.25	1\\
23.5	1\\
23.75	1\\
24	1\\
24.25	1\\
24.5	1\\
24.75	1\\
25	1\\
25.25	1\\
25.5	1\\
25.75	1\\
26	1\\
26.25	1\\
26.5	1\\
26.75	1\\
27	1\\
27.25	1\\
27.5	1\\
27.75	1\\
28	1\\
28.25	1\\
28.5	1\\
28.75	1\\
29	1\\
29.25	1\\
29.5	1\\
29.75	1\\
30	1\\
30.25	1\\
30.5	1\\
30.75	1\\
31	1\\
31.25	1\\
31.5	1\\
31.75	1\\
32	1\\
32.25	1\\
32.5	1\\
32.75	1\\
33	1\\
33.25	1\\
33.5	1\\
33.75	1\\
34	1\\
34.25	1\\
34.5	1\\
34.75	1\\
35	1\\
35.25	1\\
35.5	1\\
35.75	1\\
36	1\\
36.25	1\\
36.5	1\\
36.75	1\\
37	1\\
37.25	1\\
37.5	1\\
37.75	1\\
38	1\\
38.25	1\\
38.5	1\\
38.75	1\\
39	1\\
39.25	1\\
39.5	1\\
39.75	1\\
40	1\\
40.25	1\\
40.5	1\\
40.75	1\\
41	1\\
41.25	1\\
41.5	1\\
41.75	1\\
42	1\\
42.25	1\\
42.5	1\\
42.75	1\\
43	1\\
43.25	1\\
43.5	1\\
43.75	1\\
44	1\\
44.25	1\\
44.5	1\\
44.75	1\\
45	1\\
45.25	1\\
45.5	1\\
45.75	1\\
46	1\\
46.25	1\\
46.5	1\\
46.75	1\\
47	1\\
47.25	1\\
47.5	1\\
47.75	1\\
48	1\\
48.25	1\\
48.5	1\\
48.75	1\\
49	1\\
49.25	1\\
49.5	1\\
49.75	1\\
50	1\\
50.25	1\\
50.5	1\\
50.75	1\\
51	1\\
51.25	1\\
51.5	1\\
51.75	1\\
52	1\\
52.25	1\\
52.5	1\\
52.75	1\\
53	1\\
53.25	1\\
53.5	1\\
53.75	1\\
54	1\\
54.25	1\\
54.5	1\\
54.75	1\\
55	1\\
55.25	1\\
55.5	1\\
55.75	1\\
56	1\\
56.25	1\\
56.5	1\\
56.75	1\\
57	1\\
57.25	1\\
57.5	1\\
57.75	1\\
58	1\\
58.25	1\\
58.5	1\\
58.75	1\\
59	1\\
59.25	1\\
59.5	1\\
59.75	1\\
60	1\\
60.25	1\\
60.5	1\\
60.75	1\\
61	1\\
61.25	1\\
61.5	1\\
61.75	1\\
62	1\\
62.25	1\\
62.5	1\\
62.75	1\\
63	1\\
63.25	1\\
63.5	1\\
63.75	1\\
64	1\\
64.25	1\\
64.5	1\\
64.75	1\\
65	1\\
65.25	1\\
65.5	1\\
65.75	1\\
66	1\\
66.25	1\\
66.5	1\\
66.75	1\\
67	1\\
67.25	1\\
67.5	1\\
67.75	1\\
68	1\\
68.25	1\\
68.5	1\\
68.75	1\\
69	1\\
69.25	1\\
69.5	1\\
69.75	1\\
70	1\\
70.25	1\\
70.5	1\\
70.75	1\\
71	1\\
71.25	1\\
71.5	1\\
71.75	1\\
72	1\\
72.25	1\\
72.5	1\\
72.75	1\\
73	1\\
73.25	1\\
73.5	1\\
73.75	1\\
74	1\\
74.25	1\\
74.5	1\\
74.75	1\\
75	1\\
75.25	1\\
75.5	1\\
75.75	1\\
76	1\\
76.25	1\\
76.5	1\\
76.75	1\\
77	1\\
77.25	1\\
77.5	1\\
77.75	1\\
78	1\\
78.25	1\\
78.5	1\\
78.75	1\\
79	1\\
79.25	1\\
79.5	1\\
79.75	1\\
80	1\\
80.25	1\\
80.5	1\\
80.75	1\\
81	1\\
81.25	1\\
81.5	1\\
81.75	1\\
82	1\\
82.25	1\\
82.5	1\\
82.75	1\\
83	1\\
83.25	1\\
83.5	1\\
83.75	1\\
84	1\\
84.25	1\\
84.5	1\\
84.75	1\\
85	1\\
85.25	1\\
85.5	1\\
85.75	1\\
86	1\\
86.25	1\\
86.5	1\\
86.75	1\\
87	1\\
87.25	1\\
87.5	1\\
87.75	1\\
88	1\\
88.25	1\\
88.5	1\\
88.75	1\\
89	1\\
89.25	1\\
89.5	1\\
89.75	1\\
90	1\\
90.25	1\\
90.5	1\\
90.75	1\\
91	1\\
91.25	1\\
91.5	1\\
91.75	1\\
92	1\\
92.25	1\\
92.5	1\\
92.75	1\\
93	1\\
93.25	1\\
93.5	1\\
93.75	1\\
94	1\\
94.25	1\\
94.5	1\\
94.75	1\\
95	1\\
95.25	1\\
95.5	1\\
95.75	1\\
96	1\\
96.25	1\\
96.5	1\\
96.75	1\\
97	1\\
97.25	1\\
97.5	1\\
97.75	1\\
98	1\\
98.25	1\\
98.5	1\\
98.75	1\\
99	1\\
99.25	1\\
99.5	1\\
99.75	1\\
100	1\\
100.25	1\\
100.5	1\\
100.75	1\\
101	1\\
101.25	1\\
101.5	1\\
101.75	1\\
102	1\\
102.25	1\\
102.5	1\\
102.75	1\\
103	1\\
103.25	1\\
103.5	1\\
103.75	1\\
104	1\\
104.25	1\\
104.5	1\\
104.75	1\\
105	1\\
105.25	1\\
105.5	1\\
105.75	1\\
106	1\\
106.25	1\\
106.5	1\\
106.75	1\\
107	1\\
107.25	1\\
107.5	1\\
107.75	1\\
108	1\\
108.25	1\\
108.5	1\\
108.75	1\\
109	1\\
109.25	1\\
109.5	1\\
109.75	1\\
110	1\\
110.25	1\\
110.5	1\\
110.75	1\\
111	1\\
111.25	1\\
111.5	1\\
111.75	1\\
112	1\\
112.25	1\\
112.5	1\\
112.75	1\\
113	1\\
113.25	1\\
113.5	1\\
113.75	1\\
114	1\\
114.25	1\\
114.5	1\\
114.75	1\\
115	1\\
115.25	1\\
115.5	1\\
115.75	1\\
116	1\\
116.25	1\\
116.5	1\\
116.75	1\\
117	1\\
117.25	1\\
117.5	1\\
117.75	1\\
118	1\\
118.25	1\\
118.5	1\\
118.75	1\\
119	1\\
119.25	1\\
119.5	1\\
119.75	1\\
120	1\\
120.25	1\\
120.5	1\\
120.75	1\\
121	1\\
121.25	1\\
121.5	1\\
121.75	1\\
122	1\\
122.25	1\\
122.5	1\\
122.75	1\\
123	1\\
123.25	1\\
123.5	1\\
123.75	1\\
124	1\\
124.25	1\\
124.5	1\\
124.75	1\\
125	1\\
125.25	1\\
125.5	1\\
125.75	1\\
126	1\\
126.25	1\\
126.5	1\\
126.75	1\\
127	1\\
127.25	1\\
127.5	1\\
127.75	1\\
128	1\\
128.25	1\\
128.5	1\\
128.75	1\\
129	1\\
129.25	1\\
129.5	1\\
129.75	1\\
130	1\\
130.25	1\\
130.5	1\\
130.75	1\\
131	1\\
131.25	1\\
131.5	1\\
131.75	1\\
132	1\\
132.25	1\\
132.5	1\\
132.75	1\\
133	1\\
133.25	1\\
133.5	1\\
133.75	1\\
134	1\\
134.25	1\\
134.5	1\\
134.75	1\\
135	1\\
135.25	1\\
135.5	1\\
135.75	1\\
136	1\\
136.25	1\\
136.5	1\\
136.75	1\\
137	1\\
137.25	1\\
137.5	1\\
137.75	1\\
138	1\\
138.25	1\\
138.5	1\\
138.75	1\\
139	1\\
139.25	1\\
139.5	1\\
139.75	1\\
140	1\\
140.25	1\\
140.5	1\\
140.75	1\\
141	1\\
141.25	1\\
141.5	1\\
141.75	1\\
142	1\\
142.25	1\\
142.5	1\\
142.75	1\\
143	1\\
143.25	1\\
143.5	1\\
143.75	1\\
144	1\\
144.25	1\\
144.5	1\\
144.75	1\\
145	1\\
145.25	1\\
145.5	1\\
145.75	1\\
146	1\\
146.25	1\\
146.5	1\\
146.75	1\\
147	1\\
147.25	1\\
147.5	1\\
147.75	1\\
148	1\\
148.25	1\\
148.5	1\\
148.75	1\\
149	1\\
149.25	1\\
149.5	1\\
149.75	1\\
150	39\\
150.25	39\\
150.5	39\\
150.75	39\\
151	39\\
151.25	39\\
151.5	39\\
151.75	39\\
152	39\\
152.25	39\\
152.5	39\\
152.75	39\\
153	39\\
153.25	39\\
153.5	39\\
153.75	39\\
154	39\\
154.25	39\\
154.5	39\\
154.75	39\\
155	5\\
155.25	5\\
155.5	5\\
155.75	5\\
156	5\\
156.25	5\\
156.5	5\\
156.75	5\\
157	5\\
157.25	5\\
157.5	5\\
157.75	5\\
158	5\\
158.25	5\\
158.5	5\\
158.75	5\\
159	5\\
159.25	5\\
159.5	5\\
159.75	5\\
160	9\\
160.25	9\\
160.5	9\\
160.75	9\\
161	9\\
161.25	9\\
161.5	9\\
161.75	9\\
162	9\\
162.25	9\\
162.5	9\\
162.75	9\\
163	9\\
163.25	9\\
163.5	9\\
163.75	9\\
164	9\\
164.25	9\\
164.5	9\\
164.75	9\\
165	2\\
165.25	2\\
165.5	2\\
165.75	2\\
166	2\\
166.25	2\\
166.5	2\\
166.75	2\\
167	2\\
167.25	2\\
167.5	2\\
167.75	2\\
168	2\\
168.25	2\\
168.5	2\\
168.75	2\\
169	2\\
169.25	2\\
169.5	2\\
169.75	2\\
170	7\\
170.25	7\\
170.5	7\\
170.75	7\\
171	7\\
171.25	7\\
171.5	7\\
171.75	7\\
172	7\\
172.25	7\\
172.5	7\\
172.75	7\\
173	7\\
173.25	7\\
173.5	7\\
173.75	7\\
174	7\\
174.25	7\\
174.5	7\\
174.75	7\\
175	2\\
175.25	2\\
175.5	2\\
175.75	2\\
176	2\\
176.25	2\\
176.5	2\\
176.75	2\\
177	2\\
177.25	2\\
177.5	2\\
177.75	2\\
178	2\\
178.25	2\\
178.5	2\\
178.75	2\\
179	2\\
179.25	2\\
179.5	2\\
179.75	2\\
180	3\\
180.25	3\\
180.5	3\\
180.75	3\\
181	3\\
181.25	3\\
181.5	3\\
181.75	3\\
182	3\\
182.25	3\\
182.5	3\\
182.75	3\\
183	3\\
183.25	3\\
183.5	3\\
183.75	3\\
184	3\\
184.25	3\\
184.5	3\\
184.75	3\\
185	6\\
185.25	6\\
185.5	6\\
185.75	6\\
186	6\\
186.25	6\\
186.5	6\\
186.75	6\\
187	6\\
187.25	6\\
187.5	6\\
187.75	6\\
188	6\\
188.25	6\\
188.5	6\\
188.75	6\\
189	6\\
189.25	6\\
189.5	6\\
189.75	6\\
190	2\\
190.25	2\\
190.5	2\\
190.75	2\\
191	2\\
191.25	2\\
191.5	2\\
191.75	2\\
192	2\\
192.25	2\\
192.5	2\\
192.75	2\\
193	2\\
193.25	2\\
193.5	2\\
193.75	2\\
194	2\\
194.25	2\\
194.5	2\\
194.75	2\\
195	2\\
195.25	2\\
195.5	2\\
195.75	2\\
196	2\\
196.25	2\\
196.5	2\\
196.75	2\\
197	2\\
197.25	2\\
197.5	2\\
197.75	2\\
198	2\\
198.25	2\\
198.5	2\\
198.75	2\\
199	2\\
199.25	2\\
199.5	2\\
199.75	2\\
200	3\\
200.25	3\\
200.5	3\\
200.75	3\\
201	3\\
201.25	3\\
201.5	3\\
201.75	3\\
202	3\\
202.25	3\\
202.5	3\\
202.75	3\\
203	3\\
203.25	3\\
203.5	3\\
203.75	3\\
204	3\\
204.25	3\\
204.5	3\\
204.75	3\\
205	3\\
205.25	3\\
205.5	3\\
205.75	3\\
206	3\\
206.25	3\\
206.5	3\\
206.75	3\\
207	3\\
207.25	3\\
207.5	3\\
207.75	3\\
208	3\\
208.25	3\\
208.5	3\\
208.75	3\\
209	3\\
209.25	3\\
209.5	3\\
209.75	3\\
210	8\\
210.25	8\\
210.5	8\\
210.75	8\\
211	8\\
211.25	8\\
211.5	8\\
211.75	8\\
212	8\\
212.25	8\\
212.5	8\\
212.75	8\\
213	8\\
213.25	8\\
213.5	8\\
213.75	8\\
214	8\\
214.25	8\\
214.5	8\\
214.75	8\\
215	17\\
215.25	17\\
215.5	17\\
215.75	17\\
216	17\\
216.25	17\\
216.5	17\\
216.75	17\\
217	17\\
217.25	17\\
217.5	17\\
217.75	17\\
218	17\\
218.25	17\\
218.5	17\\
218.75	17\\
219	17\\
219.25	17\\
219.5	17\\
219.75	17\\
220	6\\
220.25	6\\
220.5	6\\
220.75	6\\
221	6\\
221.25	6\\
221.5	6\\
221.75	6\\
222	6\\
222.25	6\\
222.5	6\\
222.75	6\\
223	6\\
223.25	6\\
223.5	6\\
223.75	6\\
224	6\\
224.25	6\\
224.5	6\\
224.75	6\\
225	4\\
225.25	4\\
225.5	4\\
225.75	4\\
226	4\\
226.25	4\\
226.5	4\\
226.75	4\\
227	4\\
227.25	4\\
227.5	4\\
227.75	4\\
228	4\\
228.25	4\\
228.5	4\\
228.75	4\\
229	4\\
229.25	4\\
229.5	4\\
229.75	4\\
230	2\\
230.25	2\\
230.5	2\\
230.75	2\\
231	2\\
231.25	2\\
231.5	2\\
231.75	2\\
232	2\\
232.25	2\\
232.5	2\\
232.75	2\\
233	2\\
233.25	2\\
233.5	2\\
233.75	2\\
234	2\\
234.25	2\\
234.5	2\\
234.75	2\\
235	2\\
235.25	2\\
235.5	2\\
235.75	2\\
236	2\\
236.25	2\\
236.5	2\\
236.75	2\\
237	2\\
237.25	2\\
237.5	2\\
237.75	2\\
238	2\\
238.25	2\\
238.5	2\\
238.75	2\\
239	2\\
239.25	2\\
239.5	2\\
239.75	2\\
240	5\\
240.25	5\\
240.5	5\\
240.75	5\\
241	5\\
241.25	5\\
241.5	5\\
241.75	5\\
242	5\\
242.25	5\\
242.5	5\\
242.75	5\\
243	5\\
243.25	5\\
243.5	5\\
243.75	5\\
244	5\\
244.25	5\\
244.5	5\\
244.75	5\\
245	1\\
245.25	1\\
245.5	1\\
245.75	1\\
246	1\\
246.25	1\\
246.5	1\\
246.75	1\\
247	1\\
247.25	1\\
247.5	1\\
247.75	1\\
248	1\\
248.25	1\\
248.5	1\\
248.75	1\\
249	1\\
249.25	1\\
249.5	1\\
249.75	1\\
250	1\\
250.25	1\\
250.5	1\\
250.75	1\\
251	1\\
251.25	1\\
251.5	1\\
251.75	1\\
252	1\\
252.25	1\\
252.5	1\\
252.75	1\\
253	1\\
253.25	1\\
253.5	1\\
253.75	1\\
254	1\\
254.25	1\\
254.5	1\\
254.75	1\\
255	1\\
255.25	1\\
255.5	1\\
255.75	1\\
256	1\\
256.25	1\\
256.5	1\\
256.75	1\\
257	1\\
257.25	1\\
257.5	1\\
257.75	1\\
258	1\\
258.25	1\\
258.5	1\\
258.75	1\\
259	1\\
259.25	1\\
259.5	1\\
259.75	1\\
260	2\\
260.25	2\\
260.5	2\\
260.75	2\\
261	2\\
261.25	2\\
261.5	2\\
261.75	2\\
262	2\\
262.25	2\\
262.5	2\\
262.75	2\\
263	2\\
263.25	2\\
263.5	2\\
263.75	2\\
264	2\\
264.25	2\\
264.5	2\\
264.75	2\\
265	1\\
265.25	1\\
265.5	1\\
265.75	1\\
266	1\\
266.25	1\\
266.5	1\\
266.75	1\\
267	1\\
267.25	1\\
267.5	1\\
267.75	1\\
268	1\\
268.25	1\\
268.5	1\\
268.75	1\\
269	1\\
269.25	1\\
269.5	1\\
269.75	1\\
270	1\\
270.25	1\\
270.5	1\\
270.75	1\\
271	1\\
271.25	1\\
271.5	1\\
271.75	1\\
272	1\\
272.25	1\\
272.5	1\\
272.75	1\\
273	1\\
273.25	1\\
273.5	1\\
273.75	1\\
274	1\\
274.25	1\\
274.5	1\\
274.75	1\\
275	9\\
275.25	9\\
275.5	9\\
275.75	9\\
276	9\\
276.25	9\\
276.5	9\\
276.75	9\\
277	9\\
277.25	9\\
277.5	9\\
277.75	9\\
278	9\\
278.25	9\\
278.5	9\\
278.75	9\\
279	9\\
279.25	9\\
279.5	9\\
279.75	9\\
280	1\\
280.25	1\\
280.5	1\\
280.75	1\\
281	1\\
281.25	1\\
281.5	1\\
281.75	1\\
282	1\\
282.25	1\\
282.5	1\\
282.75	1\\
283	1\\
283.25	1\\
283.5	1\\
283.75	1\\
284	1\\
284.25	1\\
284.5	1\\
284.75	1\\
285	4\\
285.25	4\\
285.5	4\\
285.75	4\\
286	4\\
286.25	4\\
286.5	4\\
286.75	4\\
287	4\\
287.25	4\\
287.5	4\\
287.75	4\\
288	4\\
288.25	4\\
288.5	4\\
288.75	4\\
289	4\\
289.25	4\\
289.5	4\\
289.75	4\\
290	8\\
290.25	8\\
290.5	8\\
290.75	8\\
291	8\\
291.25	8\\
291.5	8\\
291.75	8\\
292	8\\
292.25	8\\
292.5	8\\
292.75	8\\
293	8\\
293.25	8\\
293.5	8\\
293.75	8\\
294	8\\
294.25	8\\
294.5	8\\
294.75	8\\
295	2\\
295.25	2\\
295.5	2\\
295.75	2\\
296	2\\
296.25	2\\
296.5	2\\
296.75	2\\
297	2\\
297.25	2\\
297.5	2\\
297.75	2\\
298	2\\
298.25	2\\
298.5	2\\
298.75	2\\
299	2\\
299.25	2\\
299.5	2\\
299.75	2\\
300	1\\
300.25	1\\
300.5	1\\
300.75	1\\
301	1\\
301.25	1\\
301.5	1\\
301.75	1\\
302	1\\
302.25	1\\
302.5	1\\
302.75	1\\
303	1\\
303.25	1\\
303.5	1\\
303.75	1\\
304	1\\
304.25	1\\
304.5	1\\
304.75	1\\
305	3\\
305.25	3\\
305.5	3\\
305.75	3\\
306	3\\
306.25	3\\
306.5	3\\
306.75	3\\
307	3\\
307.25	3\\
307.5	3\\
307.75	3\\
308	3\\
308.25	3\\
308.5	3\\
308.75	3\\
309	3\\
309.25	3\\
309.5	3\\
309.75	3\\
310	3\\
310.25	3\\
310.5	3\\
310.75	3\\
311	3\\
311.25	3\\
311.5	3\\
311.75	3\\
312	3\\
312.25	3\\
312.5	3\\
312.75	3\\
313	3\\
313.25	3\\
313.5	3\\
313.75	3\\
314	3\\
314.25	3\\
314.5	3\\
314.75	3\\
315	7\\
315.25	7\\
315.5	7\\
315.75	7\\
316	7\\
316.25	7\\
316.5	7\\
316.75	7\\
317	7\\
317.25	7\\
317.5	7\\
317.75	7\\
318	7\\
318.25	7\\
318.5	7\\
318.75	7\\
319	7\\
319.25	7\\
319.5	7\\
319.75	7\\
320	16\\
320.25	16\\
320.5	16\\
320.75	16\\
321	16\\
321.25	16\\
321.5	16\\
321.75	16\\
322	16\\
322.25	16\\
322.5	16\\
322.75	16\\
323	16\\
323.25	16\\
323.5	16\\
323.75	16\\
324	16\\
324.25	16\\
324.5	16\\
324.75	16\\
325	12\\
325.25	12\\
325.5	12\\
325.75	12\\
326	12\\
326.25	12\\
326.5	12\\
326.75	12\\
327	12\\
327.25	12\\
327.5	12\\
327.75	12\\
328	12\\
328.25	12\\
328.5	12\\
328.75	12\\
329	12\\
329.25	12\\
329.5	12\\
329.75	12\\
330	3\\
330.25	3\\
330.5	3\\
330.75	3\\
331	3\\
331.25	3\\
331.5	3\\
331.75	3\\
332	3\\
332.25	3\\
332.5	3\\
332.75	3\\
333	3\\
333.25	3\\
333.5	3\\
333.75	3\\
334	3\\
334.25	3\\
334.5	3\\
334.75	3\\
335	11\\
335.25	11\\
335.5	11\\
335.75	11\\
336	11\\
336.25	11\\
336.5	11\\
336.75	11\\
337	11\\
337.25	11\\
337.5	11\\
337.75	11\\
338	11\\
338.25	11\\
338.5	11\\
338.75	11\\
339	11\\
339.25	11\\
339.5	11\\
339.75	11\\
340	3\\
340.25	3\\
340.5	3\\
340.75	3\\
341	3\\
341.25	3\\
341.5	3\\
341.75	3\\
342	3\\
342.25	3\\
342.5	3\\
342.75	3\\
343	3\\
343.25	3\\
343.5	3\\
343.75	3\\
344	3\\
344.25	3\\
344.5	3\\
344.75	3\\
345	1\\
345.25	1\\
345.5	1\\
345.75	1\\
346	1\\
346.25	1\\
346.5	1\\
346.75	1\\
347	1\\
347.25	1\\
347.5	1\\
347.75	1\\
348	1\\
348.25	1\\
348.5	1\\
348.75	1\\
349	1\\
349.25	1\\
349.5	1\\
349.75	1\\
350	3\\
350.25	3\\
350.5	3\\
350.75	3\\
351	3\\
351.25	3\\
351.5	3\\
351.75	3\\
352	3\\
352.25	3\\
352.5	3\\
352.75	3\\
353	3\\
353.25	3\\
353.5	3\\
353.75	3\\
354	3\\
354.25	3\\
354.5	3\\
354.75	3\\
355	2\\
355.25	2\\
355.5	2\\
355.75	2\\
356	2\\
356.25	2\\
356.5	2\\
356.75	2\\
357	2\\
357.25	2\\
357.5	2\\
357.75	2\\
358	2\\
358.25	2\\
358.5	2\\
358.75	2\\
359	2\\
359.25	2\\
359.5	2\\
359.75	2\\
360	3\\
360.25	3\\
360.5	3\\
360.75	3\\
361	3\\
361.25	3\\
361.5	3\\
361.75	3\\
362	3\\
362.25	3\\
362.5	3\\
362.75	3\\
363	3\\
363.25	3\\
363.5	3\\
363.75	3\\
364	3\\
364.25	3\\
364.5	3\\
364.75	3\\
365	1\\
365.25	1\\
365.5	1\\
365.75	1\\
366	1\\
366.25	1\\
366.5	1\\
366.75	1\\
367	1\\
367.25	1\\
367.5	1\\
367.75	1\\
368	1\\
368.25	1\\
368.5	1\\
368.75	1\\
369	1\\
369.25	1\\
369.5	1\\
369.75	1\\
370	3\\
370.25	3\\
370.5	3\\
370.75	3\\
371	3\\
371.25	3\\
371.5	3\\
371.75	3\\
372	3\\
372.25	3\\
372.5	3\\
372.75	3\\
373	3\\
373.25	3\\
373.5	3\\
373.75	3\\
374	3\\
374.25	3\\
374.5	3\\
374.75	3\\
375	1\\
375.25	1\\
375.5	1\\
375.75	1\\
376	1\\
376.25	1\\
376.5	1\\
376.75	1\\
377	1\\
377.25	1\\
377.5	1\\
377.75	1\\
378	1\\
378.25	1\\
378.5	1\\
378.75	1\\
379	1\\
379.25	1\\
379.5	1\\
379.75	1\\
380	22\\
380.25	22\\
380.5	22\\
380.75	22\\
381	22\\
381.25	22\\
381.5	22\\
381.75	22\\
382	22\\
382.25	22\\
382.5	22\\
382.75	22\\
383	22\\
383.25	22\\
383.5	22\\
383.75	22\\
384	22\\
384.25	22\\
384.5	22\\
384.75	22\\
385	5\\
385.25	5\\
385.5	5\\
385.75	5\\
386	5\\
386.25	5\\
386.5	5\\
386.75	5\\
387	5\\
387.25	5\\
387.5	5\\
387.75	5\\
388	5\\
388.25	5\\
388.5	5\\
388.75	5\\
389	5\\
389.25	5\\
389.5	5\\
389.75	5\\
390	4\\
390.25	4\\
390.5	4\\
390.75	4\\
391	4\\
391.25	4\\
391.5	4\\
391.75	4\\
392	4\\
392.25	4\\
392.5	4\\
392.75	4\\
393	4\\
393.25	4\\
393.5	4\\
393.75	4\\
394	4\\
394.25	4\\
394.5	4\\
394.75	4\\
395	4\\
395.25	4\\
395.5	4\\
395.75	4\\
396	4\\
396.25	4\\
396.5	4\\
396.75	4\\
397	4\\
397.25	4\\
397.5	4\\
397.75	4\\
398	4\\
398.25	4\\
398.5	4\\
398.75	4\\
399	4\\
399.25	4\\
399.5	4\\
399.75	4\\
400	1\\
400.25	1\\
400.5	1\\
400.75	1\\
401	1\\
401.25	1\\
401.5	1\\
401.75	1\\
402	1\\
402.25	1\\
402.5	1\\
402.75	1\\
403	1\\
403.25	1\\
403.5	1\\
403.75	1\\
404	1\\
404.25	1\\
404.5	1\\
404.75	1\\
405	2\\
405.25	2\\
405.5	2\\
405.75	2\\
406	2\\
406.25	2\\
406.5	2\\
406.75	2\\
407	2\\
407.25	2\\
407.5	2\\
407.75	2\\
408	2\\
408.25	2\\
408.5	2\\
408.75	2\\
409	2\\
409.25	2\\
409.5	2\\
409.75	2\\
410	4\\
410.25	4\\
410.5	4\\
410.75	4\\
411	4\\
411.25	4\\
411.5	4\\
411.75	4\\
412	4\\
412.25	4\\
412.5	4\\
412.75	4\\
413	4\\
413.25	4\\
413.5	4\\
413.75	4\\
414	4\\
414.25	4\\
414.5	4\\
414.75	4\\
415	3\\
415.25	3\\
415.5	3\\
415.75	3\\
416	3\\
416.25	3\\
416.5	3\\
416.75	3\\
417	3\\
417.25	3\\
417.5	3\\
417.75	3\\
418	3\\
418.25	3\\
418.5	3\\
418.75	3\\
419	3\\
419.25	3\\
419.5	3\\
419.75	3\\
420	1\\
420.25	1\\
420.5	1\\
420.75	1\\
421	1\\
421.25	1\\
421.5	1\\
421.75	1\\
422	1\\
422.25	1\\
422.5	1\\
422.75	1\\
423	1\\
423.25	1\\
423.5	1\\
423.75	1\\
424	1\\
424.25	1\\
424.5	1\\
424.75	1\\
425	1\\
425.25	1\\
425.5	1\\
425.75	1\\
426	1\\
426.25	1\\
426.5	1\\
426.75	1\\
427	1\\
427.25	1\\
427.5	1\\
427.75	1\\
428	1\\
428.25	1\\
428.5	1\\
428.75	1\\
429	1\\
429.25	1\\
429.5	1\\
429.75	1\\
430	1\\
430.25	1\\
430.5	1\\
430.75	1\\
431	1\\
431.25	1\\
431.5	1\\
431.75	1\\
432	1\\
432.25	1\\
432.5	1\\
432.75	1\\
433	1\\
433.25	1\\
433.5	1\\
433.75	1\\
434	1\\
434.25	1\\
434.5	1\\
434.75	1\\
435	21\\
435.25	21\\
435.5	21\\
435.75	21\\
436	21\\
436.25	21\\
436.5	21\\
436.75	21\\
437	21\\
437.25	21\\
437.5	21\\
437.75	21\\
438	21\\
438.25	21\\
438.5	21\\
438.75	21\\
439	21\\
439.25	21\\
439.5	21\\
439.75	21\\
440	15\\
440.25	15\\
440.5	15\\
440.75	15\\
441	15\\
441.25	15\\
441.5	15\\
441.75	15\\
442	15\\
442.25	15\\
442.5	15\\
442.75	15\\
443	15\\
443.25	15\\
443.5	15\\
443.75	15\\
444	15\\
444.25	15\\
444.5	15\\
444.75	15\\
445	7\\
445.25	7\\
445.5	7\\
445.75	7\\
446	7\\
446.25	7\\
446.5	7\\
446.75	7\\
447	7\\
447.25	7\\
447.5	7\\
447.75	7\\
448	7\\
448.25	7\\
448.5	7\\
448.75	7\\
449	7\\
449.25	7\\
449.5	7\\
449.75	7\\
450	3\\
450.25	3\\
450.5	3\\
450.75	3\\
451	3\\
451.25	3\\
451.5	3\\
451.75	3\\
452	3\\
452.25	3\\
452.5	3\\
452.75	3\\
453	3\\
453.25	3\\
453.5	3\\
453.75	3\\
454	3\\
454.25	3\\
454.5	3\\
454.75	3\\
455	2\\
455.25	2\\
455.5	2\\
455.75	2\\
456	2\\
456.25	2\\
456.5	2\\
456.75	2\\
457	2\\
457.25	2\\
457.5	2\\
457.75	2\\
458	2\\
458.25	2\\
458.5	2\\
458.75	2\\
459	2\\
459.25	2\\
459.5	2\\
459.75	2\\
460	2\\
460.25	2\\
460.5	2\\
460.75	2\\
461	2\\
461.25	2\\
461.5	2\\
461.75	2\\
462	2\\
462.25	2\\
462.5	2\\
462.75	2\\
463	2\\
463.25	2\\
463.5	2\\
463.75	2\\
464	2\\
464.25	2\\
464.5	2\\
464.75	2\\
465	2\\
465.25	2\\
465.5	2\\
465.75	2\\
466	2\\
466.25	2\\
466.5	2\\
466.75	2\\
467	2\\
467.25	2\\
467.5	2\\
467.75	2\\
468	2\\
468.25	2\\
468.5	2\\
468.75	2\\
469	2\\
469.25	2\\
469.5	2\\
469.75	2\\
470	5\\
470.25	5\\
470.5	5\\
470.75	5\\
471	5\\
471.25	5\\
471.5	5\\
471.75	5\\
472	5\\
472.25	5\\
472.5	5\\
472.75	5\\
473	5\\
473.25	5\\
473.5	5\\
473.75	5\\
474	5\\
474.25	5\\
474.5	5\\
474.75	5\\
475	3\\
475.25	3\\
475.5	3\\
475.75	3\\
476	3\\
476.25	3\\
476.5	3\\
476.75	3\\
477	3\\
477.25	3\\
477.5	3\\
477.75	3\\
478	3\\
478.25	3\\
478.5	3\\
478.75	3\\
479	3\\
479.25	3\\
479.5	3\\
479.75	3\\
480	4\\
480.25	4\\
480.5	4\\
480.75	4\\
481	4\\
481.25	4\\
481.5	4\\
481.75	4\\
482	4\\
482.25	4\\
482.5	4\\
482.75	4\\
483	4\\
483.25	4\\
483.5	4\\
483.75	4\\
484	4\\
484.25	4\\
484.5	4\\
484.75	4\\
485	2\\
485.25	2\\
485.5	2\\
485.75	2\\
486	2\\
486.25	2\\
486.5	2\\
486.75	2\\
487	2\\
487.25	2\\
487.5	2\\
487.75	2\\
488	2\\
488.25	2\\
488.5	2\\
488.75	2\\
489	2\\
489.25	2\\
489.5	2\\
489.75	2\\
490	3\\
490.25	3\\
490.5	3\\
490.75	3\\
491	3\\
491.25	3\\
491.5	3\\
491.75	3\\
492	3\\
492.25	3\\
492.5	3\\
492.75	3\\
493	3\\
493.25	3\\
493.5	3\\
493.75	3\\
494	3\\
494.25	3\\
494.5	3\\
494.75	3\\
495	2\\
495.25	2\\
495.5	2\\
495.75	2\\
496	2\\
496.25	2\\
496.5	2\\
496.75	2\\
497	2\\
497.25	2\\
497.5	2\\
497.75	2\\
498	2\\
498.25	2\\
498.5	2\\
498.75	2\\
499	2\\
499.25	2\\
499.5	2\\
499.75	2\\
500	1\\
500.25	1\\
500.5	1\\
500.75	1\\
501	1\\
501.25	1\\
501.5	1\\
501.75	1\\
502	1\\
502.25	1\\
502.5	1\\
502.75	1\\
503	1\\
503.25	1\\
503.5	1\\
503.75	1\\
504	1\\
504.25	1\\
504.5	1\\
504.75	1\\
505	2\\
505.25	2\\
505.5	2\\
505.75	2\\
506	2\\
506.25	2\\
506.5	2\\
506.75	2\\
507	2\\
507.25	2\\
507.5	2\\
507.75	2\\
508	2\\
508.25	2\\
508.5	2\\
508.75	2\\
509	2\\
509.25	2\\
509.5	2\\
509.75	2\\
510	1\\
510.25	1\\
510.5	1\\
510.75	1\\
511	1\\
511.25	1\\
511.5	1\\
511.75	1\\
512	1\\
512.25	1\\
512.5	1\\
512.75	1\\
513	1\\
513.25	1\\
513.5	1\\
513.75	1\\
514	1\\
514.25	1\\
514.5	1\\
514.75	1\\
515	1\\
515.25	1\\
515.5	1\\
515.75	1\\
516	1\\
516.25	1\\
516.5	1\\
516.75	1\\
517	1\\
517.25	1\\
517.5	1\\
517.75	1\\
518	1\\
518.25	1\\
518.5	1\\
518.75	1\\
519	1\\
519.25	1\\
519.5	1\\
519.75	1\\
520	1\\
520.25	1\\
520.5	1\\
520.75	1\\
521	1\\
521.25	1\\
521.5	1\\
521.75	1\\
522	1\\
522.25	1\\
522.5	1\\
522.75	1\\
523	1\\
523.25	1\\
523.5	1\\
523.75	1\\
524	1\\
524.25	1\\
524.5	1\\
524.75	1\\
525	1\\
525.25	1\\
525.5	1\\
525.75	1\\
526	1\\
526.25	1\\
526.5	1\\
526.75	1\\
527	1\\
527.25	1\\
527.5	1\\
527.75	1\\
528	1\\
528.25	1\\
528.5	1\\
528.75	1\\
529	1\\
529.25	1\\
529.5	1\\
529.75	1\\
530	1\\
530.25	1\\
530.5	1\\
530.75	1\\
531	1\\
531.25	1\\
531.5	1\\
531.75	1\\
532	1\\
532.25	1\\
532.5	1\\
532.75	1\\
533	1\\
533.25	1\\
533.5	1\\
533.75	1\\
534	1\\
534.25	1\\
534.5	1\\
534.75	1\\
535	1\\
535.25	1\\
535.5	1\\
535.75	1\\
536	1\\
536.25	1\\
536.5	1\\
536.75	1\\
537	1\\
537.25	1\\
537.5	1\\
537.75	1\\
538	1\\
538.25	1\\
538.5	1\\
538.75	1\\
539	1\\
539.25	1\\
539.5	1\\
539.75	1\\
540	1\\
540.25	1\\
540.5	1\\
540.75	1\\
541	1\\
541.25	1\\
541.5	1\\
541.75	1\\
542	1\\
542.25	1\\
542.5	1\\
542.75	1\\
543	1\\
543.25	1\\
543.5	1\\
543.75	1\\
544	1\\
544.25	1\\
544.5	1\\
544.75	1\\
545	1\\
545.25	1\\
545.5	1\\
545.75	1\\
546	1\\
546.25	1\\
546.5	1\\
546.75	1\\
547	1\\
547.25	1\\
547.5	1\\
547.75	1\\
548	1\\
548.25	1\\
548.5	1\\
548.75	1\\
549	1\\
549.25	1\\
549.5	1\\
549.75	1\\
550	14\\
550.25	14\\
550.5	14\\
550.75	14\\
551	14\\
551.25	14\\
551.5	14\\
551.75	14\\
552	14\\
552.25	14\\
552.5	14\\
552.75	14\\
553	14\\
553.25	14\\
553.5	14\\
553.75	14\\
554	14\\
554.25	14\\
554.5	14\\
554.75	14\\
555	2\\
555.25	2\\
555.5	2\\
555.75	2\\
556	2\\
556.25	2\\
556.5	2\\
556.75	2\\
557	2\\
557.25	2\\
557.5	2\\
557.75	2\\
558	2\\
558.25	2\\
558.5	2\\
558.75	2\\
559	2\\
559.25	2\\
559.5	2\\
559.75	2\\
560	1\\
560.25	1\\
560.5	1\\
560.75	1\\
561	1\\
561.25	1\\
561.5	1\\
561.75	1\\
562	1\\
562.25	1\\
562.5	1\\
562.75	1\\
563	1\\
563.25	1\\
563.5	1\\
563.75	1\\
564	1\\
564.25	1\\
564.5	1\\
564.75	1\\
565	1\\
565.25	1\\
565.5	1\\
565.75	1\\
566	1\\
566.25	1\\
566.5	1\\
566.75	1\\
567	1\\
567.25	1\\
567.5	1\\
567.75	1\\
568	1\\
568.25	1\\
568.5	1\\
568.75	1\\
569	1\\
569.25	1\\
569.5	1\\
569.75	1\\
570	2\\
570.25	2\\
570.5	2\\
570.75	2\\
571	2\\
571.25	2\\
571.5	2\\
571.75	2\\
572	2\\
572.25	2\\
572.5	2\\
572.75	2\\
573	2\\
573.25	2\\
573.5	2\\
573.75	2\\
574	2\\
574.25	2\\
574.5	2\\
574.75	2\\
575	1\\
575.25	1\\
575.5	1\\
575.75	1\\
576	1\\
576.25	1\\
576.5	1\\
576.75	1\\
577	1\\
577.25	1\\
577.5	1\\
577.75	1\\
578	1\\
578.25	1\\
578.5	1\\
578.75	1\\
579	1\\
579.25	1\\
579.5	1\\
579.75	1\\
580	1\\
580.25	1\\
580.5	1\\
580.75	1\\
581	1\\
581.25	1\\
581.5	1\\
581.75	1\\
582	1\\
582.25	1\\
582.5	1\\
582.75	1\\
583	1\\
583.25	1\\
583.5	1\\
583.75	1\\
584	1\\
584.25	1\\
584.5	1\\
584.75	1\\
585	1\\
585.25	1\\
585.5	1\\
585.75	1\\
586	1\\
586.25	1\\
586.5	1\\
586.75	1\\
587	1\\
587.25	1\\
587.5	1\\
587.75	1\\
588	1\\
588.25	1\\
588.5	1\\
588.75	1\\
589	1\\
589.25	1\\
589.5	1\\
589.75	1\\
590	1\\
590.25	1\\
590.5	1\\
590.75	1\\
591	1\\
591.25	1\\
591.5	1\\
591.75	1\\
592	1\\
592.25	1\\
592.5	1\\
592.75	1\\
593	1\\
593.25	1\\
593.5	1\\
593.75	1\\
594	1\\
594.25	1\\
594.5	1\\
594.75	1\\
595	1\\
595.25	1\\
595.5	1\\
595.75	1\\
596	1\\
596.25	1\\
596.5	1\\
596.75	1\\
597	1\\
597.25	1\\
597.5	1\\
597.75	1\\
598	1\\
598.25	1\\
598.5	1\\
598.75	1\\
599	1\\
599.25	1\\
599.5	1\\
599.75	1\\
600	1\\
600.25	1\\
600.5	1\\
600.75	1\\
601	1\\
601.25	1\\
601.5	1\\
601.75	1\\
602	1\\
602.25	1\\
602.5	1\\
602.75	1\\
603	1\\
603.25	1\\
603.5	1\\
603.75	1\\
604	1\\
604.25	1\\
604.5	1\\
604.75	1\\
605	1\\
605.25	1\\
605.5	1\\
605.75	1\\
606	1\\
606.25	1\\
606.5	1\\
606.75	1\\
607	1\\
607.25	1\\
607.5	1\\
607.75	1\\
608	1\\
608.25	1\\
608.5	1\\
608.75	1\\
609	1\\
609.25	1\\
609.5	1\\
609.75	1\\
610	2\\
610.25	2\\
610.5	2\\
610.75	2\\
611	2\\
611.25	2\\
611.5	2\\
611.75	2\\
612	2\\
612.25	2\\
612.5	2\\
612.75	2\\
613	2\\
613.25	2\\
613.5	2\\
613.75	2\\
614	2\\
614.25	2\\
614.5	2\\
614.75	2\\
615	1\\
615.25	1\\
615.5	1\\
615.75	1\\
616	1\\
616.25	1\\
616.5	1\\
616.75	1\\
617	1\\
617.25	1\\
617.5	1\\
617.75	1\\
618	1\\
618.25	1\\
618.5	1\\
618.75	1\\
619	1\\
619.25	1\\
619.5	1\\
619.75	1\\
620	1\\
620.25	1\\
620.5	1\\
620.75	1\\
621	1\\
621.25	1\\
621.5	1\\
621.75	1\\
622	1\\
622.25	1\\
622.5	1\\
622.75	1\\
623	1\\
623.25	1\\
623.5	1\\
623.75	1\\
624	1\\
624.25	1\\
624.5	1\\
624.75	1\\
625	2\\
625.25	2\\
625.5	2\\
625.75	2\\
626	2\\
626.25	2\\
626.5	2\\
626.75	2\\
627	2\\
627.25	2\\
627.5	2\\
627.75	2\\
628	2\\
628.25	2\\
628.5	2\\
628.75	2\\
629	2\\
629.25	2\\
629.5	2\\
629.75	2\\
630	1\\
630.25	1\\
630.5	1\\
630.75	1\\
631	1\\
631.25	1\\
631.5	1\\
631.75	1\\
632	1\\
632.25	1\\
632.5	1\\
632.75	1\\
633	1\\
633.25	1\\
633.5	1\\
633.75	1\\
634	1\\
634.25	1\\
634.5	1\\
634.75	1\\
635	2\\
635.25	2\\
635.5	2\\
635.75	2\\
636	2\\
636.25	2\\
636.5	2\\
636.75	2\\
637	2\\
637.25	2\\
637.5	2\\
637.75	2\\
638	2\\
638.25	2\\
638.5	2\\
638.75	2\\
639	2\\
639.25	2\\
639.5	2\\
639.75	2\\
640	2\\
640.25	2\\
640.5	2\\
640.75	2\\
641	2\\
641.25	2\\
641.5	2\\
641.75	2\\
642	2\\
642.25	2\\
642.5	2\\
642.75	2\\
643	2\\
643.25	2\\
643.5	2\\
643.75	2\\
644	2\\
644.25	2\\
644.5	2\\
644.75	2\\
645	1\\
645.25	1\\
645.5	1\\
645.75	1\\
646	1\\
646.25	1\\
646.5	1\\
646.75	1\\
647	1\\
647.25	1\\
647.5	1\\
647.75	1\\
648	1\\
648.25	1\\
648.5	1\\
648.75	1\\
649	1\\
649.25	1\\
649.5	1\\
649.75	1\\
650	1\\
650.25	1\\
650.5	1\\
650.75	1\\
651	1\\
651.25	1\\
651.5	1\\
651.75	1\\
652	1\\
652.25	1\\
652.5	1\\
652.75	1\\
653	1\\
653.25	1\\
653.5	1\\
653.75	1\\
654	1\\
654.25	1\\
654.5	1\\
654.75	1\\
655	1\\
655.25	1\\
655.5	1\\
655.75	1\\
656	1\\
656.25	1\\
656.5	1\\
656.75	1\\
657	1\\
657.25	1\\
657.5	1\\
657.75	1\\
658	1\\
658.25	1\\
658.5	1\\
658.75	1\\
659	1\\
659.25	1\\
659.5	1\\
659.75	1\\
660	1\\
660.25	1\\
660.5	1\\
660.75	1\\
661	1\\
661.25	1\\
661.5	1\\
661.75	1\\
662	1\\
662.25	1\\
662.5	1\\
662.75	1\\
663	1\\
663.25	1\\
663.5	1\\
663.75	1\\
664	1\\
664.25	1\\
664.5	1\\
664.75	1\\
665	8\\
665.25	8\\
665.5	8\\
665.75	8\\
666	8\\
666.25	8\\
666.5	8\\
666.75	8\\
667	8\\
667.25	8\\
667.5	8\\
667.75	8\\
668	8\\
668.25	8\\
668.5	8\\
668.75	8\\
669	8\\
669.25	8\\
669.5	8\\
669.75	8\\
670	2\\
670.25	2\\
670.5	2\\
670.75	2\\
671	2\\
671.25	2\\
671.5	2\\
671.75	2\\
672	2\\
672.25	2\\
672.5	2\\
672.75	2\\
673	2\\
673.25	2\\
673.5	2\\
673.75	2\\
674	2\\
674.25	2\\
674.5	2\\
674.75	2\\
675	2\\
675.25	2\\
675.5	2\\
675.75	2\\
676	2\\
676.25	2\\
676.5	2\\
676.75	2\\
677	2\\
677.25	2\\
677.5	2\\
677.75	2\\
678	2\\
678.25	2\\
678.5	2\\
678.75	2\\
679	2\\
679.25	2\\
679.5	2\\
679.75	2\\
680	1\\
680.25	1\\
680.5	1\\
680.75	1\\
681	1\\
681.25	1\\
681.5	1\\
681.75	1\\
682	1\\
682.25	1\\
682.5	1\\
682.75	1\\
683	1\\
683.25	1\\
683.5	1\\
683.75	1\\
684	1\\
684.25	1\\
684.5	1\\
684.75	1\\
685	1\\
685.25	1\\
685.5	1\\
685.75	1\\
686	1\\
686.25	1\\
686.5	1\\
686.75	1\\
687	1\\
687.25	1\\
687.5	1\\
687.75	1\\
688	1\\
688.25	1\\
688.5	1\\
688.75	1\\
689	1\\
689.25	1\\
689.5	1\\
689.75	1\\
690	1\\
690.25	1\\
690.5	1\\
690.75	1\\
691	1\\
691.25	1\\
691.5	1\\
691.75	1\\
692	1\\
692.25	1\\
692.5	1\\
692.75	1\\
693	1\\
693.25	1\\
693.5	1\\
693.75	1\\
694	1\\
694.25	1\\
694.5	1\\
694.75	1\\
695	2\\
695.25	2\\
695.5	2\\
695.75	2\\
696	2\\
696.25	2\\
696.5	2\\
696.75	2\\
697	2\\
697.25	2\\
697.5	2\\
697.75	2\\
698	2\\
698.25	2\\
698.5	2\\
698.75	2\\
699	2\\
699.25	2\\
699.5	2\\
699.75	2\\
700	2\\
700.25	2\\
700.5	2\\
700.75	2\\
701	2\\
701.25	2\\
701.5	2\\
701.75	2\\
702	2\\
702.25	2\\
702.5	2\\
702.75	2\\
703	2\\
703.25	2\\
703.5	2\\
703.75	2\\
704	2\\
704.25	2\\
704.5	2\\
704.75	2\\
705	1\\
705.25	1\\
705.5	1\\
705.75	1\\
706	1\\
706.25	1\\
706.5	1\\
706.75	1\\
707	1\\
707.25	1\\
707.5	1\\
707.75	1\\
708	1\\
708.25	1\\
708.5	1\\
708.75	1\\
709	1\\
709.25	1\\
709.5	1\\
709.75	1\\
710	1\\
710.25	1\\
710.5	1\\
710.75	1\\
711	1\\
711.25	1\\
711.5	1\\
711.75	1\\
712	1\\
712.25	1\\
712.5	1\\
712.75	1\\
713	1\\
713.25	1\\
713.5	1\\
713.75	1\\
714	1\\
714.25	1\\
714.5	1\\
714.75	1\\
715	1\\
715.25	1\\
715.5	1\\
715.75	1\\
716	1\\
716.25	1\\
716.5	1\\
716.75	1\\
717	1\\
717.25	1\\
717.5	1\\
717.75	1\\
718	1\\
718.25	1\\
718.5	1\\
718.75	1\\
719	1\\
719.25	1\\
719.5	1\\
719.75	1\\
720	2\\
720.25	2\\
720.5	2\\
720.75	2\\
721	2\\
721.25	2\\
721.5	2\\
721.75	2\\
722	2\\
722.25	2\\
722.5	2\\
722.75	2\\
723	2\\
723.25	2\\
723.5	2\\
723.75	2\\
724	2\\
724.25	2\\
724.5	2\\
724.75	2\\
725	2\\
725.25	2\\
725.5	2\\
725.75	2\\
726	2\\
726.25	2\\
726.5	2\\
726.75	2\\
727	2\\
727.25	2\\
727.5	2\\
727.75	2\\
728	2\\
728.25	2\\
728.5	2\\
728.75	2\\
729	2\\
729.25	2\\
729.5	2\\
729.75	2\\
730	1\\
730.25	1\\
730.5	1\\
730.75	1\\
731	1\\
731.25	1\\
731.5	1\\
731.75	1\\
732	1\\
732.25	1\\
732.5	1\\
732.75	1\\
733	1\\
733.25	1\\
733.5	1\\
733.75	1\\
734	1\\
734.25	1\\
734.5	1\\
734.75	1\\
735	1\\
735.25	1\\
735.5	1\\
735.75	1\\
736	1\\
736.25	1\\
736.5	1\\
736.75	1\\
737	1\\
737.25	1\\
737.5	1\\
737.75	1\\
738	1\\
738.25	1\\
738.5	1\\
738.75	1\\
739	1\\
739.25	1\\
739.5	1\\
739.75	1\\
740	1\\
740.25	1\\
740.5	1\\
740.75	1\\
741	1\\
741.25	1\\
741.5	1\\
741.75	1\\
742	1\\
742.25	1\\
742.5	1\\
742.75	1\\
743	1\\
743.25	1\\
743.5	1\\
743.75	1\\
744	1\\
744.25	1\\
744.5	1\\
744.75	1\\
745	1\\
745.25	1\\
745.5	1\\
745.75	1\\
746	1\\
746.25	1\\
746.5	1\\
746.75	1\\
747	1\\
747.25	1\\
747.5	1\\
747.75	1\\
748	1\\
748.25	1\\
748.5	1\\
748.75	1\\
749	1\\
749.25	1\\
749.5	1\\
749.75	1\\
750	1\\
750.25	1\\
750.5	1\\
750.75	1\\
751	1\\
751.25	1\\
751.5	1\\
751.75	1\\
752	1\\
752.25	1\\
752.5	1\\
752.75	1\\
753	1\\
753.25	1\\
753.5	1\\
753.75	1\\
754	1\\
754.25	1\\
754.5	1\\
754.75	1\\
755	1\\
755.25	1\\
755.5	1\\
755.75	1\\
756	1\\
756.25	1\\
756.5	1\\
756.75	1\\
757	1\\
757.25	1\\
757.5	1\\
757.75	1\\
758	1\\
758.25	1\\
758.5	1\\
758.75	1\\
759	1\\
759.25	1\\
759.5	1\\
759.75	1\\
760	1\\
760.25	1\\
760.5	1\\
760.75	1\\
761	1\\
761.25	1\\
761.5	1\\
761.75	1\\
762	1\\
762.25	1\\
762.5	1\\
762.75	1\\
763	1\\
763.25	1\\
763.5	1\\
763.75	1\\
764	1\\
764.25	1\\
764.5	1\\
764.75	1\\
765	1\\
765.25	1\\
765.5	1\\
765.75	1\\
766	1\\
766.25	1\\
766.5	1\\
766.75	1\\
767	1\\
767.25	1\\
767.5	1\\
767.75	1\\
768	1\\
768.25	1\\
768.5	1\\
768.75	1\\
769	1\\
769.25	1\\
769.5	1\\
769.75	1\\
770	1\\
770.25	1\\
770.5	1\\
770.75	1\\
771	1\\
771.25	1\\
771.5	1\\
771.75	1\\
772	1\\
772.25	1\\
772.5	1\\
772.75	1\\
773	1\\
773.25	1\\
773.5	1\\
773.75	1\\
774	1\\
774.25	1\\
774.5	1\\
774.75	1\\
775	42\\
775.25	42\\
775.5	42\\
775.75	42\\
776	42\\
776.25	42\\
776.5	42\\
776.75	42\\
777	42\\
777.25	42\\
777.5	42\\
777.75	42\\
778	42\\
778.25	42\\
778.5	42\\
778.75	42\\
779	42\\
779.25	42\\
779.5	42\\
779.75	42\\
780	3\\
780.25	3\\
780.5	3\\
780.75	3\\
781	3\\
781.25	3\\
781.5	3\\
781.75	3\\
782	3\\
782.25	3\\
782.5	3\\
782.75	3\\
783	3\\
783.25	3\\
783.5	3\\
783.75	3\\
784	3\\
784.25	3\\
784.5	3\\
784.75	3\\
785	99\\
785.25	99\\
785.5	99\\
785.75	99\\
786	99\\
786.25	99\\
786.5	99\\
786.75	99\\
787	99\\
787.25	99\\
787.5	99\\
787.75	99\\
788	99\\
788.25	99\\
788.5	99\\
788.75	99\\
789	99\\
789.25	99\\
789.5	99\\
789.75	99\\
790	10\\
790.25	10\\
790.5	10\\
790.75	10\\
791	10\\
791.25	10\\
791.5	10\\
791.75	10\\
792	10\\
792.25	10\\
792.5	10\\
792.75	10\\
793	10\\
793.25	10\\
793.5	10\\
793.75	10\\
794	10\\
794.25	10\\
794.5	10\\
794.75	10\\
795	6\\
795.25	6\\
795.5	6\\
795.75	6\\
796	6\\
796.25	6\\
796.5	6\\
796.75	6\\
797	6\\
797.25	6\\
797.5	6\\
797.75	6\\
798	6\\
798.25	6\\
798.5	6\\
798.75	6\\
799	6\\
799.25	6\\
799.5	6\\
799.75	6\\
800	3\\
800.25	3\\
800.5	3\\
800.75	3\\
801	3\\
801.25	3\\
801.5	3\\
801.75	3\\
802	3\\
802.25	3\\
802.5	3\\
802.75	3\\
803	3\\
803.25	3\\
803.5	3\\
803.75	3\\
804	3\\
804.25	3\\
804.5	3\\
804.75	3\\
805	3\\
805.25	3\\
805.5	3\\
805.75	3\\
806	3\\
806.25	3\\
806.5	3\\
806.75	3\\
807	3\\
807.25	3\\
807.5	3\\
807.75	3\\
808	3\\
808.25	3\\
808.5	3\\
808.75	3\\
809	3\\
809.25	3\\
809.5	3\\
809.75	3\\
810	3\\
810.25	3\\
810.5	3\\
810.75	3\\
811	3\\
811.25	3\\
811.5	3\\
811.75	3\\
812	3\\
812.25	3\\
812.5	3\\
812.75	3\\
813	3\\
813.25	3\\
813.5	3\\
813.75	3\\
814	3\\
814.25	3\\
814.5	3\\
814.75	3\\
815	4\\
815.25	4\\
815.5	4\\
815.75	4\\
816	4\\
816.25	4\\
816.5	4\\
816.75	4\\
817	4\\
817.25	4\\
817.5	4\\
817.75	4\\
818	4\\
818.25	4\\
818.5	4\\
818.75	4\\
819	4\\
819.25	4\\
819.5	4\\
819.75	4\\
820	6\\
820.25	6\\
820.5	6\\
820.75	6\\
821	6\\
821.25	6\\
821.5	6\\
821.75	6\\
822	6\\
822.25	6\\
822.5	6\\
822.75	6\\
823	6\\
823.25	6\\
823.5	6\\
823.75	6\\
824	6\\
824.25	6\\
824.5	6\\
824.75	6\\
825	11\\
825.25	11\\
825.5	11\\
825.75	11\\
826	11\\
826.25	11\\
826.5	11\\
826.75	11\\
827	11\\
827.25	11\\
827.5	11\\
827.75	11\\
828	11\\
828.25	11\\
828.5	11\\
828.75	11\\
829	11\\
829.25	11\\
829.5	11\\
829.75	11\\
830	4\\
830.25	4\\
830.5	4\\
830.75	4\\
831	4\\
831.25	4\\
831.5	4\\
831.75	4\\
832	4\\
832.25	4\\
832.5	4\\
832.75	4\\
833	4\\
833.25	4\\
833.5	4\\
833.75	4\\
834	4\\
834.25	4\\
834.5	4\\
834.75	4\\
835	2\\
835.25	2\\
835.5	2\\
835.75	2\\
836	2\\
836.25	2\\
836.5	2\\
836.75	2\\
837	2\\
837.25	2\\
837.5	2\\
837.75	2\\
838	2\\
838.25	2\\
838.5	2\\
838.75	2\\
839	2\\
839.25	2\\
839.5	2\\
839.75	2\\
840	6\\
840.25	6\\
840.5	6\\
840.75	6\\
841	6\\
841.25	6\\
841.5	6\\
841.75	6\\
842	6\\
842.25	6\\
842.5	6\\
842.75	6\\
843	6\\
843.25	6\\
843.5	6\\
843.75	6\\
844	6\\
844.25	6\\
844.5	6\\
844.75	6\\
845	4\\
845.25	4\\
845.5	4\\
845.75	4\\
846	4\\
846.25	4\\
846.5	4\\
846.75	4\\
847	4\\
847.25	4\\
847.5	4\\
847.75	4\\
848	4\\
848.25	4\\
848.5	4\\
848.75	4\\
849	4\\
849.25	4\\
849.5	4\\
849.75	4\\
850	2\\
850.25	2\\
850.5	2\\
850.75	2\\
851	2\\
851.25	2\\
851.5	2\\
851.75	2\\
852	2\\
852.25	2\\
852.5	2\\
852.75	2\\
853	2\\
853.25	2\\
853.5	2\\
853.75	2\\
854	2\\
854.25	2\\
854.5	2\\
854.75	2\\
855	2\\
855.25	2\\
855.5	2\\
855.75	2\\
856	2\\
856.25	2\\
856.5	2\\
856.75	2\\
857	2\\
857.25	2\\
857.5	2\\
857.75	2\\
858	2\\
858.25	2\\
858.5	2\\
858.75	2\\
859	2\\
859.25	2\\
859.5	2\\
859.75	2\\
860	3\\
860.25	3\\
860.5	3\\
860.75	3\\
861	3\\
861.25	3\\
861.5	3\\
861.75	3\\
862	3\\
862.25	3\\
862.5	3\\
862.75	3\\
863	3\\
863.25	3\\
863.5	3\\
863.75	3\\
864	3\\
864.25	3\\
864.5	3\\
864.75	3\\
865	6\\
865.25	6\\
865.5	6\\
865.75	6\\
866	6\\
866.25	6\\
866.5	6\\
866.75	6\\
867	6\\
867.25	6\\
867.5	6\\
867.75	6\\
868	6\\
868.25	6\\
868.5	6\\
868.75	6\\
869	6\\
869.25	6\\
869.5	6\\
869.75	6\\
870	3\\
870.25	3\\
870.5	3\\
870.75	3\\
871	3\\
871.25	3\\
871.5	3\\
871.75	3\\
872	3\\
872.25	3\\
872.5	3\\
872.75	3\\
873	3\\
873.25	3\\
873.5	3\\
873.75	3\\
874	3\\
874.25	3\\
874.5	3\\
874.75	3\\
875	2\\
875.25	2\\
875.5	2\\
875.75	2\\
876	2\\
876.25	2\\
876.5	2\\
876.75	2\\
877	2\\
877.25	2\\
877.5	2\\
877.75	2\\
878	2\\
878.25	2\\
878.5	2\\
878.75	2\\
879	2\\
879.25	2\\
879.5	2\\
879.75	2\\
880	2\\
880.25	2\\
880.5	2\\
880.75	2\\
881	2\\
881.25	2\\
881.5	2\\
881.75	2\\
882	2\\
882.25	2\\
882.5	2\\
882.75	2\\
883	2\\
883.25	2\\
883.5	2\\
883.75	2\\
884	2\\
884.25	2\\
884.5	2\\
884.75	2\\
885	4\\
885.25	4\\
885.5	4\\
885.75	4\\
886	4\\
886.25	4\\
886.5	4\\
886.75	4\\
887	4\\
887.25	4\\
887.5	4\\
887.75	4\\
888	4\\
888.25	4\\
888.5	4\\
888.75	4\\
889	4\\
889.25	4\\
889.5	4\\
889.75	4\\
890	5\\
890.25	5\\
890.5	5\\
890.75	5\\
891	5\\
891.25	5\\
891.5	5\\
891.75	5\\
892	5\\
892.25	5\\
892.5	5\\
892.75	5\\
893	5\\
893.25	5\\
893.5	5\\
893.75	5\\
894	5\\
894.25	5\\
894.5	5\\
894.75	5\\
895	3\\
895.25	3\\
895.5	3\\
895.75	3\\
896	3\\
896.25	3\\
896.5	3\\
896.75	3\\
897	3\\
897.25	3\\
897.5	3\\
897.75	3\\
898	3\\
898.25	3\\
898.5	3\\
898.75	3\\
899	3\\
899.25	3\\
899.5	3\\
899.75	3\\
900	4\\
900.25	4\\
900.5	4\\
900.75	4\\
901	4\\
901.25	4\\
901.5	4\\
901.75	4\\
902	4\\
902.25	4\\
902.5	4\\
902.75	4\\
903	4\\
903.25	4\\
903.5	4\\
903.75	4\\
904	4\\
904.25	4\\
904.5	4\\
904.75	4\\
905	6\\
905.25	6\\
905.5	6\\
905.75	6\\
906	6\\
906.25	6\\
906.5	6\\
906.75	6\\
907	6\\
907.25	6\\
907.5	6\\
907.75	6\\
908	6\\
908.25	6\\
908.5	6\\
908.75	6\\
909	6\\
909.25	6\\
909.5	6\\
909.75	6\\
910	3\\
910.25	3\\
910.5	3\\
910.75	3\\
911	3\\
911.25	3\\
911.5	3\\
911.75	3\\
912	3\\
912.25	3\\
912.5	3\\
912.75	3\\
913	3\\
913.25	3\\
913.5	3\\
913.75	3\\
914	3\\
914.25	3\\
914.5	3\\
914.75	3\\
915	1\\
915.25	1\\
915.5	1\\
915.75	1\\
916	1\\
916.25	1\\
916.5	1\\
916.75	1\\
917	1\\
917.25	1\\
917.5	1\\
917.75	1\\
918	1\\
918.25	1\\
918.5	1\\
918.75	1\\
919	1\\
919.25	1\\
919.5	1\\
919.75	1\\
920	1\\
920.25	1\\
920.5	1\\
920.75	1\\
921	1\\
921.25	1\\
921.5	1\\
921.75	1\\
922	1\\
922.25	1\\
922.5	1\\
922.75	1\\
923	1\\
923.25	1\\
923.5	1\\
923.75	1\\
924	1\\
924.25	1\\
924.5	1\\
924.75	1\\
925	3\\
925.25	3\\
925.5	3\\
925.75	3\\
926	3\\
926.25	3\\
926.5	3\\
926.75	3\\
927	3\\
927.25	3\\
927.5	3\\
927.75	3\\
928	3\\
928.25	3\\
928.5	3\\
928.75	3\\
929	3\\
929.25	3\\
929.5	3\\
929.75	3\\
930	3\\
930.25	3\\
930.5	3\\
930.75	3\\
931	3\\
931.25	3\\
931.5	3\\
931.75	3\\
932	3\\
932.25	3\\
932.5	3\\
932.75	3\\
933	3\\
933.25	3\\
933.5	3\\
933.75	3\\
934	3\\
934.25	3\\
934.5	3\\
934.75	3\\
935	1\\
935.25	1\\
935.5	1\\
935.75	1\\
936	1\\
936.25	1\\
936.5	1\\
936.75	1\\
937	1\\
937.25	1\\
937.5	1\\
937.75	1\\
938	1\\
938.25	1\\
938.5	1\\
938.75	1\\
939	1\\
939.25	1\\
939.5	1\\
939.75	1\\
940	1\\
940.25	1\\
940.5	1\\
940.75	1\\
941	1\\
941.25	1\\
941.5	1\\
941.75	1\\
942	1\\
942.25	1\\
942.5	1\\
942.75	1\\
943	1\\
943.25	1\\
943.5	1\\
943.75	1\\
944	1\\
944.25	1\\
944.5	1\\
944.75	1\\
945	2\\
945.25	2\\
945.5	2\\
945.75	2\\
946	2\\
946.25	2\\
946.5	2\\
946.75	2\\
947	2\\
947.25	2\\
947.5	2\\
947.75	2\\
948	2\\
948.25	2\\
948.5	2\\
948.75	2\\
949	2\\
949.25	2\\
949.5	2\\
949.75	2\\
950	2\\
950.25	2\\
950.5	2\\
950.75	2\\
951	2\\
951.25	2\\
951.5	2\\
951.75	2\\
952	2\\
952.25	2\\
952.5	2\\
952.75	2\\
953	2\\
953.25	2\\
953.5	2\\
953.75	2\\
954	2\\
954.25	2\\
954.5	2\\
954.75	2\\
955	2\\
955.25	2\\
955.5	2\\
955.75	2\\
956	2\\
956.25	2\\
956.5	2\\
956.75	2\\
957	2\\
957.25	2\\
957.5	2\\
957.75	2\\
958	2\\
958.25	2\\
958.5	2\\
958.75	2\\
959	2\\
959.25	2\\
959.5	2\\
959.75	2\\
960	2\\
960.25	2\\
960.5	2\\
960.75	2\\
961	2\\
961.25	2\\
961.5	2\\
961.75	2\\
962	2\\
962.25	2\\
962.5	2\\
962.75	2\\
963	2\\
963.25	2\\
963.5	2\\
963.75	2\\
964	2\\
964.25	2\\
964.5	2\\
964.75	2\\
965	4\\
965.25	4\\
965.5	4\\
965.75	4\\
966	4\\
966.25	4\\
966.5	4\\
966.75	4\\
967	4\\
967.25	4\\
967.5	4\\
967.75	4\\
968	4\\
968.25	4\\
968.5	4\\
968.75	4\\
969	4\\
969.25	4\\
969.5	4\\
969.75	4\\
970	3\\
970.25	3\\
970.5	3\\
970.75	3\\
971	3\\
971.25	3\\
971.5	3\\
971.75	3\\
972	3\\
972.25	3\\
972.5	3\\
972.75	3\\
973	3\\
973.25	3\\
973.5	3\\
973.75	3\\
974	3\\
974.25	3\\
974.5	3\\
974.75	3\\
975	3\\
975.25	3\\
975.5	3\\
975.75	3\\
976	3\\
976.25	3\\
976.5	3\\
976.75	3\\
977	3\\
977.25	3\\
977.5	3\\
977.75	3\\
978	3\\
978.25	3\\
978.5	3\\
978.75	3\\
979	3\\
979.25	3\\
979.5	3\\
979.75	3\\
980	57\\
980.25	57\\
980.5	57\\
980.75	57\\
981	57\\
981.25	57\\
981.5	57\\
981.75	57\\
982	57\\
982.25	57\\
982.5	57\\
982.75	57\\
983	57\\
983.25	57\\
983.5	57\\
983.75	57\\
984	57\\
984.25	57\\
984.5	57\\
984.75	57\\
985	4\\
985.25	4\\
985.5	4\\
985.75	4\\
986	4\\
986.25	4\\
986.5	4\\
986.75	4\\
987	4\\
987.25	4\\
987.5	4\\
987.75	4\\
988	4\\
988.25	4\\
988.5	4\\
988.75	4\\
989	4\\
989.25	4\\
989.5	4\\
989.75	4\\
990	8\\
990.25	8\\
990.5	8\\
990.75	8\\
991	8\\
991.25	8\\
991.5	8\\
991.75	8\\
992	8\\
992.25	8\\
992.5	8\\
992.75	8\\
993	8\\
993.25	8\\
993.5	8\\
993.75	8\\
994	8\\
994.25	8\\
994.5	8\\
994.75	8\\
995	4\\
995.25	4\\
995.5	4\\
995.75	4\\
996	4\\
996.25	4\\
996.5	4\\
996.75	4\\
997	4\\
997.25	4\\
997.5	4\\
997.75	4\\
998	4\\
998.25	4\\
998.5	4\\
998.75	4\\
999	4\\
999.25	4\\
999.5	4\\
999.75	4\\
1000	12\\
};
\addplot [color=black,solid,line width=1pt,forget plot]
  table[row sep=crcr]{1000	12\\
1000.25	12\\
1000.5	12\\
1000.75	12\\
1001	12\\
1001.25	12\\
1001.5	12\\
1001.75	12\\
1002	12\\
1002.25	12\\
1002.5	12\\
1002.75	12\\
1003	12\\
1003.25	12\\
1003.5	12\\
1003.75	12\\
1004	12\\
1004.25	12\\
1004.5	12\\
1004.75	12\\
1005	5\\
1005.25	5\\
1005.5	5\\
1005.75	5\\
1006	5\\
1006.25	5\\
1006.5	5\\
1006.75	5\\
1007	5\\
1007.25	5\\
1007.5	5\\
1007.75	5\\
1008	5\\
1008.25	5\\
1008.5	5\\
1008.75	5\\
1009	5\\
1009.25	5\\
1009.5	5\\
1009.75	5\\
1010	6\\
1010.25	6\\
1010.5	6\\
1010.75	6\\
1011	6\\
1011.25	6\\
1011.5	6\\
1011.75	6\\
1012	6\\
1012.25	6\\
1012.5	6\\
1012.75	6\\
1013	6\\
1013.25	6\\
1013.5	6\\
1013.75	6\\
1014	6\\
1014.25	6\\
1014.5	6\\
1014.75	6\\
1015	3\\
1015.25	3\\
1015.5	3\\
1015.75	3\\
1016	3\\
1016.25	3\\
1016.5	3\\
1016.75	3\\
1017	3\\
1017.25	3\\
1017.5	3\\
1017.75	3\\
1018	3\\
1018.25	3\\
1018.5	3\\
1018.75	3\\
1019	3\\
1019.25	3\\
1019.5	3\\
1019.75	3\\
1020	6\\
1020.25	6\\
1020.5	6\\
1020.75	6\\
1021	6\\
1021.25	6\\
1021.5	6\\
1021.75	6\\
1022	6\\
1022.25	6\\
1022.5	6\\
1022.75	6\\
1023	6\\
1023.25	6\\
1023.5	6\\
1023.75	6\\
1024	6\\
1024.25	6\\
1024.5	6\\
1024.75	6\\
1025	2\\
1025.25	2\\
1025.5	2\\
1025.75	2\\
1026	2\\
1026.25	2\\
1026.5	2\\
1026.75	2\\
1027	2\\
1027.25	2\\
1027.5	2\\
1027.75	2\\
1028	2\\
1028.25	2\\
1028.5	2\\
1028.75	2\\
1029	2\\
1029.25	2\\
1029.5	2\\
1029.75	2\\
1030	4\\
1030.25	4\\
1030.5	4\\
1030.75	4\\
1031	4\\
1031.25	4\\
1031.5	4\\
1031.75	4\\
1032	4\\
1032.25	4\\
1032.5	4\\
1032.75	4\\
1033	4\\
1033.25	4\\
1033.5	4\\
1033.75	4\\
1034	4\\
1034.25	4\\
1034.5	4\\
1034.75	4\\
1035	3\\
1035.25	3\\
1035.5	3\\
1035.75	3\\
1036	3\\
1036.25	3\\
1036.5	3\\
1036.75	3\\
1037	3\\
1037.25	3\\
1037.5	3\\
1037.75	3\\
1038	3\\
1038.25	3\\
1038.5	3\\
1038.75	3\\
1039	3\\
1039.25	3\\
1039.5	3\\
1039.75	3\\
1040	6\\
1040.25	6\\
1040.5	6\\
1040.75	6\\
1041	6\\
1041.25	6\\
1041.5	6\\
1041.75	6\\
1042	6\\
1042.25	6\\
1042.5	6\\
1042.75	6\\
1043	6\\
1043.25	6\\
1043.5	6\\
1043.75	6\\
1044	6\\
1044.25	6\\
1044.5	6\\
1044.75	6\\
1045	2\\
1045.25	2\\
1045.5	2\\
1045.75	2\\
1046	2\\
1046.25	2\\
1046.5	2\\
1046.75	2\\
1047	2\\
1047.25	2\\
1047.5	2\\
1047.75	2\\
1048	2\\
1048.25	2\\
1048.5	2\\
1048.75	2\\
1049	2\\
1049.25	2\\
1049.5	2\\
1049.75	2\\
1050	5\\
1050.25	5\\
1050.5	5\\
1050.75	5\\
1051	5\\
1051.25	5\\
1051.5	5\\
1051.75	5\\
1052	5\\
1052.25	5\\
1052.5	5\\
1052.75	5\\
1053	5\\
1053.25	5\\
1053.5	5\\
1053.75	5\\
1054	5\\
1054.25	5\\
1054.5	5\\
1054.75	5\\
1055	1\\
1055.25	1\\
1055.5	1\\
1055.75	1\\
1056	1\\
1056.25	1\\
1056.5	1\\
1056.75	1\\
1057	1\\
1057.25	1\\
1057.5	1\\
1057.75	1\\
1058	1\\
1058.25	1\\
1058.5	1\\
1058.75	1\\
1059	1\\
1059.25	1\\
1059.5	1\\
1059.75	1\\
1060	1\\
1060.25	1\\
1060.5	1\\
1060.75	1\\
1061	1\\
1061.25	1\\
1061.5	1\\
1061.75	1\\
1062	1\\
1062.25	1\\
1062.5	1\\
1062.75	1\\
1063	1\\
1063.25	1\\
1063.5	1\\
1063.75	1\\
1064	1\\
1064.25	1\\
1064.5	1\\
1064.75	1\\
1065	1\\
1065.25	1\\
1065.5	1\\
1065.75	1\\
1066	1\\
1066.25	1\\
1066.5	1\\
1066.75	1\\
1067	1\\
1067.25	1\\
1067.5	1\\
1067.75	1\\
1068	1\\
1068.25	1\\
1068.5	1\\
1068.75	1\\
1069	1\\
1069.25	1\\
1069.5	1\\
1069.75	1\\
1070	2\\
1070.25	2\\
1070.5	2\\
1070.75	2\\
1071	2\\
1071.25	2\\
1071.5	2\\
1071.75	2\\
1072	2\\
1072.25	2\\
1072.5	2\\
1072.75	2\\
1073	2\\
1073.25	2\\
1073.5	2\\
1073.75	2\\
1074	2\\
1074.25	2\\
1074.5	2\\
1074.75	2\\
1075	1\\
1075.25	1\\
1075.5	1\\
1075.75	1\\
1076	1\\
1076.25	1\\
1076.5	1\\
1076.75	1\\
1077	1\\
1077.25	1\\
1077.5	1\\
1077.75	1\\
1078	1\\
1078.25	1\\
1078.5	1\\
1078.75	1\\
1079	1\\
1079.25	1\\
1079.5	1\\
1079.75	1\\
1080	2\\
1080.25	2\\
1080.5	2\\
1080.75	2\\
1081	2\\
1081.25	2\\
1081.5	2\\
1081.75	2\\
1082	2\\
1082.25	2\\
1082.5	2\\
1082.75	2\\
1083	2\\
1083.25	2\\
1083.5	2\\
1083.75	2\\
1084	2\\
1084.25	2\\
1084.5	2\\
1084.75	2\\
1085	1\\
1085.25	1\\
1085.5	1\\
1085.75	1\\
1086	1\\
1086.25	1\\
1086.5	1\\
1086.75	1\\
1087	1\\
1087.25	1\\
1087.5	1\\
1087.75	1\\
1088	1\\
1088.25	1\\
1088.5	1\\
1088.75	1\\
1089	1\\
1089.25	1\\
1089.5	1\\
1089.75	1\\
1090	1\\
1090.25	1\\
1090.5	1\\
1090.75	1\\
1091	1\\
1091.25	1\\
1091.5	1\\
1091.75	1\\
1092	1\\
1092.25	1\\
1092.5	1\\
1092.75	1\\
1093	1\\
1093.25	1\\
1093.5	1\\
1093.75	1\\
1094	1\\
1094.25	1\\
1094.5	1\\
1094.75	1\\
1095	1\\
1095.25	1\\
1095.5	1\\
1095.75	1\\
1096	1\\
1096.25	1\\
1096.5	1\\
1096.75	1\\
1097	1\\
1097.25	1\\
1097.5	1\\
1097.75	1\\
1098	1\\
1098.25	1\\
1098.5	1\\
1098.75	1\\
1099	1\\
1099.25	1\\
1099.5	1\\
1099.75	1\\
1100	2\\
1100.25	2\\
1100.5	2\\
1100.75	2\\
1101	2\\
1101.25	2\\
1101.5	2\\
1101.75	2\\
1102	2\\
1102.25	2\\
1102.5	2\\
1102.75	2\\
1103	2\\
1103.25	2\\
1103.5	2\\
1103.75	2\\
1104	2\\
1104.25	2\\
1104.5	2\\
1104.75	2\\
1105	1\\
1105.25	1\\
1105.5	1\\
1105.75	1\\
1106	1\\
1106.25	1\\
1106.5	1\\
1106.75	1\\
1107	1\\
1107.25	1\\
1107.5	1\\
1107.75	1\\
1108	1\\
1108.25	1\\
1108.5	1\\
1108.75	1\\
1109	1\\
1109.25	1\\
1109.5	1\\
1109.75	1\\
1110	2\\
1110.25	2\\
1110.5	2\\
1110.75	2\\
1111	2\\
1111.25	2\\
1111.5	2\\
1111.75	2\\
1112	2\\
1112.25	2\\
1112.5	2\\
1112.75	2\\
1113	2\\
1113.25	2\\
1113.5	2\\
1113.75	2\\
1114	2\\
1114.25	2\\
1114.5	2\\
1114.75	2\\
1115	2\\
1115.25	2\\
1115.5	2\\
1115.75	2\\
1116	2\\
1116.25	2\\
1116.5	2\\
1116.75	2\\
1117	2\\
1117.25	2\\
1117.5	2\\
1117.75	2\\
1118	2\\
1118.25	2\\
1118.5	2\\
1118.75	2\\
1119	2\\
1119.25	2\\
1119.5	2\\
1119.75	2\\
1120	1\\
1120.25	1\\
1120.5	1\\
1120.75	1\\
1121	1\\
1121.25	1\\
1121.5	1\\
1121.75	1\\
1122	1\\
1122.25	1\\
1122.5	1\\
1122.75	1\\
1123	1\\
1123.25	1\\
1123.5	1\\
1123.75	1\\
1124	1\\
1124.25	1\\
1124.5	1\\
1124.75	1\\
1125	1\\
1125.25	1\\
1125.5	1\\
1125.75	1\\
1126	1\\
1126.25	1\\
1126.5	1\\
1126.75	1\\
1127	1\\
1127.25	1\\
1127.5	1\\
1127.75	1\\
1128	1\\
1128.25	1\\
1128.5	1\\
1128.75	1\\
1129	1\\
1129.25	1\\
1129.5	1\\
1129.75	1\\
1130	1\\
1130.25	1\\
1130.5	1\\
1130.75	1\\
1131	1\\
1131.25	1\\
1131.5	1\\
1131.75	1\\
1132	1\\
1132.25	1\\
1132.5	1\\
1132.75	1\\
1133	1\\
1133.25	1\\
1133.5	1\\
1133.75	1\\
1134	1\\
1134.25	1\\
1134.5	1\\
1134.75	1\\
1135	1\\
1135.25	1\\
1135.5	1\\
1135.75	1\\
1136	1\\
1136.25	1\\
1136.5	1\\
1136.75	1\\
1137	1\\
1137.25	1\\
1137.5	1\\
1137.75	1\\
1138	1\\
1138.25	1\\
1138.5	1\\
1138.75	1\\
1139	1\\
1139.25	1\\
1139.5	1\\
1139.75	1\\
1140	2\\
1140.25	2\\
1140.5	2\\
1140.75	2\\
1141	2\\
1141.25	2\\
1141.5	2\\
1141.75	2\\
1142	2\\
1142.25	2\\
1142.5	2\\
1142.75	2\\
1143	2\\
1143.25	2\\
1143.5	2\\
1143.75	2\\
1144	2\\
1144.25	2\\
1144.5	2\\
1144.75	2\\
1145	2\\
1145.25	2\\
1145.5	2\\
1145.75	2\\
1146	2\\
1146.25	2\\
1146.5	2\\
1146.75	2\\
1147	2\\
1147.25	2\\
1147.5	2\\
1147.75	2\\
1148	2\\
1148.25	2\\
1148.5	2\\
1148.75	2\\
1149	2\\
1149.25	2\\
1149.5	2\\
1149.75	2\\
1150	2\\
1150.25	2\\
1150.5	2\\
1150.75	2\\
1151	2\\
1151.25	2\\
1151.5	2\\
1151.75	2\\
1152	2\\
1152.25	2\\
1152.5	2\\
1152.75	2\\
1153	2\\
1153.25	2\\
1153.5	2\\
1153.75	2\\
1154	2\\
1154.25	2\\
1154.5	2\\
1154.75	2\\
1155	1\\
1155.25	1\\
1155.5	1\\
1155.75	1\\
1156	1\\
1156.25	1\\
1156.5	1\\
1156.75	1\\
1157	1\\
1157.25	1\\
1157.5	1\\
1157.75	1\\
1158	1\\
1158.25	1\\
1158.5	1\\
1158.75	1\\
1159	1\\
1159.25	1\\
1159.5	1\\
1159.75	1\\
1160	2\\
1160.25	2\\
1160.5	2\\
1160.75	2\\
1161	2\\
1161.25	2\\
1161.5	2\\
1161.75	2\\
1162	2\\
1162.25	2\\
1162.5	2\\
1162.75	2\\
1163	2\\
1163.25	2\\
1163.5	2\\
1163.75	2\\
1164	2\\
1164.25	2\\
1164.5	2\\
1164.75	2\\
1165	2\\
1165.25	2\\
1165.5	2\\
1165.75	2\\
1166	2\\
1166.25	2\\
1166.5	2\\
1166.75	2\\
1167	2\\
1167.25	2\\
1167.5	2\\
1167.75	2\\
1168	2\\
1168.25	2\\
1168.5	2\\
1168.75	2\\
1169	2\\
1169.25	2\\
1169.5	2\\
1169.75	2\\
1170	2\\
1170.25	2\\
1170.5	2\\
1170.75	2\\
1171	2\\
1171.25	2\\
1171.5	2\\
1171.75	2\\
1172	2\\
1172.25	2\\
1172.5	2\\
1172.75	2\\
1173	2\\
1173.25	2\\
1173.5	2\\
1173.75	2\\
1174	2\\
1174.25	2\\
1174.5	2\\
1174.75	2\\
1175	23\\
1175.25	23\\
1175.5	23\\
1175.75	23\\
1176	23\\
1176.25	23\\
1176.5	23\\
1176.75	23\\
1177	23\\
1177.25	23\\
1177.5	23\\
1177.75	23\\
1178	23\\
1178.25	23\\
1178.5	23\\
1178.75	23\\
1179	23\\
1179.25	23\\
1179.5	23\\
1179.75	23\\
1180	18\\
1180.25	18\\
1180.5	18\\
1180.75	18\\
1181	18\\
1181.25	18\\
1181.5	18\\
1181.75	18\\
1182	18\\
1182.25	18\\
1182.5	18\\
1182.75	18\\
1183	18\\
1183.25	18\\
1183.5	18\\
1183.75	18\\
1184	18\\
1184.25	18\\
1184.5	18\\
1184.75	18\\
1185	4\\
1185.25	4\\
1185.5	4\\
1185.75	4\\
1186	4\\
1186.25	4\\
1186.5	4\\
1186.75	4\\
1187	4\\
1187.25	4\\
1187.5	4\\
1187.75	4\\
1188	4\\
1188.25	4\\
1188.5	4\\
1188.75	4\\
1189	4\\
1189.25	4\\
1189.5	4\\
1189.75	4\\
1190	4\\
1190.25	4\\
1190.5	4\\
1190.75	4\\
1191	4\\
1191.25	4\\
1191.5	4\\
1191.75	4\\
1192	4\\
1192.25	4\\
1192.5	4\\
1192.75	4\\
1193	4\\
1193.25	4\\
1193.5	4\\
1193.75	4\\
1194	4\\
1194.25	4\\
1194.5	4\\
1194.75	4\\
1195	7\\
1195.25	7\\
1195.5	7\\
1195.75	7\\
1196	7\\
1196.25	7\\
1196.5	7\\
1196.75	7\\
1197	7\\
1197.25	7\\
1197.5	7\\
1197.75	7\\
1198	7\\
1198.25	7\\
1198.5	7\\
1198.75	7\\
1199	7\\
1199.25	7\\
1199.5	7\\
1199.75	7\\
1200	4\\
};
\end{axis}
\end{tikzpicture}%

==> scenarios.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=6,
xtick={0, 1, 2, 3, 4, 5, 6},
xlabel={time (hour)},
xmajorgrids,
ymin=100,
ymax=500,
ylabel={scenario $\bw$},
ymajorgrids
]
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{0	9.90432527817048\\
0.00111111111111111	138.116280440831\\
0.00222222222222222	224.025069823502\\
0.00333333333333333	281.339329427607\\
0.00444444444444444	319.851091244535\\
0.00555555555555556	345.428043026429\\
0.00666666666666667	362.831198932618\\
0.00777777777777778	374.07703189554\\
0.00888888888888889	381.934008460068\\
0.01	387.124276553383\\
0.0111111111111111	390.431737212986\\
0.0122222222222222	392.471998587064\\
0.0133333333333333	394.356543355235\\
0.0144444444444444	395.848250999703\\
0.0155555555555556	396.25031046619\\
0.0166666666666667	396.402495892031\\
0.0177777777777778	397.000910774059\\
0.0188888888888889	397.235468737583\\
0.02	397.866779497071\\
0.0211111111111111	397.556569501343\\
0.0222222222222222	397.675456006598\\
0.0233333333333333	397.509371775272\\
0.0244444444444444	397.837803712326\\
0.0255555555555556	397.770417342712\\
0.0266666666666667	397.610728250264\\
0.0277777777777778	397.570019895515\\
0.0288888888888889	397.74999092736\\
0.03	397.712071406621\\
0.0311111111111111	397.744914571888\\
0.0322222222222222	397.529968436684\\
0.0333333333333333	397.606313611206\\
0.0344444444444444	397.842897597979\\
0.0355555555555556	398.01697718814\\
0.0366666666666667	398.030510239799\\
0.0377777777777778	397.750424121435\\
0.0388888888888889	397.660293141556\\
0.04	398.10376137566\\
0.0411111111111111	347.995030980424\\
0.0422222222222222	300.956561168234\\
0.0433333333333333	269.582786810443\\
0.0444444444444444	248.596044949289\\
0.0455555555555556	233.634975625377\\
0.0466666666666667	223.990261206166\\
0.0477777777777778	217.970345092157\\
0.0488888888888889	213.404986038199\\
0.05	210.685404569532\\
0.0511111111111111	208.720764408302\\
0.0522222222222222	206.958628367783\\
0.0533333333333333	206.031847745813\\
0.0544444444444444	205.656955759513\\
0.0555555555555556	205.437097378331\\
0.0566666666666667	205.300909330817\\
0.0577777777777778	205.027462618603\\
0.0588888888888889	192.791162190961\\
0.06	180.109689739517\\
0.0611111111111111	171.284827434508\\
0.0622222222222222	165.614478751589\\
0.0633333333333333	161.834776473846\\
0.0644444444444444	159.645099008697\\
0.0655555555555556	158.179381781675\\
0.0666666666666667	157.11688676014\\
0.0677777777777778	156.423070956222\\
0.0688888888888889	156.100636856988\\
0.07	155.731783540259\\
0.0711111111111111	155.380513758905\\
0.0722222222222222	155.342499277476\\
0.0733333333333333	155.269175932427\\
0.0744444444444444	155.411504576112\\
0.0755555555555556	164.381068812585\\
0.0766666666666667	177.964326140286\\
0.0777777777777778	186.852625273574\\
0.0788888888888889	192.523617680218\\
0.08	196.79822960382\\
0.0811111111111111	199.820961469549\\
0.0822222222222222	201.677813928444\\
0.0833333333333333	202.704631042672\\
0.0844444444444444	203.434198542248\\
0.0855555555555556	203.538364798015\\
0.0866666666666667	204.09689415874\\
0.0877777777777778	204.478139683726\\
0.0888888888888889	208.68370374305\\
0.09	224.358804143044\\
0.0911111111111111	234.717635752257\\
0.0922222222222222	241.696037933361\\
0.0933333333333333	246.357004941864\\
0.0944444444444444	248.954601771279\\
0.0955555555555556	250.464135393214\\
0.0966666666666667	252.097498449555\\
0.0977777777777778	253.358695113834\\
0.0988888888888889	254.071763240116\\
0.1	254.283406054973\\
0.101111111111111	254.160277753075\\
0.102222222222222	254.51674525665\\
0.103333333333333	254.781231988393\\
0.104444444444444	248.550059933726\\
0.105555555555556	233.412569396598\\
0.106666666666667	223.915880668812\\
0.107777777777778	217.858944751324\\
0.108888888888889	213.400608915364\\
0.11	210.452807359541\\
0.111111111111111	208.461461494267\\
0.112222222222222	207.317266579455\\
0.113333333333333	206.593059449122\\
0.114444444444444	205.54774173289\\
0.115555555555556	205.395927234888\\
0.116666666666667	205.403760423132\\
0.117777777777778	205.46506962485\\
0.118888888888889	205.254125831309\\
0.12	204.92010572484\\
0.121111111111111	231.912725803824\\
0.122222222222222	286.887958607041\\
0.123333333333333	323.834367299751\\
0.124444444444444	348.418039529712\\
0.125555555555556	364.416131096593\\
0.126666666666667	376.000361829539\\
0.127777777777778	382.474712686026\\
0.128888888888889	387.410508725029\\
0.13	390.957384693479\\
0.131111111111111	393.163419472518\\
0.132222222222222	394.774112086799\\
0.133333333333333	396.358750034316\\
0.134444444444444	396.573450058766\\
0.135555555555556	396.972261247171\\
0.136666666666667	397.427886023781\\
0.137777777777778	397.621226323502\\
0.138888888888889	397.940807046673\\
0.14	397.655301989744\\
0.141111111111111	398.027870725552\\
0.142222222222222	398.132397408198\\
0.143333333333333	398.339661916654\\
0.144444444444444	398.342895156867\\
0.145555555555556	398.369138375011\\
0.146666666666667	398.734611662515\\
0.147777777777778	398.611646840789\\
0.148888888888889	398.180449020902\\
0.15	397.823398192064\\
0.151111111111111	397.901916911133\\
0.152222222222222	397.782022194976\\
0.153333333333333	406.562444689097\\
0.154444444444444	413.300778292482\\
0.155555555555556	417.877298862362\\
0.156666666666667	420.900569021461\\
0.157777777777778	422.89220732488\\
0.158888888888889	423.975082373186\\
0.16	424.700640669767\\
0.161111111111111	425.261108571067\\
0.162222222222222	425.880477855476\\
0.163333333333333	426.58254963924\\
0.164444444444444	425.963793510501\\
0.165555555555556	426.221833918755\\
0.166666666666667	426.522361528983\\
0.167777777777778	426.716490515249\\
0.168888888888889	426.591781075184\\
0.17	426.670691996774\\
0.171111111111111	426.747274861706\\
0.172222222222222	426.574767343457\\
0.173333333333333	426.793761283944\\
0.174444444444444	427.213420410053\\
0.175555555555556	426.792280864141\\
0.176666666666667	427.000838750797\\
0.177777777777778	427.19037040299\\
0.178888888888889	426.770554029059\\
0.18	426.680885386665\\
0.181111111111111	426.966160380337\\
0.182222222222222	427.17978027479\\
0.183333333333333	427.081956698821\\
0.184444444444444	422.417906184241\\
0.185555555555556	414.788502905173\\
0.186666666666667	409.418493212677\\
0.187777777777778	405.822568070124\\
0.188888888888889	403.312778771575\\
0.19	401.34964695745\\
0.191111111111111	400.384450948947\\
0.192222222222222	399.172454342242\\
0.193333333333333	398.53694225099\\
0.194444444444444	398.475213602395\\
0.195555555555556	398.490680884336\\
0.196666666666667	398.585615351858\\
0.197777777777778	398.58949223628\\
0.198888888888889	398.25584897764\\
0.2	397.741631154577\\
0.201111111111111	397.900746881875\\
0.202222222222222	397.92101505408\\
0.203333333333333	398.030155192422\\
0.204444444444444	398.266166679527\\
0.205555555555556	398.207559304699\\
0.206666666666667	397.951961638065\\
0.207777777777778	398.216386936275\\
0.208888888888889	398.036283291807\\
0.21	397.740756256526\\
0.211111111111111	397.69526597011\\
0.212222222222222	397.856126418527\\
0.213333333333333	397.690895964999\\
0.214444444444444	405.364957790067\\
0.215555555555556	438.282129451369\\
0.216666666666667	451.438656146503\\
0.217777777777778	353.609870239792\\
0.218888888888889	288.133513523905\\
0.22	244.2488262811\\
0.221111111111111	214.674128577378\\
0.222222222222222	195.092012603981\\
0.223333333333333	182.352614966913\\
0.224444444444444	173.175527203448\\
0.225555555555556	167.082004648887\\
0.226666666666667	162.790832025533\\
0.227777777777778	160.234619338936\\
0.228888888888889	159.082626672354\\
0.23	158.05405474211\\
0.231111111111111	157.323644393585\\
0.232222222222222	156.755614202511\\
0.233333333333333	156.087350863866\\
0.234444444444444	155.63448911999\\
0.235555555555556	155.445669299034\\
0.236666666666667	155.583041604808\\
0.237777777777778	155.066959182474\\
0.238888888888889	155.186035480425\\
0.24	155.084701415329\\
0.241111111111111	155.045720419692\\
0.242222222222222	154.711708354834\\
0.243333333333333	154.918795799042\\
0.244444444444444	154.550321387122\\
0.245555555555556	154.784205173976\\
0.246666666666667	155.142989891468\\
0.247777777777778	155.27831696392\\
0.248888888888889	155.266524403662\\
0.25	155.324966423317\\
0.251111111111111	155.159335990278\\
0.252222222222222	155.073484278983\\
0.253333333333333	155.077396439666\\
0.254444444444444	154.822539417328\\
0.255555555555556	154.87508482042\\
0.256666666666667	154.956153767011\\
0.257777777777778	155.359012119858\\
0.258888888888889	155.478269891074\\
0.26	155.098520601689\\
0.261111111111111	155.182634910403\\
0.262222222222222	154.772309757613\\
0.263333333333333	154.967459568264\\
0.264444444444444	155.262669228263\\
0.265555555555556	155.166314927498\\
0.266666666666667	155.130590232448\\
0.267777777777778	154.934990120394\\
0.268888888888889	155.161653391026\\
0.27	154.940328817113\\
0.271111111111111	155.003488551332\\
0.272222222222222	218.275793201434\\
0.273333333333333	277.626591845039\\
0.274444444444444	317.332072356405\\
0.275555555555556	344.220405011216\\
0.276666666666667	361.743806261994\\
0.277777777777778	373.347701065908\\
0.278888888888889	381.757289990938\\
0.28	387.072794704538\\
0.281111111111111	390.374838638239\\
0.282222222222222	392.995843783464\\
0.283333333333333	394.439705290656\\
0.284444444444444	395.778201513158\\
0.285555555555556	396.432607453726\\
0.286666666666667	396.691032938866\\
0.287777777777778	396.947040454456\\
0.288888888888889	397.423911377315\\
0.29	397.501668431699\\
0.291111111111111	397.551489832459\\
0.292222222222222	397.592365296979\\
0.293333333333333	397.835445028296\\
0.294444444444444	397.362477692661\\
0.295555555555556	397.780925547105\\
0.296666666666667	397.866227052878\\
0.297777777777778	398.020355609015\\
0.298888888888889	398.296203348122\\
0.3	397.620759112661\\
0.301111111111111	397.705609801859\\
0.302222222222222	398.110994689706\\
0.303333333333333	398.160893635038\\
0.304444444444444	397.919495869314\\
0.305555555555556	397.236313708578\\
0.306666666666667	397.358986491982\\
0.307777777777778	397.567424388289\\
0.308888888888889	397.68817004523\\
0.31	398.006612391132\\
0.311111111111111	397.9296056673\\
0.312222222222222	397.488835349866\\
0.313333333333333	398.018000927346\\
0.314444444444444	398.044542557809\\
0.315555555555556	397.551880720371\\
0.316666666666667	397.729770383222\\
0.317777777777778	398.100591646952\\
0.318888888888889	397.716467697139\\
0.32	397.818837161906\\
0.321111111111111	397.677352400378\\
0.322222222222222	397.659416563294\\
0.323333333333333	397.861868939112\\
0.324444444444444	397.993254840276\\
0.325555555555556	398.172070431032\\
0.326666666666667	375.047890519078\\
0.327777777777778	335.556244881288\\
0.328888888888889	308.953991032382\\
0.33	291.146826888522\\
0.331111111111111	279.217981074935\\
0.332222222222222	271.327066662104\\
0.333333333333333	266.192188783422\\
0.334444444444444	262.527025505517\\
0.335555555555556	275.812545869445\\
0.336666666666667	292.684358023696\\
0.337777777777778	303.881248023752\\
0.338888888888889	311.468935713144\\
0.34	316.524896285996\\
0.341111111111111	319.952879653053\\
0.342222222222222	322.067116319324\\
0.343333333333333	323.413172304927\\
0.344444444444444	324.355614320126\\
0.345555555555556	325.553506049238\\
0.346666666666667	325.862757434313\\
0.347777777777778	326.322844923015\\
0.348888888888889	326.278228079288\\
0.35	326.23231817643\\
0.351111111111111	326.242560670785\\
0.352222222222222	326.882724448767\\
0.353333333333333	327.190049422015\\
0.354444444444444	326.630951522247\\
0.355555555555556	326.664847775605\\
0.356666666666667	326.775492091557\\
0.357777777777778	327.078359221084\\
0.358888888888889	327.257083574282\\
0.36	326.745624806193\\
0.361111111111111	327.28992272509\\
0.362222222222222	326.893313683883\\
0.363333333333333	327.002460705608\\
0.364444444444444	348.022595220635\\
0.365555555555556	364.255029167557\\
0.366666666666667	375.403690050884\\
0.367777777777778	382.769213151165\\
0.368888888888889	387.538477139792\\
0.37	390.877352583428\\
0.371111111111111	392.827607267348\\
0.372222222222222	394.667635064184\\
0.373333333333333	395.710708221845\\
0.374444444444444	396.226390328726\\
0.375555555555556	396.984925942201\\
0.376666666666667	397.571829486723\\
0.377777777777778	397.972630111497\\
0.378888888888889	397.359707396805\\
0.38	397.33955858005\\
0.381111111111111	397.436731704465\\
0.382222222222222	397.250878850686\\
0.383333333333333	397.111347219761\\
0.384444444444444	397.068812177084\\
0.385555555555556	397.17702308732\\
0.386666666666667	397.811453512786\\
0.387777777777778	397.991440746162\\
0.388888888888889	397.719422526071\\
0.39	397.331862155312\\
0.391111111111111	397.689610849285\\
0.392222222222222	397.651758341011\\
0.393333333333333	397.202519049562\\
0.394444444444444	397.412816720606\\
0.395555555555556	397.693811408724\\
0.396666666666667	397.715200470364\\
0.397777777777778	397.627458935257\\
0.398888888888889	398.053012083125\\
0.4	397.909925650949\\
0.401111111111111	397.775753899474\\
0.402222222222222	397.414219225137\\
0.403333333333333	397.421327326914\\
0.404444444444444	397.647137529266\\
0.405555555555556	397.877214735017\\
0.406666666666667	397.907861034423\\
0.407777777777778	397.815466653116\\
0.408888888888889	397.858970880638\\
0.41	397.50878297424\\
0.411111111111111	397.60732177128\\
0.412222222222222	397.854873170138\\
0.413333333333333	397.611467759427\\
0.414444444444444	397.631357732919\\
0.415555555555556	397.791172881802\\
0.416666666666667	397.624210363195\\
0.417777777777778	397.880463534128\\
0.418888888888889	397.70761926469\\
0.42	397.234898221041\\
0.421111111111111	397.200356855308\\
0.422222222222222	397.499980269773\\
0.423333333333333	397.625516182588\\
0.424444444444444	397.309062887123\\
0.425555555555556	397.808052305239\\
0.426666666666667	397.470387240473\\
0.427777777777778	397.869185311841\\
0.428888888888889	397.808873319617\\
0.43	398.139498595786\\
0.431111111111111	398.30719448482\\
0.432222222222222	397.946144447\\
0.433333333333333	397.892347201005\\
0.434444444444444	397.648238200438\\
0.435555555555556	398.062962657438\\
0.436666666666667	397.896829973958\\
0.437777777777778	398.177140189789\\
0.438888888888889	397.936308349787\\
0.44	397.877381369663\\
0.441111111111111	397.661355585929\\
0.442222222222222	398.192406090986\\
0.443333333333333	398.284040078408\\
0.444444444444444	397.750630808694\\
0.445555555555556	397.541457981027\\
0.446666666666667	398.079441370188\\
0.447777777777778	397.941631697162\\
0.448888888888889	397.80709996289\\
0.45	397.460624848348\\
0.451111111111111	397.06082649003\\
0.452222222222222	397.304486984339\\
0.453333333333333	397.265167009902\\
0.454444444444444	397.537881101368\\
0.455555555555556	397.617207392951\\
0.456666666666667	397.774270802754\\
0.457777777777778	398.182214387128\\
0.458888888888889	398.38948180058\\
0.46	398.095371197865\\
0.461111111111111	397.998539151098\\
0.462222222222222	398.333097296748\\
0.463333333333333	398.331778872243\\
0.464444444444444	398.296833769524\\
0.465555555555556	385.756064900186\\
0.466666666666667	374.142384729055\\
0.467777777777778	365.949676846527\\
0.468888888888889	360.695688282452\\
0.47	357.145635000255\\
0.471111111111111	354.767472716064\\
0.472222222222222	353.121734741706\\
0.473333333333333	320.629579117534\\
0.474444444444444	265.935274023985\\
0.475555555555556	229.66635199288\\
0.476666666666667	204.725373519902\\
0.477777777777778	188.299140705683\\
0.478888888888889	177.716244387566\\
0.48	170.230475111862\\
0.481111111111111	164.771121572458\\
0.482222222222222	161.360356274783\\
0.483333333333333	159.141304530353\\
0.484444444444444	157.917723721719\\
0.485555555555556	157.24881082488\\
0.486666666666667	156.413334216773\\
0.487777777777778	156.067154254315\\
0.488888888888889	155.681436617096\\
0.49	155.734863909512\\
0.491111111111111	155.207314421135\\
0.492222222222222	155.363882954439\\
0.493333333333333	154.634021933725\\
0.494444444444444	154.977967378369\\
0.495555555555556	155.112187986598\\
0.496666666666667	154.760056544512\\
0.497777777777778	154.640135635793\\
0.498888888888889	154.818211994885\\
0.5	155.072417901126\\
0.501111111111111	155.079225050054\\
0.502222222222222	154.90725162959\\
0.503333333333333	154.975667484074\\
0.504444444444444	154.973528673063\\
0.505555555555556	154.935376731871\\
0.506666666666667	154.568903810436\\
0.507777777777778	154.509162509051\\
0.508888888888889	154.405408265936\\
0.51	154.637355370094\\
0.511111111111111	154.824249406601\\
0.512222222222222	154.30112711829\\
0.513333333333333	154.449621463511\\
0.514444444444444	154.701406784043\\
0.515555555555556	155.024797529031\\
0.516666666666667	155.24007196655\\
0.517777777777778	154.80966835071\\
0.518888888888889	154.872420586339\\
0.52	154.598050493887\\
0.521111111111111	154.943755253443\\
0.522222222222222	154.650675796926\\
0.523333333333333	154.561782350684\\
0.524444444444444	154.801411978111\\
0.525555555555556	155.121866344462\\
0.526666666666667	155.143169669841\\
0.527777777777778	155.159836969732\\
0.528888888888889	155.061691290299\\
0.53	155.204432080864\\
0.531111111111111	155.072513541743\\
0.532222222222222	155.094118773653\\
0.533333333333333	155.051523713993\\
0.534444444444445	155.183574490246\\
0.535555555555556	154.836614285528\\
0.536666666666667	154.978783082894\\
0.537777777777778	154.899675406849\\
0.538888888888889	154.973423748612\\
0.54	155.011062497726\\
0.541111111111111	154.909308546391\\
0.542222222222222	155.018273193173\\
0.543333333333333	154.78694854914\\
0.544444444444444	154.978421504267\\
0.545555555555556	155.097259748903\\
0.546666666666667	155.254578207538\\
0.547777777777778	155.097761307513\\
0.548888888888889	155.063308777294\\
0.55	154.896050624475\\
0.551111111111111	154.817622470894\\
0.552222222222222	154.702949258092\\
0.553333333333333	154.929018114903\\
0.554444444444444	154.476099157333\\
0.555555555555556	154.640479765341\\
0.556666666666667	154.374643339438\\
0.557777777777778	154.803645444957\\
0.558888888888889	155.17461314494\\
0.56	155.16864935477\\
0.561111111111111	155.315904960663\\
0.562222222222222	155.062176561296\\
0.563333333333333	155.138019743896\\
0.564444444444444	155.196632005893\\
0.565555555555556	155.24006933731\\
0.566666666666667	154.829388212414\\
0.567777777777778	154.892479520356\\
0.568888888888889	154.62025353701\\
0.57	154.746057885522\\
0.571111111111111	154.663584481901\\
0.572222222222222	154.672165770515\\
0.573333333333333	154.691409888078\\
0.574444444444444	154.320525222256\\
0.575555555555556	154.686757968834\\
0.576666666666667	154.922395241985\\
0.577777777777778	154.362229924619\\
0.578888888888889	154.4863692264\\
0.58	154.702446459074\\
0.581111111111111	154.832383950133\\
0.582222222222222	154.605148571702\\
0.583333333333333	154.51866756152\\
0.584444444444444	154.350759580906\\
0.585555555555556	154.574840629347\\
0.586666666666667	154.658791335802\\
0.587777777777778	154.862008393811\\
0.588888888888889	154.853896786071\\
0.59	154.674751171507\\
0.591111111111111	154.730037765703\\
0.592222222222222	154.891920524925\\
0.593333333333333	154.728942890934\\
0.594444444444444	154.817257693161\\
0.595555555555556	154.908468131394\\
0.596666666666667	154.807925221546\\
0.597777777777778	155.057315567658\\
0.598888888888889	155.101052611729\\
0.6	154.603670953147\\
0.601111111111111	154.977270587812\\
0.602222222222222	154.73027490749\\
0.603333333333333	154.734213369846\\
0.604444444444444	154.709657547444\\
0.605555555555556	154.577233650311\\
0.606666666666667	154.833393813374\\
0.607777777777778	154.681487876947\\
0.608888888888889	154.115976553748\\
0.61	154.029876492829\\
0.611111111111111	221.799205999601\\
0.612222222222222	279.932725496328\\
0.613333333333333	318.830613992818\\
0.614444444444444	344.670371905545\\
0.615555555555556	362.311056454449\\
0.616666666666667	373.670953397456\\
0.617777777777778	381.629272038658\\
0.618888888888889	386.911510446842\\
0.62	390.782853346003\\
0.621111111111111	393.330614957276\\
0.622222222222222	394.900527476405\\
0.623333333333333	395.764392425251\\
0.624444444444444	396.216692642881\\
0.625555555555556	396.609158818767\\
0.626666666666667	396.82792773733\\
0.627777777777778	397.280025259133\\
0.628888888888889	397.726235866605\\
0.63	397.909136922481\\
0.631111111111111	397.47842838093\\
0.632222222222222	397.196311008646\\
0.633333333333333	397.273855452863\\
0.634444444444444	397.668063510952\\
0.635555555555556	397.762741167545\\
0.636666666666667	397.544206602485\\
0.637777777777778	397.56972940011\\
0.638888888888889	397.571232907033\\
0.64	397.782999895506\\
0.641111111111111	398.009357359341\\
0.642222222222222	397.892589071605\\
0.643333333333333	397.774718719707\\
0.644444444444444	397.871651198144\\
0.645555555555556	397.81838125766\\
0.646666666666667	398.094595814315\\
0.647777777777778	397.818409626276\\
0.648888888888889	398.209243383304\\
0.65	398.48722542217\\
0.651111111111111	398.145641213885\\
0.652222222222222	398.509522537954\\
0.653333333333333	398.354198403086\\
0.654444444444445	398.120677064294\\
0.655555555555556	398.196910938634\\
0.656666666666667	398.174954862119\\
0.657777777777778	398.07160256932\\
0.658888888888889	397.708708862223\\
0.66	397.604464846599\\
0.661111111111111	397.828095042508\\
0.662222222222222	397.958300960796\\
0.663333333333333	397.845453800167\\
0.664444444444444	397.550326429643\\
0.665555555555556	397.237857464494\\
0.666666666666667	397.284741011817\\
0.667777777777778	397.598142116931\\
0.668888888888889	398.129033693105\\
0.67	398.015496934128\\
0.671111111111111	398.183712890236\\
0.672222222222222	398.235849527504\\
0.673333333333333	398.672623410317\\
0.674444444444444	398.887883734742\\
0.675555555555556	398.530284580403\\
0.676666666666667	398.398319601181\\
0.677777777777778	398.723090076266\\
0.678888888888889	398.472025465068\\
0.68	398.312454439689\\
0.681111111111111	397.780370496709\\
0.682222222222222	397.614100944779\\
0.683333333333333	397.808473817672\\
0.684444444444444	398.12022318695\\
0.685555555555556	397.969128871532\\
0.686666666666667	397.874958286499\\
0.687777777777778	397.856708618857\\
0.688888888888889	397.46751838783\\
0.69	397.858264035775\\
0.691111111111111	397.410887836537\\
0.692222222222222	397.545505371985\\
0.693333333333333	397.340138727521\\
0.694444444444444	397.495735646388\\
0.695555555555556	397.30873069841\\
0.696666666666667	397.064523959664\\
0.697777777777778	397.299128620501\\
0.698888888888889	397.43939563214\\
0.7	397.713007941633\\
0.701111111111111	398.151447803104\\
0.702222222222222	397.944553550657\\
0.703333333333333	397.789461324824\\
0.704444444444444	397.688924187765\\
0.705555555555556	397.38411919338\\
0.706666666666667	397.498743442029\\
0.707777777777778	397.821954215096\\
0.708888888888889	398.216249049569\\
0.71	398.420437741112\\
0.711111111111111	398.445224783763\\
0.712222222222222	398.226081271267\\
0.713333333333333	397.899735596489\\
0.714444444444444	397.932660303432\\
0.715555555555556	398.000438797409\\
0.716666666666667	397.857644070358\\
0.717777777777778	397.794341393691\\
0.718888888888889	397.43217768779\\
0.72	397.196021805785\\
0.721111111111111	397.938893420181\\
0.722222222222222	397.644129778562\\
0.723333333333333	398.053665441902\\
0.724444444444444	398.278990466915\\
0.725555555555556	398.158945392718\\
0.726666666666667	397.833641996277\\
0.727777777777778	397.806956325529\\
0.728888888888889	397.800544494446\\
0.73	397.527225482027\\
0.731111111111111	398.250746098401\\
0.732222222222222	398.865659608913\\
0.733333333333333	398.771232217624\\
0.734444444444444	398.690939829659\\
0.735555555555556	351.179404237787\\
0.736666666666667	319.817443334544\\
0.737777777777778	298.46840094398\\
0.738888888888889	284.175902822721\\
0.74	274.478833142276\\
0.741111111111111	268.092502827754\\
0.742222222222222	263.779837433676\\
0.743333333333333	266.347401951974\\
0.744444444444444	286.62667082025\\
0.745555555555556	300.177899495333\\
0.746666666666667	308.965160165576\\
0.747777777777778	315.167503840805\\
0.748888888888889	319.148795848516\\
0.75	321.696790761631\\
0.751111111111111	323.636228109187\\
0.752222222222222	324.705611818227\\
0.753333333333333	325.202575877457\\
0.754444444444444	325.527500217202\\
0.755555555555556	325.906519894991\\
0.756666666666667	326.009519938631\\
0.757777777777778	325.997722314743\\
0.758888888888889	325.913111675674\\
0.76	326.545196788274\\
0.761111111111111	326.610490381081\\
0.762222222222222	326.914385500959\\
0.763333333333333	327.045984329467\\
0.764444444444444	326.691098811342\\
0.765555555555556	326.67758541593\\
0.766666666666667	326.70207925443\\
0.767777777777778	326.489283513172\\
0.768888888888889	326.527841654103\\
0.77	326.650209669508\\
0.771111111111111	327.049256368784\\
0.772222222222222	310.990255775641\\
0.773333333333333	283.436352181791\\
0.774444444444444	265.236057187077\\
0.775555555555556	253.248928963011\\
0.776666666666667	245.310232220728\\
0.777777777777778	240.153184098585\\
0.778888888888889	236.53985483203\\
0.78	234.249859356782\\
0.781111111111111	232.76521459058\\
0.782222222222222	231.418829647475\\
0.783333333333333	230.575639044881\\
0.784444444444445	230.118907967667\\
0.785555555555556	229.881162578774\\
0.786666666666667	229.510479546699\\
0.787777777777778	228.881957813735\\
0.788888888888889	226.415022938514\\
0.79	219.820231479148\\
0.791111111111111	215.303410963716\\
0.792222222222222	211.634368514354\\
0.793333333333333	209.15944559256\\
0.794444444444444	208.188677527704\\
0.795555555555556	207.331715623378\\
0.796666666666667	206.421809852684\\
0.797777777777778	206.300921147845\\
0.798888888888889	205.875485509137\\
0.8	205.740383162612\\
0.801111111111111	205.595113538342\\
0.802222222222222	204.72453248671\\
0.803333333333333	220.441227538369\\
0.804444444444444	231.939791997819\\
0.805555555555556	239.534721695287\\
0.806666666666667	245.052422860066\\
0.807777777777778	248.200026517249\\
0.808888888888889	250.424855506893\\
0.81	251.656322896508\\
0.811111111111111	252.591119303296\\
0.812222222222222	253.124841230789\\
0.813333333333333	253.694873402666\\
0.814444444444444	254.475550324598\\
0.815555555555556	254.412287936329\\
0.816666666666667	254.151020727584\\
0.817777777777778	258.095446535289\\
0.818888888888889	310.645590098704\\
0.82	345.734485405616\\
0.821111111111111	368.617804303268\\
0.822222222222222	383.973018034328\\
0.823333333333333	394.678044807501\\
0.824444444444444	401.906593873092\\
0.825555555555556	406.766289212593\\
0.826666666666667	409.942081179312\\
0.827777777777778	411.996885270152\\
0.828888888888889	413.499998262996\\
0.83	414.326403709112\\
0.831111111111111	415.082791390159\\
0.832222222222222	415.579967656384\\
0.833333333333333	416.011018848996\\
0.834444444444444	415.089583978615\\
0.835555555555556	409.244568534119\\
0.836666666666667	405.818710243679\\
0.837777777777778	403.549971257605\\
0.838888888888889	401.175285903597\\
0.84	400.164189692442\\
0.841111111111111	399.316297330237\\
0.842222222222222	398.986339057235\\
0.843333333333333	398.861623156939\\
0.844444444444444	398.040683962004\\
0.845555555555556	398.265758239123\\
0.846666666666667	398.053617753125\\
0.847777777777778	398.001583265202\\
0.848888888888889	397.9811743993\\
0.85	397.869931211355\\
0.851111111111111	397.670924666135\\
0.852222222222222	397.578948461663\\
0.853333333333333	397.836799690471\\
0.854444444444444	397.734976284888\\
0.855555555555556	397.782647903075\\
0.856666666666667	397.878337533705\\
0.857777777777778	397.832946645843\\
0.858888888888889	397.770597580003\\
0.86	397.963338185056\\
0.861111111111111	397.643701041221\\
0.862222222222222	397.887809105444\\
0.863333333333333	397.629642695841\\
0.864444444444444	397.816070421033\\
0.865555555555556	398.028741427811\\
0.866666666666667	404.051921513411\\
0.867777777777778	411.345771783566\\
0.868888888888889	416.598340787078\\
0.87	419.951649867257\\
0.871111111111111	422.076141135037\\
0.872222222222222	423.952562147697\\
0.873333333333333	424.794442928581\\
0.874444444444444	425.546671439515\\
0.875555555555556	426.270842733112\\
0.876666666666667	426.073007972099\\
0.877777777777778	426.088584957215\\
0.878888888888889	426.503919346481\\
0.88	426.469701662509\\
0.881111111111111	426.88413721626\\
0.882222222222222	426.95792827361\\
0.883333333333333	426.625231828611\\
0.884444444444444	426.465340940159\\
0.885555555555556	426.991820142457\\
0.886666666666667	427.219785739441\\
0.887777777777778	427.344553015491\\
0.888888888888889	427.383413562647\\
0.89	426.992541150194\\
0.891111111111111	426.9821428328\\
0.892222222222222	426.987900347232\\
0.893333333333333	426.61780757236\\
0.894444444444444	426.900454603115\\
0.895555555555556	426.843548601463\\
0.896666666666667	426.95973864212\\
0.897777777777778	416.187354682696\\
0.898888888888889	346.72081370445\\
0.9	300.283169577062\\
0.901111111111111	269.404643895174\\
0.902222222222222	248.262346085985\\
0.903333333333333	234.219573609229\\
0.904444444444445	225.116054561889\\
0.905555555555556	218.487503837522\\
0.906666666666667	214.504262037303\\
0.907777777777778	211.692696146361\\
0.908888888888889	209.560536267594\\
0.91	208.58850470767\\
0.911111111111111	207.661173121198\\
0.912222222222222	206.393479153975\\
0.913333333333333	206.246829361344\\
0.914444444444444	206.037447313821\\
0.915555555555556	205.861714962524\\
0.916666666666667	206.03278222358\\
0.917777777777778	205.616262714085\\
0.918888888888889	206.005056675604\\
0.92	205.727429851389\\
0.921111111111111	205.677069472751\\
0.922222222222222	205.67685882706\\
0.923333333333333	206.199855351179\\
0.924444444444444	206.431194471817\\
0.925555555555556	206.13683227322\\
0.926666666666667	206.155310031119\\
0.927777777777778	205.971738439546\\
0.928888888888889	299.377080296429\\
0.93	367.494996782394\\
0.931111111111111	315.695456663364\\
0.932222222222222	262.631145432765\\
0.933333333333333	227.278975340578\\
0.934444444444444	203.432379511904\\
0.935555555555556	187.214179673222\\
0.936666666666667	176.332816416645\\
0.937777777777778	169.278189417025\\
0.938888888888889	164.36843856038\\
0.94	160.916945857585\\
0.941111111111111	158.871785017156\\
0.942222222222222	157.451032661241\\
0.943333333333333	156.789574527333\\
0.944444444444444	156.123429202237\\
0.945555555555556	156.19982418792\\
0.946666666666667	155.829141409086\\
0.947777777777778	155.502301754592\\
0.948888888888889	155.335683781399\\
0.95	155.141943619742\\
0.951111111111111	155.660071128671\\
0.952222222222222	155.291043421986\\
0.953333333333333	155.032702847445\\
0.954444444444444	154.539865212147\\
0.955555555555556	154.92257022826\\
0.956666666666667	154.888248880504\\
0.957777777777778	154.75083889223\\
0.958888888888889	154.800485534967\\
0.96	154.920686276034\\
0.961111111111111	155.263564927949\\
0.962222222222222	154.899916589011\\
0.963333333333333	155.179250837577\\
0.964444444444444	154.782094541113\\
0.965555555555556	154.846036744293\\
0.966666666666667	154.943153494348\\
0.967777777777778	155.493926721989\\
0.968888888888889	155.688389458932\\
0.97	155.387670993706\\
0.971111111111111	155.409073852414\\
0.972222222222222	155.119277938833\\
0.973333333333333	155.042442995005\\
0.974444444444444	154.994290237298\\
0.975555555555556	154.666298669427\\
0.976666666666667	154.527324987646\\
0.977777777777778	154.573667911294\\
0.978888888888889	154.661878466373\\
0.98	154.382794308457\\
0.981111111111111	154.759508073528\\
0.982222222222222	154.53629125766\\
0.983333333333333	154.91372869299\\
0.984444444444444	154.894240872046\\
0.985555555555556	176.627352059083\\
0.986666666666667	208.665585553745\\
0.987777777777778	229.823413038259\\
0.988888888888889	244.132823823825\\
0.99	253.453303405732\\
0.991111111111111	260.214380553459\\
0.992222222222222	264.415820701\\
0.993333333333333	266.872794076797\\
0.994444444444444	268.841896550396\\
0.995555555555556	270.26372248287\\
0.996666666666667	270.87738111368\\
0.997777777777778	271.325925340108\\
0.998888888888889	272.031342823914\\
1	272.278545170052\\
1.00111111111111	272.003952956368\\
1.00222222222222	272.252372455306\\
1.00333333333333	272.727065181014\\
1.00444444444444	272.587491974207\\
1.00555555555556	272.619256033989\\
1.00666666666667	272.463844441501\\
1.00777777777778	272.675617536265\\
1.00888888888889	273.017589027842\\
1.01	272.994574761417\\
1.01111111111111	273.156419617967\\
1.01222222222222	272.895423713864\\
1.01333333333333	272.644105477764\\
1.01444444444444	272.304173413584\\
1.01555555555556	272.644143733264\\
1.01666666666667	272.990461784519\\
1.01777777777778	272.887178051089\\
1.01888888888889	272.557586320229\\
1.02	272.06551227167\\
1.02111111111111	272.447314928528\\
1.02222222222222	272.450403755315\\
1.02333333333333	272.697441651402\\
1.02444444444444	272.79647575515\\
1.02555555555556	272.910975363107\\
1.02666666666667	272.749971403925\\
1.02777777777778	272.671995518642\\
1.02888888888889	272.851434744308\\
1.03	273.076405824361\\
1.03111111111111	272.672459430311\\
1.03222222222222	273.082941616392\\
1.03333333333333	272.849496238531\\
1.03444444444444	272.935455208455\\
1.03555555555556	273.261817573635\\
1.03666666666667	273.369547149758\\
1.03777777777778	272.689975537229\\
1.03888888888889	272.776546955179\\
1.04	271.33431625153\\
1.04111111111111	265.741937678213\\
1.04222222222222	261.9934873223\\
1.04333333333333	259.929857080794\\
1.04444444444444	258.353798508152\\
1.04555555555556	257.426383292139\\
1.04666666666667	256.903913965102\\
1.04777777777778	255.908950950039\\
1.04888888888889	265.424451552725\\
1.05	285.874016733655\\
1.05111111111111	299.954341743779\\
1.05222222222222	308.855201317037\\
1.05333333333333	314.233428177651\\
1.05444444444444	318.439736050964\\
1.05555555555556	321.014347970999\\
1.05666666666667	323.360317278531\\
1.05777777777778	324.658236223071\\
1.05888888888889	325.169997297907\\
1.06	325.836562033605\\
1.06111111111111	326.315774255141\\
1.06222222222222	326.866555467495\\
1.06333333333333	326.568882188089\\
1.06444444444444	326.878350374754\\
1.06555555555556	326.970951031458\\
1.06666666666667	327.090597303928\\
1.06777777777778	326.776413679295\\
1.06888888888889	327.077986135392\\
1.07	326.636661998309\\
1.07111111111111	326.611213960808\\
1.07222222222222	326.744253808222\\
1.07333333333333	326.919056523128\\
1.07444444444444	327.386481431292\\
1.07555555555556	326.577270671357\\
1.07666666666667	326.659568878686\\
1.07777777777778	282.038148820163\\
1.07888888888889	230.278371882818\\
1.08	195.478667579794\\
1.08111111111111	171.778074244146\\
1.08222222222222	157.005448995999\\
1.08333333333333	146.491326899127\\
1.08444444444444	139.702957382482\\
1.08555555555556	134.581695489086\\
1.08666666666667	131.375205823768\\
1.08777777777778	129.205964869224\\
1.08888888888889	127.557148267106\\
1.09	126.85556815128\\
1.09111111111111	126.646362096383\\
1.09222222222222	126.160185373256\\
1.09333333333333	125.749201237116\\
1.09444444444444	125.669993699791\\
1.09555555555556	125.643644587728\\
1.09666666666667	125.297547437799\\
1.09777777777778	125.107833121008\\
1.09888888888889	124.745984292109\\
1.1	124.777777346538\\
1.10111111111111	124.642677998118\\
1.10222222222222	124.832448530979\\
1.10333333333333	125.091980712618\\
1.10444444444444	125.320881970449\\
1.10555555555556	125.291476456944\\
1.10666666666667	125.295824826814\\
1.10777777777778	125.010269493706\\
1.10888888888889	124.739315900729\\
1.11	124.715750350114\\
1.11111111111111	125.116326272118\\
1.11222222222222	124.980120615867\\
1.11333333333333	124.734828563158\\
1.11444444444444	125.158409001421\\
1.11555555555556	124.912155359558\\
1.11666666666667	125.049399104845\\
1.11777777777778	124.743023856847\\
1.11888888888889	124.707580873207\\
1.12	124.858722323937\\
1.12111111111111	124.930188669336\\
1.12222222222222	125.032230635076\\
1.12333333333333	124.890013191811\\
1.12444444444444	125.520272842285\\
1.12555555555556	125.69328552983\\
1.12666666666667	125.178891497956\\
1.12777777777778	124.754646545479\\
1.12888888888889	125.153298879145\\
1.13	124.990318759354\\
1.13111111111111	124.954644005064\\
1.13222222222222	125.426348750737\\
1.13333333333333	125.427300509951\\
1.13444444444444	125.706796012248\\
1.13555555555556	125.051579268008\\
1.13666666666667	124.622502636104\\
1.13777777777778	124.991331937629\\
1.13888888888889	125.24422352856\\
1.14	125.745220575495\\
1.14111111111111	124.956652694757\\
1.14222222222222	124.835240044015\\
1.14333333333333	124.492154459319\\
1.14444444444444	124.554202678333\\
1.14555555555556	124.883689584675\\
1.14666666666667	124.705061164976\\
1.14777777777778	124.785042272313\\
1.14888888888889	124.723423788431\\
1.15	124.624979163315\\
1.15111111111111	124.879671353989\\
1.15222222222222	124.570443379888\\
1.15333333333333	124.31713559975\\
1.15444444444444	124.45030472528\\
1.15555555555556	124.384816976811\\
1.15666666666667	124.842617117828\\
1.15777777777778	124.909435665949\\
1.15888888888889	124.765449854559\\
1.16	124.968666044763\\
1.16111111111111	124.933609060673\\
1.16222222222222	125.141696258767\\
1.16333333333333	125.103949175377\\
1.16444444444444	125.009035025691\\
1.16555555555556	125.074015206158\\
1.16666666666667	125.143746243604\\
1.16777777777778	125.005106192527\\
1.16888888888889	125.021511282391\\
1.17	124.507651795207\\
1.17111111111111	124.376756309615\\
1.17222222222222	124.429257953638\\
1.17333333333333	124.509503135127\\
1.17444444444444	124.503492482339\\
1.17555555555556	125.033094282753\\
1.17666666666667	124.978817087961\\
1.17777777777778	124.804251891661\\
1.17888888888889	165.34201161982\\
1.18	226.304267253492\\
1.18111111111111	266.797957194729\\
1.18222222222222	294.237744387641\\
1.18333333333333	312.703600152059\\
1.18444444444444	325.131425463002\\
1.18555555555556	333.508480583997\\
1.18666666666667	324.682630808258\\
1.18777777777778	268.823584637476\\
1.18888888888889	231.135034769807\\
1.19	206.423128957243\\
1.19111111111111	189.470813766355\\
1.19222222222222	178.329465249213\\
1.19333333333333	170.525058004231\\
1.19444444444444	165.539742809024\\
1.19555555555556	162.197464384505\\
1.19666666666667	159.957237778171\\
1.19777777777778	158.65241367123\\
1.19888888888889	157.537267393105\\
1.2	156.96390605991\\
1.20111111111111	156.490640521195\\
1.20222222222222	155.596080632926\\
1.20333333333333	155.668803947914\\
1.20444444444444	155.312063200001\\
1.20555555555556	154.840367471013\\
1.20666666666667	154.865695544595\\
1.20777777777778	154.761870267445\\
1.20888888888889	154.522214237097\\
1.21	154.548549091521\\
1.21111111111111	154.610411930445\\
1.21222222222222	154.317588407496\\
1.21333333333333	154.81377823161\\
1.21444444444444	154.495800052341\\
1.21555555555556	154.384480957718\\
1.21666666666667	154.591729646946\\
1.21777777777778	154.589835758925\\
1.21888888888889	154.928940895678\\
1.22	155.329529321497\\
1.22111111111111	155.287840412558\\
1.22222222222222	154.849487811407\\
1.22333333333333	154.915604296574\\
1.22444444444444	155.205649396742\\
1.22555555555556	155.259912092736\\
1.22666666666667	155.234634738615\\
1.22777777777778	155.089575920151\\
1.22888888888889	155.379846913551\\
1.23	155.337680112367\\
1.23111111111111	155.178548278685\\
1.23222222222222	155.261895721349\\
1.23333333333333	155.305988629738\\
1.23444444444444	155.066006679744\\
1.23555555555556	155.508711577467\\
1.23666666666667	155.730164879008\\
1.23777777777778	155.716393068199\\
1.23888888888889	155.632918670734\\
1.24	155.240930415048\\
1.24111111111111	154.925190471708\\
1.24222222222222	154.787725540696\\
1.24333333333333	155.016360693891\\
1.24444444444444	154.844488320889\\
1.24555555555556	154.654481463041\\
1.24666666666667	154.952695223492\\
1.24777777777778	154.336119648\\
1.24888888888889	154.707001224786\\
1.25	154.614431052443\\
1.25111111111111	154.856822585971\\
1.25222222222222	155.31081089331\\
1.25333333333333	154.949572596012\\
1.25444444444444	155.250561910066\\
1.25555555555556	155.154744811175\\
1.25666666666667	155.081035427686\\
1.25777777777778	155.196212454728\\
1.25888888888889	155.150891905249\\
1.26	155.544811422344\\
1.26111111111111	155.260745208186\\
1.26222222222222	155.079555566766\\
1.26333333333333	155.235885857681\\
1.26444444444444	155.420088601835\\
1.26555555555556	155.240898169273\\
1.26666666666667	154.816870550231\\
1.26777777777778	155.218461520769\\
1.26888888888889	154.786485094576\\
1.27	155.075130335706\\
1.27111111111111	155.205502367293\\
1.27222222222222	154.983150323341\\
1.27333333333333	154.657218043031\\
1.27444444444444	154.324854445292\\
1.27555555555556	154.490552537924\\
1.27666666666667	154.965195162811\\
1.27777777777778	155.115638567653\\
1.27888888888889	154.985289570284\\
1.28	154.772718048399\\
1.28111111111111	155.158655385231\\
1.28222222222222	155.297975442618\\
1.28333333333333	155.211796031661\\
1.28444444444444	155.048693071235\\
1.28555555555556	155.076994392632\\
1.28666666666667	155.028539506865\\
1.28777777777778	154.654341935207\\
1.28888888888889	154.653483725467\\
1.29	154.783122443487\\
1.29111111111111	155.240349187629\\
1.29222222222222	155.00188048622\\
1.29333333333333	155.081419282003\\
1.29444444444444	154.734295724308\\
1.29555555555556	154.794770869849\\
1.29666666666667	154.830291549693\\
1.29777777777778	155.022472265835\\
1.29888888888889	155.456313355167\\
1.3	154.792372399421\\
1.30111111111111	154.510537497213\\
1.30222222222222	154.375396332334\\
1.30333333333333	154.684395515024\\
1.30444444444444	154.744596540311\\
1.30555555555556	154.824513415224\\
1.30666666666667	154.925048494096\\
1.30777777777778	155.281821440273\\
1.30888888888889	155.467506762303\\
1.31	155.118591173763\\
1.31111111111111	155.036855597812\\
1.31222222222222	154.963085207436\\
1.31333333333333	154.73793198183\\
1.31444444444444	155.146444516041\\
1.31555555555556	155.045787345959\\
1.31666666666667	154.749197350356\\
1.31777777777778	154.897414961074\\
1.31888888888889	154.833079926351\\
1.32	154.586784372682\\
1.32111111111111	154.983986433614\\
1.32222222222222	155.309585642177\\
1.32333333333333	155.292912831455\\
1.32444444444444	154.576374031412\\
1.32555555555556	153.980304111578\\
1.32666666666667	153.320423427283\\
1.32777777777778	152.907566175617\\
1.32888888888889	152.645840948336\\
1.33	152.572532344367\\
1.33111111111111	152.244321507522\\
1.33222222222222	152.012764651346\\
1.33333333333333	151.804760027095\\
1.33444444444444	151.838974328172\\
1.33555555555556	151.862933942093\\
1.33666666666667	152.401225911982\\
1.33777777777778	152.096051937525\\
1.33888888888889	152.044559870104\\
1.34	151.85757552632\\
1.34111111111111	151.961888749479\\
1.34222222222222	152.083320371875\\
1.34333333333333	152.059311221909\\
1.34444444444444	151.457866873549\\
1.34555555555556	151.544749501503\\
1.34666666666667	151.376425000168\\
1.34777777777778	151.702482841729\\
1.34888888888889	151.875338280006\\
1.35	151.670540934684\\
1.35111111111111	151.934714102737\\
1.35222222222222	151.976307136085\\
1.35333333333333	152.224375854457\\
1.35444444444444	151.966428121269\\
1.35555555555556	151.53229866526\\
1.35666666666667	152.048704106671\\
1.35777777777778	152.171462725264\\
1.35888888888889	152.220753390192\\
1.36	151.8689231304\\
1.36111111111111	152.10158176458\\
1.36222222222222	152.235633623657\\
1.36333333333333	151.830221690893\\
1.36444444444444	151.852461524654\\
1.36555555555556	151.889354771498\\
1.36666666666667	151.047088733459\\
1.36777777777778	151.582235747141\\
1.36888888888889	151.333383004373\\
1.37	151.807581208235\\
1.37111111111111	152.098003469457\\
1.37222222222222	151.82862437737\\
1.37333333333333	151.361641356216\\
1.37444444444444	151.449420387392\\
1.37555555555556	151.473786898625\\
1.37666666666667	151.739607806152\\
1.37777777777778	151.564539195115\\
1.37888888888889	151.762626667524\\
1.38	152.102394547913\\
1.38111111111111	152.360316079421\\
1.38222222222222	152.285800271453\\
1.38333333333333	152.135912340168\\
1.38444444444444	152.192234806559\\
1.38555555555556	152.647797924841\\
1.38666666666667	152.481939865016\\
1.38777777777778	152.581643567075\\
1.38888888888889	152.407717027808\\
1.39	151.839376834261\\
1.39111111111111	151.780296157235\\
1.39222222222222	151.698949689838\\
1.39333333333333	151.670761910321\\
1.39444444444444	151.476281534057\\
1.39555555555556	151.602820160872\\
1.39666666666667	152.151117644397\\
1.39777777777778	152.082248805361\\
1.39888888888889	152.0831472066\\
1.4	152.052637893093\\
1.40111111111111	152.077244537127\\
1.40222222222222	152.290429764875\\
1.40333333333333	152.137007273374\\
1.40444444444444	151.754101135897\\
1.40555555555556	151.942021695578\\
1.40666666666667	151.688244386392\\
1.40777777777778	151.822226072069\\
1.40888888888889	152.040536830737\\
1.41	152.00054758763\\
1.41111111111111	152.329574080713\\
1.41222222222222	152.241739474598\\
1.41333333333333	151.758932258997\\
1.41444444444444	151.447030876222\\
1.41555555555556	151.305714090345\\
1.41666666666667	151.097894372198\\
1.41777777777778	151.385290249304\\
1.41888888888889	151.492382092976\\
1.42	151.374670056485\\
1.42111111111111	151.729968717839\\
1.42222222222222	152.184055344568\\
1.42333333333333	152.10289424367\\
1.42444444444444	151.888730029106\\
1.42555555555556	151.578159152223\\
1.42666666666667	151.757775634867\\
1.42777777777778	151.516359967254\\
1.42888888888889	151.855085020095\\
1.43	151.782380036835\\
1.43111111111111	152.004526201926\\
1.43222222222222	152.417209571356\\
1.43333333333333	152.123134150925\\
1.43444444444444	152.144107246322\\
1.43555555555556	151.878120669641\\
1.43666666666667	151.39451211135\\
1.43777777777778	151.365546787116\\
1.43888888888889	151.437290748936\\
1.44	151.926610888374\\
1.44111111111111	151.863948692839\\
1.44222222222222	152.207723265352\\
1.44333333333333	151.926316086878\\
1.44444444444444	151.857206331748\\
1.44555555555556	152.279936270732\\
1.44666666666667	152.008906113119\\
1.44777777777778	151.82273797345\\
1.44888888888889	178.49674631747\\
1.45	203.43307116002\\
1.45111111111111	220.45163444945\\
1.45222222222222	231.77701101176\\
1.45333333333333	239.551938384631\\
1.45444444444444	244.513787114242\\
1.45555555555556	247.790746428522\\
1.45666666666667	249.814305112462\\
1.45777777777778	274.069618718354\\
1.45888888888889	291.575557264386\\
1.46	303.409341468571\\
1.46111111111111	311.230617208689\\
1.46222222222222	316.520543752001\\
1.46333333333333	320.046464698654\\
1.46444444444444	322.13355765449\\
1.46555555555556	323.871180907311\\
1.46666666666667	324.564242617761\\
1.46777777777778	325.627734066213\\
1.46888888888889	326.152610331866\\
1.47	326.658697965077\\
1.47111111111111	326.858845745106\\
1.47222222222222	326.636230793886\\
1.47333333333333	326.580660472557\\
1.47444444444444	326.299493892065\\
1.47555555555556	326.580350522439\\
1.47666666666667	326.903170352156\\
1.47777777777778	326.917971439633\\
1.47888888888889	326.874493160362\\
1.48	326.675382516589\\
1.48111111111111	326.951078462465\\
1.48222222222222	326.890568145444\\
1.48333333333333	326.822894763736\\
1.48444444444444	327.003453519722\\
1.48555555555556	332.208076479317\\
1.48666666666667	354.118847186957\\
1.48777777777778	368.260254686899\\
1.48888888888889	377.764608353855\\
1.49	384.528947209344\\
1.49111111111111	389.025396431521\\
1.49222222222222	391.890966530096\\
1.49333333333333	393.714894870188\\
1.49444444444444	395.302786434154\\
1.49555555555556	396.205291610948\\
1.49666666666667	397.052591099831\\
1.49777777777778	397.709686707278\\
1.49888888888889	397.950524928919\\
1.5	397.520344737437\\
1.50111111111111	397.410253345238\\
1.50222222222222	397.830231245786\\
1.50333333333333	397.904488886391\\
1.50444444444444	398.302385094348\\
1.50555555555556	398.199365119735\\
1.50666666666667	398.649175472008\\
1.50777777777778	398.25848436449\\
1.50888888888889	398.487284721609\\
1.51	398.337075829961\\
1.51111111111111	398.004781592766\\
1.51222222222222	397.7280702865\\
1.51333333333333	397.819504485637\\
1.51444444444444	397.571364029834\\
1.51555555555556	397.817868497319\\
1.51666666666667	397.912443818555\\
1.51777777777778	398.022263927891\\
1.51888888888889	397.863512843411\\
1.52	397.686650629592\\
1.52111111111111	398.232388178846\\
1.52222222222222	397.766786078109\\
1.52333333333333	397.97397531417\\
1.52444444444444	398.028979876408\\
1.52555555555556	398.018224687876\\
1.52666666666667	398.066994261528\\
1.52777777777778	397.809774696738\\
1.52888888888889	397.947343740755\\
1.53	397.362910634042\\
1.53111111111111	397.53651810226\\
1.53222222222222	397.387937897961\\
1.53333333333333	397.668721412272\\
1.53444444444444	397.569323537166\\
1.53555555555556	397.687599032085\\
1.53666666666667	397.559443316029\\
1.53777777777778	397.939951985579\\
1.53888888888889	397.982185890725\\
1.54	397.647219829401\\
1.54111111111111	397.804402594232\\
1.54222222222222	397.834876715911\\
1.54333333333333	398.21263124852\\
1.54444444444444	397.776641759481\\
1.54555555555556	398.202041826028\\
1.54666666666667	397.758668557469\\
1.54777777777778	397.599932545327\\
1.54888888888889	397.798297440736\\
1.55	397.999353672625\\
1.55111111111111	397.588721434683\\
1.55222222222222	397.759973686455\\
1.55333333333333	397.841807608542\\
1.55444444444444	397.732999683321\\
1.55555555555556	397.349249805874\\
1.55666666666667	397.632119473734\\
1.55777777777778	397.498931386239\\
1.55888888888889	397.912339593761\\
1.56	397.679329822808\\
1.56111111111111	397.618551134601\\
1.56222222222222	397.83954948424\\
1.56333333333333	397.92724505892\\
1.56444444444444	397.700028922887\\
1.56555555555556	397.821540718188\\
1.56666666666667	397.604110971805\\
1.56777777777778	398.426737149213\\
1.56888888888889	397.74659513099\\
1.57	397.974149884728\\
1.57111111111111	398.04104237095\\
1.57222222222222	398.139648664954\\
1.57333333333333	398.154417658813\\
1.57444444444444	397.914119046058\\
1.57555555555556	397.69517368078\\
1.57666666666667	397.673145354207\\
1.57777777777778	397.730682789333\\
1.57888888888889	397.478243202149\\
1.58	397.274403375417\\
1.58111111111111	397.499638701575\\
1.58222222222222	397.8677377387\\
1.58333333333333	397.498222298267\\
1.58444444444444	397.858863927632\\
1.58555555555556	397.939725306481\\
1.58666666666667	397.630306151964\\
1.58777777777778	397.695027902478\\
1.58888888888889	397.75341349553\\
1.59	397.844652610251\\
1.59111111111111	397.328889816962\\
1.59222222222222	397.198628680756\\
1.59333333333333	397.813061464463\\
1.59444444444444	398.052521806746\\
1.59555555555556	397.900572984999\\
1.59666666666667	397.696686648423\\
1.59777777777778	397.420965101774\\
1.59888888888889	397.370755018096\\
1.6	397.114111826995\\
1.60111111111111	397.024537304703\\
1.60222222222222	397.193807619681\\
1.60333333333333	397.576869221588\\
1.60444444444444	397.776493970851\\
1.60555555555556	398.025576889661\\
1.60666666666667	397.818758832619\\
1.60777777777778	397.461895476739\\
1.60888888888889	397.724894201636\\
1.61	397.69299732008\\
1.61111111111111	397.706099035381\\
1.61222222222222	397.726221461\\
1.61333333333333	397.499631861366\\
1.61444444444444	397.474863285468\\
1.61555555555556	397.535910732923\\
1.61666666666667	397.6405516514\\
1.61777777777778	397.599229862672\\
1.61888888888889	397.498179720844\\
1.62	397.799617567096\\
1.62111111111111	398.251783096712\\
1.62222222222222	398.108990823813\\
1.62333333333333	398.023665501506\\
1.62444444444444	398.114599521123\\
1.62555555555556	398.172930917025\\
1.62666666666667	397.978613021968\\
1.62777777777778	398.167963832152\\
1.62888888888889	398.151434828939\\
1.63	397.735786349423\\
1.63111111111111	397.754763764912\\
1.63222222222222	397.449114890459\\
1.63333333333333	397.748657770479\\
1.63444444444444	397.642031363297\\
1.63555555555556	398.005255699529\\
1.63666666666667	398.153089721177\\
1.63777777777778	397.881091270913\\
1.63888888888889	398.103463425675\\
1.64	398.160765377611\\
1.64111111111111	397.94066882459\\
1.64222222222222	397.948721018867\\
1.64333333333333	398.202254040619\\
1.64444444444444	398.104497954184\\
1.64555555555556	397.879841445672\\
1.64666666666667	397.611260374717\\
1.64777777777778	397.849969711949\\
1.64888888888889	397.898022217527\\
1.65	397.803587675517\\
1.65111111111111	397.540304754916\\
1.65222222222222	397.386549587258\\
1.65333333333333	397.152010262239\\
1.65444444444444	397.094188682142\\
1.65555555555556	397.329567148362\\
1.65666666666667	397.548306771575\\
1.65777777777778	397.430808817\\
1.65888888888889	397.676306063409\\
1.66	397.517232268959\\
1.66111111111111	397.739087336742\\
1.66222222222222	397.398261691311\\
1.66333333333333	397.642039685856\\
1.66444444444444	397.867493664344\\
1.66555555555556	397.992760380594\\
1.66666666666667	397.75741461463\\
1.66777777777778	397.713751088399\\
1.66888888888889	397.94785800233\\
1.67	397.978134256481\\
1.67111111111111	397.89850007013\\
1.67222222222222	398.060986527702\\
1.67333333333333	398.019669187536\\
1.67444444444444	397.657896854134\\
1.67555555555556	397.88209565971\\
1.67666666666667	397.768682811537\\
1.67777777777778	397.540808931936\\
1.67888888888889	397.886234683073\\
1.68	398.321548477168\\
1.68111111111111	397.82143004056\\
1.68222222222222	397.606355698283\\
1.68333333333333	397.758326356895\\
1.68444444444444	397.931317399026\\
1.68555555555556	397.90952897862\\
1.68666666666667	398.402204500396\\
1.68777777777778	398.036292430159\\
1.68888888888889	398.240764277002\\
1.69	397.902297652501\\
1.69111111111111	398.046207018208\\
1.69222222222222	398.1880675627\\
1.69333333333333	398.348391509233\\
1.69444444444444	397.825429413302\\
1.69555555555556	397.904585820121\\
1.69666666666667	398.330638065393\\
1.69777777777778	398.050016752672\\
1.69888888888889	397.661337469129\\
1.7	397.827567949268\\
1.70111111111111	397.573375217922\\
1.70222222222222	397.717613869154\\
1.70333333333333	397.579313122235\\
1.70444444444444	397.869244361906\\
1.70555555555556	397.481109855198\\
1.70666666666667	397.563864234743\\
1.70777777777778	397.601796275914\\
1.70888888888889	397.731313033504\\
1.71	397.901095641765\\
1.71111111111111	397.731611537616\\
1.71222222222222	397.789435925876\\
1.71333333333333	398.075867845281\\
1.71444444444444	397.777328145724\\
1.71555555555556	397.401926176022\\
1.71666666666667	397.723109575834\\
1.71777777777778	397.236395415223\\
1.71888888888889	397.562062500904\\
1.72	397.831590327484\\
1.72111111111111	397.561248378429\\
1.72222222222222	397.672621443662\\
1.72333333333333	397.801973238097\\
1.72444444444444	398.140075391104\\
1.72555555555556	397.876740790403\\
1.72666666666667	397.944468456921\\
1.72777777777778	397.9212628055\\
1.72888888888889	397.819179981283\\
1.73	397.78266668595\\
1.73111111111111	397.075147695724\\
1.73222222222222	397.08286385866\\
1.73333333333333	397.5804310653\\
1.73444444444444	397.337867070128\\
1.73555555555556	397.274891049757\\
1.73666666666667	397.526241421247\\
1.73777777777778	397.51689550195\\
1.73888888888889	397.641622658324\\
1.74	397.710400886497\\
1.74111111111111	397.598328932101\\
1.74222222222222	397.230686835301\\
1.74333333333333	397.341598787741\\
1.74444444444444	397.441563177438\\
1.74555555555556	397.649877065756\\
1.74666666666667	397.807170687728\\
1.74777777777778	397.599113423792\\
1.74888888888889	397.821113635501\\
1.75	397.421956463674\\
1.75111111111111	397.685774562064\\
1.75222222222222	397.665727886164\\
1.75333333333333	397.75023402508\\
1.75444444444444	397.714250132238\\
1.75555555555556	397.365010093002\\
1.75666666666667	397.766748368889\\
1.75777777777778	397.711183582294\\
1.75888888888889	397.517188471308\\
1.76	397.915434564013\\
1.76111111111111	398.236342151776\\
1.76222222222222	398.313989918908\\
1.76333333333333	398.144384661205\\
1.76444444444444	397.948630867907\\
1.76555555555556	398.046321870123\\
1.76666666666667	397.770326450132\\
1.76777777777778	397.970485544272\\
1.76888888888889	397.955947120584\\
1.77	397.952082948623\\
1.77111111111111	398.411283075953\\
1.77222222222222	397.904967600914\\
1.77333333333333	398.264575447816\\
1.77444444444444	398.42305765913\\
1.77555555555556	398.091850600462\\
1.77666666666667	398.470144810549\\
1.77777777777778	398.153308779197\\
1.77888888888889	397.760052783527\\
1.78	398.225519278771\\
1.78111111111111	397.769499929867\\
1.78222222222222	397.803770555007\\
1.78333333333333	397.618979481163\\
1.78444444444444	397.348529224597\\
1.78555555555556	397.390382656037\\
1.78666666666667	397.447497867611\\
1.78777777777778	397.732791050615\\
1.78888888888889	397.899518972172\\
1.79	397.795115535328\\
1.79111111111111	398.240877202927\\
1.79222222222222	398.236528562382\\
1.79333333333333	398.554949770362\\
1.79444444444444	398.190144966607\\
1.79555555555556	398.107746445193\\
1.79666666666667	397.720332560824\\
1.79777777777778	397.44886698265\\
1.79888888888889	397.683126986004\\
1.8	397.912932783624\\
1.80111111111111	398.080039790858\\
1.80222222222222	398.06095122885\\
1.80333333333333	397.79603620767\\
1.80444444444444	397.863255859516\\
1.80555555555556	397.942056853319\\
1.80666666666667	398.206233107965\\
1.80777777777778	398.013268801457\\
1.80888888888889	397.898415235251\\
1.81	397.945205601355\\
1.81111111111111	398.011814603033\\
1.81222222222222	397.557149623014\\
1.81333333333333	397.722309903996\\
1.81444444444444	398.026168601938\\
1.81555555555556	398.209920757626\\
1.81666666666667	398.066916917358\\
1.81777777777778	397.637487627404\\
1.81888888888889	430.940891200662\\
1.82	455.609291092802\\
1.82111111111111	471.664244731988\\
1.82222222222222	482.443573016158\\
1.82333333333333	489.68970197338\\
1.82444444444444	494.464096814022\\
1.82555555555556	497.354120820628\\
1.82666666666667	499.734269013145\\
1.82777777777778	442.624765226406\\
1.82888888888889	403.992316621478\\
1.83	378.594077867619\\
1.83111111111111	362.078863163521\\
1.83222222222222	350.107196262528\\
1.83333333333333	342.550492397351\\
1.83444444444444	337.00698933897\\
1.83555555555556	333.513897456435\\
1.83666666666667	331.532567162777\\
1.83777777777778	330.063216316998\\
1.83888888888889	328.893907912208\\
1.84	328.358915045324\\
1.84111111111111	328.018099429903\\
1.84222222222222	327.79738257753\\
1.84333333333333	327.143793012094\\
1.84444444444444	327.382627701727\\
1.84555555555556	327.268518952057\\
1.84666666666667	327.221856361538\\
1.84777777777778	327.195874090493\\
1.84888888888889	326.953595300629\\
1.85	326.643936862411\\
1.85111111111111	326.422775029621\\
1.85222222222222	326.570197721467\\
1.85333333333333	326.699314235002\\
1.85444444444444	326.637604037787\\
1.85555555555556	326.437509217085\\
1.85666666666667	326.486297198101\\
1.85777777777778	326.710586544634\\
1.85888888888889	326.507580738411\\
1.86	326.801383424624\\
1.86111111111111	327.328048660356\\
1.86222222222222	326.913742950301\\
1.86333333333333	327.101176628961\\
1.86444444444444	327.182076484634\\
1.86555555555556	326.968927443448\\
1.86666666666667	326.975633363784\\
1.86777777777778	326.712920939729\\
1.86888888888889	326.469867962942\\
1.87	326.897238181597\\
1.87111111111111	326.669167191719\\
1.87222222222222	326.88635575942\\
1.87333333333333	326.914811693029\\
1.87444444444444	327.140308130409\\
1.87555555555556	326.92906354456\\
1.87666666666667	326.924687724488\\
1.87777777777778	326.693342895899\\
1.87888888888889	326.723054881644\\
1.88	326.974915216182\\
1.88111111111111	327.000347545734\\
1.88222222222222	326.920067813379\\
1.88333333333333	326.949715558047\\
1.88444444444444	326.588430190991\\
1.88555555555556	326.528299289322\\
1.88666666666667	326.656929304108\\
1.88777777777778	326.728630640827\\
1.88888888888889	327.150972470616\\
1.89	326.736437352711\\
1.89111111111111	326.765373583598\\
1.89222222222222	326.93173619942\\
1.89333333333333	327.013293577272\\
1.89444444444444	326.988783555506\\
1.89555555555556	335.40982119137\\
1.89666666666667	356.073759847691\\
1.89777777777778	370.01919861062\\
1.89888888888889	379.476551048982\\
1.9	385.661014586564\\
1.90111111111111	389.480308692087\\
1.90222222222222	392.224354245766\\
1.90333333333333	394.263598395622\\
1.90444444444444	395.505179062388\\
1.90555555555556	396.353307571307\\
1.90666666666667	396.954479916374\\
1.90777777777778	397.39813020008\\
1.90888888888889	397.802931748602\\
1.91	397.652149218727\\
1.91111111111111	397.916943189948\\
1.91222222222222	397.464003418872\\
1.91333333333333	397.296539293808\\
1.91444444444444	397.611363198816\\
1.91555555555556	397.423711332679\\
1.91666666666667	397.716128135422\\
1.91777777777778	397.520639720983\\
1.91888888888889	397.518665832188\\
1.92	397.150776231579\\
1.92111111111111	397.312709699732\\
1.92222222222222	397.889724435501\\
1.92333333333333	398.033119084414\\
1.92444444444444	398.001900281332\\
1.92555555555556	398.185128612355\\
1.92666666666667	398.254835453628\\
1.92777777777778	397.506281676417\\
1.92888888888889	397.627439457211\\
1.93	397.705926992912\\
1.93111111111111	397.554827689912\\
1.93222222222222	397.779474406546\\
1.93333333333333	397.341177409847\\
1.93444444444444	397.64027977465\\
1.93555555555556	397.66717544467\\
1.93666666666667	397.812538948815\\
1.93777777777778	397.353260976905\\
1.93888888888889	397.62332138901\\
1.94	397.963637613879\\
1.94111111111111	397.765892627203\\
1.94222222222222	397.60346258996\\
1.94333333333333	397.776860684278\\
1.94444444444444	397.998302885066\\
1.94555555555556	397.987432587495\\
1.94666666666667	397.988879238048\\
1.94777777777778	397.737184969189\\
1.94888888888889	397.89696917344\\
1.95	397.760344134692\\
1.95111111111111	397.867212868874\\
1.95222222222222	397.738397718165\\
1.95333333333333	397.665069671776\\
1.95444444444444	397.617425051825\\
1.95555555555556	398.097688366016\\
1.95666666666667	398.377210634749\\
1.95777777777778	398.283983793716\\
1.95888888888889	398.245790824188\\
1.96	398.341717660656\\
1.96111111111111	397.822862236591\\
1.96222222222222	397.613076094978\\
1.96333333333333	397.843107134666\\
1.96444444444444	397.822783984529\\
1.96555555555556	397.779355052736\\
1.96666666666667	397.407946652576\\
1.96777777777778	397.745163290771\\
1.96888888888889	397.659272222556\\
1.97	397.714369912112\\
1.97111111111111	397.545096831645\\
1.97222222222222	397.407925544452\\
1.97333333333333	397.691237681389\\
1.97444444444444	397.553439763922\\
1.97555555555556	397.316244998996\\
1.97666666666667	397.417683684567\\
1.97777777777778	397.708337746755\\
1.97888888888889	397.195235072232\\
1.98	397.01023033842\\
1.98111111111111	397.552608037585\\
1.98222222222222	397.188455554054\\
1.98333333333333	397.216800022711\\
1.98444444444444	397.31390567521\\
1.98555555555556	397.534109534663\\
1.98666666666667	397.597406335306\\
1.98777777777778	397.620732111626\\
1.98888888888889	397.468285292698\\
1.99	397.510841433031\\
1.99111111111111	397.496887937968\\
1.99222222222222	397.639224688382\\
1.99333333333333	397.448501295911\\
1.99444444444444	398.081979257385\\
1.99555555555556	398.192213025673\\
1.99666666666667	398.434990686473\\
1.99777777777778	398.371491762237\\
1.99888888888889	398.311227879973\\
2	398.275382312168\\
2.00111111111111	398.079558967414\\
2.00222222222222	397.896088177205\\
2.00333333333333	397.851395520752\\
2.00444444444444	397.769935561504\\
2.00555555555556	397.814485513354\\
2.00666666666667	397.603567313383\\
2.00777777777778	397.263914812372\\
2.00888888888889	397.631288504607\\
2.01	397.3078605667\\
2.01111111111111	397.169816169518\\
2.01222222222222	397.477106875526\\
2.01333333333333	397.58250094096\\
2.01444444444444	397.690230536771\\
2.01555555555556	397.452067967877\\
2.01666666666667	397.696273368642\\
2.01777777777778	394.888433365993\\
2.01888888888889	389.447035687466\\
2.02	386.305270105545\\
2.02111111111111	384.224019838912\\
2.02222222222222	382.773001628097\\
2.02333333333333	381.824704581915\\
2.02444444444444	381.143201599155\\
2.02555555555556	369.467798495901\\
2.02666666666667	297.868826640659\\
2.02777777777778	249.697781009089\\
2.02888888888889	217.673789627785\\
2.03	195.918793862873\\
2.03111111111111	181.197534329209\\
2.03222222222222	171.298168721021\\
2.03333333333333	165.451382227561\\
2.03444444444444	161.073970933086\\
2.03555555555556	158.180682979173\\
2.03666666666667	156.445146030678\\
2.03777777777778	155.068866081089\\
2.03888888888889	153.94605772964\\
2.04	152.966995819806\\
2.04111111111111	152.903064553387\\
2.04222222222222	152.595153488827\\
2.04333333333333	151.990339496019\\
2.04444444444444	151.949471692956\\
2.04555555555556	151.769553796753\\
2.04666666666667	151.729301437009\\
2.04777777777778	151.825481844939\\
2.04888888888889	151.66793510628\\
2.05	152.095248824677\\
2.05111111111111	151.946244704098\\
2.05222222222222	152.205450790931\\
2.05333333333333	152.27381488688\\
2.05444444444444	152.043436161116\\
2.05555555555556	151.938366728492\\
2.05666666666667	152.200731222869\\
2.05777777777778	151.921451492862\\
2.05888888888889	151.581738838992\\
2.06	151.569738789195\\
2.06111111111111	151.582532918476\\
2.06222222222222	151.765284607366\\
2.06333333333333	151.840658392916\\
2.06444444444444	151.791021011862\\
2.06555555555556	151.783316326515\\
2.06666666666667	151.902768223652\\
2.06777777777778	151.683711851434\\
2.06888888888889	151.925558423509\\
2.07	152.042448224734\\
2.07111111111111	152.095143501135\\
2.07222222222222	152.536627624067\\
2.07333333333333	152.631489260805\\
2.07444444444444	152.659729281052\\
2.07555555555556	152.238714021674\\
2.07666666666667	152.57967821924\\
2.07777777777778	152.541368284249\\
2.07888888888889	152.582551991266\\
2.08	152.921787624973\\
2.08111111111111	152.25246363728\\
2.08222222222222	152.119043801036\\
2.08333333333333	151.861387855164\\
2.08444444444444	151.978482066688\\
2.08555555555556	152.040244092489\\
2.08666666666667	151.906353041436\\
2.08777777777778	151.730613723195\\
2.08888888888889	151.919157513132\\
2.09	151.983259241497\\
2.09111111111111	152.022954103624\\
2.09222222222222	152.246024316013\\
2.09333333333333	152.237966139088\\
2.09444444444444	151.763659284054\\
2.09555555555556	152.060678101139\\
2.09666666666667	151.726540789592\\
2.09777777777778	151.478486515969\\
2.09888888888889	151.6819500452\\
2.1	152.166507715953\\
2.10111111111111	152.703722727843\\
2.10222222222222	152.762536999619\\
2.10333333333333	152.450561651463\\
2.10444444444444	152.304658231242\\
2.10555555555556	152.394964894462\\
2.10666666666667	152.299130774953\\
2.10777777777778	152.265390072779\\
2.10888888888889	152.205452860713\\
2.11	152.665602960495\\
2.11111111111111	152.237018558835\\
2.11222222222222	151.931802110378\\
2.11333333333333	151.981934253731\\
2.11444444444444	151.907758143819\\
2.11555555555556	152.139710076831\\
2.11666666666667	152.613842071359\\
2.11777777777778	152.31628160139\\
2.11888888888889	152.295255684693\\
2.12	152.23032981244\\
2.12111111111111	152.212952739347\\
2.12222222222222	152.417491194972\\
2.12333333333333	152.203538107591\\
2.12444444444444	152.544762485811\\
2.12555555555556	152.433535593882\\
2.12666666666667	152.518817610325\\
2.12777777777778	152.212987854648\\
2.12888888888889	152.190069987612\\
2.13	151.722925220898\\
2.13111111111111	152.390791920082\\
2.13222222222222	151.954910763911\\
2.13333333333333	151.990157809273\\
2.13444444444444	151.913633054025\\
2.13555555555556	152.072466745647\\
2.13666666666667	152.143640234234\\
2.13777777777778	151.90496074609\\
2.13888888888889	152.129675790838\\
2.14	151.612646813839\\
2.14111111111111	151.900645263204\\
2.14222222222222	151.922869496316\\
2.14333333333333	152.060856452277\\
2.14444444444444	152.137888373986\\
2.14555555555556	152.234277183269\\
2.14666666666667	152.170369878046\\
2.14777777777778	152.020158195894\\
2.14888888888889	151.988570396489\\
2.15	151.739301037737\\
2.15111111111111	152.269364348961\\
2.15222222222222	152.188661630998\\
2.15333333333333	152.235404513169\\
2.15444444444444	151.735366284769\\
2.15555555555556	151.971910297712\\
2.15666666666667	151.97184061106\\
2.15777777777778	152.289785508288\\
2.15888888888889	152.238357681337\\
2.16	151.826733407213\\
2.16111111111111	151.705529202197\\
2.16222222222222	151.895737242981\\
2.16333333333333	175.603236923603\\
2.16444444444444	210.837609937452\\
2.16555555555556	235.090233344899\\
2.16666666666667	251.339506163036\\
2.16777777777778	262.073505085725\\
2.16888888888889	268.902636958903\\
2.17	273.081210542118\\
2.17111111111111	276.115905381094\\
2.17222222222222	278.325745836186\\
2.17333333333333	279.916895369547\\
2.17444444444444	280.874708682615\\
2.17555555555556	281.638409875218\\
2.17666666666667	281.828330195014\\
2.17777777777778	282.078517291432\\
2.17888888888889	282.48626718352\\
2.18	282.835931811598\\
2.18111111111111	282.890231653722\\
2.18222222222222	282.876029965816\\
2.18333333333333	283.074974468263\\
2.18444444444444	283.16981711044\\
2.18555555555556	283.375982045693\\
2.18666666666667	283.229554282682\\
2.18777777777778	282.856080173371\\
2.18888888888889	283.220687506631\\
2.19	282.914170052816\\
2.19111111111111	282.960652860666\\
2.19222222222222	282.55648945875\\
2.19333333333333	282.606915406329\\
2.19444444444444	282.820750304109\\
2.19555555555556	283.165264075268\\
2.19666666666667	283.293393341263\\
2.19777777777778	282.825856483603\\
2.19888888888889	283.090426849466\\
2.2	282.776749222482\\
2.20111111111111	283.051125464723\\
2.20222222222222	283.26589278683\\
2.20333333333333	283.331057960295\\
2.20444444444444	283.629904840169\\
2.20555555555556	283.752711289003\\
2.20666666666667	283.615156766262\\
2.20777777777778	283.103631667863\\
2.20888888888889	282.694621833623\\
2.21	282.906717521831\\
2.21111111111111	282.785466963891\\
2.21222222222222	282.869607589899\\
2.21333333333333	282.754389918946\\
2.21444444444444	282.894810598193\\
2.21555555555556	283.182545181641\\
2.21666666666667	282.986416488439\\
2.21777777777778	282.899578381456\\
2.21888888888889	282.639037830776\\
2.22	282.791968188126\\
2.22111111111111	282.916466906818\\
2.22222222222222	283.021643431097\\
2.22333333333333	282.797320640277\\
2.22444444444444	282.71039719112\\
2.22555555555556	282.80431458559\\
2.22666666666667	282.622270228744\\
2.22777777777778	282.641203255811\\
2.22888888888889	282.872922379557\\
2.23	282.981538389308\\
2.23111111111111	282.957971439201\\
2.23222222222222	283.127364748548\\
2.23333333333333	282.846069384477\\
2.23444444444444	282.984184047997\\
2.23555555555556	283.149690547851\\
2.23666666666667	283.15093438875\\
2.23777777777778	283.125713082154\\
2.23888888888889	282.888186687226\\
2.24	282.879416170718\\
2.24111111111111	282.834321028038\\
2.24222222222222	282.949375056536\\
2.24333333333333	283.071711631289\\
2.24444444444444	283.005517772571\\
2.24555555555556	283.249199577563\\
2.24666666666667	283.050616898339\\
2.24777777777778	282.860627925244\\
2.24888888888889	282.59782734152\\
2.25	282.307221384267\\
2.25111111111111	282.496213764942\\
2.25222222222222	282.624577556632\\
2.25333333333333	283.484967251878\\
2.25444444444444	283.600439542442\\
2.25555555555556	282.963984942093\\
2.25666666666667	282.658986265184\\
2.25777777777778	282.697875654178\\
2.25888888888889	282.686423154433\\
2.26	282.529118596943\\
2.26111111111111	282.263673875683\\
2.26222222222222	282.611933463038\\
2.26333333333333	282.598368924517\\
2.26444444444444	282.39224059008\\
2.26555555555556	282.809773847293\\
2.26666666666667	282.434174784687\\
2.26777777777778	282.83779259963\\
2.26888888888889	282.912998000749\\
2.27	283.142034177209\\
2.27111111111111	283.356149459485\\
2.27222222222222	283.205121901875\\
2.27333333333333	283.427096395169\\
2.27444444444444	283.696159496846\\
2.27555555555556	283.714045730272\\
2.27666666666667	283.686344395544\\
2.27777777777778	283.580258733566\\
2.27888888888889	283.885816439123\\
2.28	283.634499643808\\
2.28111111111111	283.178405184141\\
2.28222222222222	283.242264320605\\
2.28333333333333	283.584365998966\\
2.28444444444444	283.798153888707\\
2.28555555555556	283.306098571283\\
2.28666666666667	282.742749500015\\
2.28777777777778	275.700728584182\\
2.28888888888889	268.613823681951\\
2.29	263.539927441003\\
2.29111111111111	260.986560995673\\
2.29222222222222	258.820692060889\\
2.29333333333333	257.374255691618\\
2.29444444444444	256.390554903462\\
2.29555555555556	255.525191168576\\
2.29666666666667	255.084567678626\\
2.29777777777778	254.818273325605\\
2.29888888888889	254.84336753426\\
2.3	254.502771073809\\
2.30111111111111	254.598114573401\\
2.30222222222222	254.797668635263\\
2.30333333333333	254.913481038543\\
2.30444444444444	254.772157601706\\
2.30555555555556	254.84964452591\\
2.30666666666667	255.16826169453\\
2.30777777777778	255.168171752712\\
2.30888888888889	255.392302947422\\
2.31	255.331443884235\\
2.31111111111111	255.074568191807\\
2.31222222222222	255.031698878526\\
2.31333333333333	255.260552804686\\
2.31444444444444	255.030108304724\\
2.31555555555556	254.817912291826\\
2.31666666666667	254.809816856877\\
2.31777777777778	254.99456214212\\
2.31888888888889	255.305000478763\\
2.32	255.611728339582\\
2.32111111111111	255.299166514942\\
2.32222222222222	255.336127007914\\
2.32333333333333	255.106565320885\\
2.32444444444444	254.99503611276\\
2.32555555555556	255.010658184982\\
2.32666666666667	254.968286426995\\
2.32777777777778	255.255765337331\\
2.32888888888889	255.109839586119\\
2.33	254.920826091483\\
2.33111111111111	254.579414380094\\
2.33222222222222	254.607160232529\\
2.33333333333333	254.590862630361\\
2.33444444444444	255.065615422175\\
2.33555555555556	255.079398826829\\
2.33666666666667	254.608662738987\\
2.33777777777778	254.712254309432\\
2.33888888888889	255.080881759001\\
2.34	254.801481153448\\
2.34111111111111	254.770767262311\\
2.34222222222222	254.638820524635\\
2.34333333333333	254.325107360169\\
2.34444444444444	254.879537195704\\
2.34555555555556	254.642501503001\\
2.34666666666667	254.689184221316\\
2.34777777777778	254.549269286453\\
2.34888888888889	254.515937414463\\
2.35	254.894721457032\\
2.35111111111111	254.86439433149\\
2.35222222222222	254.72121216088\\
2.35333333333333	254.763089726527\\
2.35444444444444	254.698169755082\\
2.35555555555556	254.599524555279\\
2.35666666666667	254.589704866814\\
2.35777777777778	254.272119074649\\
2.35888888888889	254.63991144213\\
2.36	254.888954731426\\
2.36111111111111	254.953597537993\\
2.36222222222222	254.769871578507\\
2.36333333333333	254.757129488989\\
2.36444444444444	254.69664693393\\
2.36555555555556	255.196884848253\\
2.36666666666667	255.033589010174\\
2.36777777777778	254.935638477978\\
2.36888888888889	255.188919577487\\
2.37	254.970808383895\\
2.37111111111111	255.610082654531\\
2.37222222222222	255.826372378824\\
2.37333333333333	255.141216893218\\
2.37444444444444	255.290359387925\\
2.37555555555556	255.020876110795\\
2.37666666666667	254.892566590562\\
2.37777777777778	255.000381574007\\
2.37888888888889	255.097330401977\\
2.38	254.791250399371\\
2.38111111111111	254.553494564619\\
2.38222222222222	254.939357772732\\
2.38333333333333	255.071370385128\\
2.38444444444444	255.256292253036\\
2.38555555555556	255.189328776704\\
2.38666666666667	255.376689186123\\
2.38777777777778	255.280637144735\\
2.38888888888889	255.177845952034\\
2.39	255.195151776245\\
2.39111111111111	255.331811949539\\
2.39222222222222	255.19839377281\\
2.39333333333333	255.151351531869\\
2.39444444444444	254.833019667568\\
2.39555555555556	254.840871789184\\
2.39666666666667	255.532019804472\\
2.39777777777778	255.379603767827\\
2.39888888888889	255.42476278697\\
2.4	255.280578376927\\
2.40111111111111	255.170050595438\\
2.40222222222222	255.194965014188\\
2.40333333333333	255.021742070328\\
2.40444444444444	254.879513086341\\
2.40555555555556	254.598433047622\\
2.40666666666667	254.724248290133\\
2.40777777777778	254.754248991293\\
2.40888888888889	254.672699597709\\
2.41	254.917861403379\\
2.41111111111111	254.46691159837\\
2.41222222222222	254.830790173217\\
2.41333333333333	254.963022001697\\
2.41444444444444	254.542977376373\\
2.41555555555556	254.514981252046\\
2.41666666666667	255.073423971192\\
2.41777777777778	255.168214337099\\
2.41888888888889	255.039989440958\\
2.42	255.21622644647\\
2.42111111111111	254.768409916316\\
2.42222222222222	255.180194512776\\
2.42333333333333	255.300517236111\\
2.42444444444444	255.137091144504\\
2.42555555555556	254.535684338673\\
2.42666666666667	254.342226001941\\
2.42777777777778	254.325411196374\\
2.42888888888889	254.565816276048\\
2.43	254.670894286801\\
2.43111111111111	254.6212135246\\
2.43222222222222	254.848911655783\\
2.43333333333333	255.116444143051\\
2.43444444444444	255.51696421718\\
2.43555555555556	255.108688276927\\
2.43666666666667	255.18350196257\\
2.43777777777778	255.254863543096\\
2.43888888888889	255.073107739444\\
2.44	254.847267149991\\
2.44111111111111	254.81566042597\\
2.44222222222222	254.445073904464\\
2.44333333333333	254.59871784633\\
2.44444444444444	254.31967208654\\
2.44555555555556	254.309326440685\\
2.44666666666667	254.083938456049\\
2.44777777777778	254.014396594807\\
2.44888888888889	254.141957423959\\
2.45	254.162296154226\\
2.45111111111111	254.535456556154\\
2.45222222222222	254.840881560024\\
2.45333333333333	254.96477613163\\
2.45444444444444	254.597388246935\\
2.45555555555556	254.821793561106\\
2.45666666666667	254.734873908296\\
2.45777777777778	254.882674982819\\
2.45888888888889	255.05251106607\\
2.46	254.796295188013\\
2.46111111111111	254.969919097553\\
2.46222222222222	255.114127423895\\
2.46333333333333	254.611761809015\\
2.46444444444444	254.373424188098\\
2.46555555555556	254.74146328527\\
2.46666666666667	254.355301314838\\
2.46777777777778	254.497716224539\\
2.46888888888889	254.379494240747\\
2.47	254.454233921148\\
2.47111111111111	254.25963970812\\
2.47222222222222	254.276007449134\\
2.47333333333333	254.59510990772\\
2.47444444444444	254.885234621503\\
2.47555555555556	255.178088123526\\
2.47666666666667	255.116380490213\\
2.47777777777778	254.67601569817\\
2.47888888888889	254.711898095321\\
2.48	254.880430387722\\
2.48111111111111	255.085821435269\\
2.48222222222222	254.911735814589\\
2.48333333333333	254.988634030568\\
2.48444444444444	255.017590719238\\
2.48555555555556	254.46221975609\\
2.48666666666667	254.361006165718\\
2.48777777777778	254.490722204365\\
2.48888888888889	254.914746021508\\
2.49	254.781789363486\\
2.49111111111111	255.010298056402\\
2.49222222222222	254.933047972653\\
2.49333333333333	255.133876793403\\
2.49444444444444	255.466966772822\\
2.49555555555556	255.550471341332\\
2.49666666666667	255.196954967109\\
2.49777777777778	255.324672663154\\
2.49888888888889	255.284195763264\\
2.5	255.1865422053\\
2.50111111111111	254.958957904788\\
2.50222222222222	254.878318346435\\
2.50333333333333	254.733212570982\\
2.50444444444444	254.512907707702\\
2.50555555555556	254.391642591378\\
2.50666666666667	254.557796585368\\
2.50777777777778	254.75491222222\\
2.50888888888889	254.983025912038\\
2.51	255.015719840676\\
2.51111111111111	254.953618302913\\
2.51222222222222	254.868012485061\\
2.51333333333333	254.833369002429\\
2.51444444444444	254.757749366512\\
2.51555555555556	255.087895830738\\
2.51666666666667	254.984453954166\\
2.51777777777778	255.213838887365\\
2.51888888888889	255.45041503658\\
2.52	255.175606397901\\
2.52111111111111	255.37743229658\\
2.52222222222222	254.950792429469\\
2.52333333333333	254.770626219945\\
2.52444444444444	254.621828951842\\
2.52555555555556	254.902505187355\\
2.52666666666667	255.180076651958\\
2.52777777777778	254.929649954085\\
2.52888888888889	254.389889024767\\
2.53	254.573549804605\\
2.53111111111111	254.616969179202\\
2.53222222222222	254.893382031028\\
2.53333333333333	254.699306645214\\
2.53444444444444	254.825917693904\\
2.53555555555556	254.916660051465\\
2.53666666666667	254.860371770669\\
2.53777777777778	254.736274983323\\
2.53888888888889	255.024159237058\\
2.54	255.220866194158\\
2.54111111111111	255.443000791688\\
2.54222222222222	255.014044533227\\
2.54333333333333	254.920743548323\\
2.54444444444444	255.103590446437\\
2.54555555555556	255.206762492826\\
2.54666666666667	255.151272236149\\
2.54777777777778	255.039176112898\\
2.54888888888889	254.895124990215\\
2.55	254.593700246306\\
2.55111111111111	254.853178026105\\
2.55222222222222	254.943006128198\\
2.55333333333333	254.622983162829\\
2.55444444444444	254.937606930629\\
2.55555555555556	255.285175987076\\
2.55666666666667	255.176388575656\\
2.55777777777778	255.176562137312\\
2.55888888888889	255.323455046836\\
2.56	254.962402978401\\
2.56111111111111	255.000799556359\\
2.56222222222222	254.945417641996\\
2.56333333333333	254.83946948626\\
2.56444444444444	254.896927696141\\
2.56555555555556	255.215234631199\\
2.56666666666667	255.188870360579\\
2.56777777777778	254.956578039027\\
2.56888888888889	255.111904278148\\
2.57	254.943851736184\\
2.57111111111111	255.255916071207\\
2.57222222222222	255.584755615626\\
2.57333333333333	254.985400420796\\
2.57444444444444	315.484010535911\\
2.57555555555556	363.251641698847\\
2.57666666666667	395.270288704974\\
2.57777777777778	416.878250749116\\
2.57888888888889	431.389674239861\\
2.58	441.285943534835\\
2.58111111111111	396.449433005564\\
2.58222222222222	341.564618873653\\
2.58333333333333	304.458563107671\\
2.58444444444444	279.815798243203\\
2.58555555555556	262.841954044656\\
2.58666666666667	251.56931375106\\
2.58777777777778	243.965404446337\\
2.58888888888889	234.646473897401\\
2.59	224.674204174849\\
2.59111111111111	218.453227023235\\
2.59222222222222	214.149624630465\\
2.59333333333333	211.268533013232\\
2.59444444444444	209.358533682229\\
2.59555555555556	207.779852544371\\
2.59666666666667	207.174158729745\\
2.59777777777778	206.650646103116\\
2.59888888888889	205.635360517338\\
2.6	205.288158278339\\
2.60111111111111	204.967604840634\\
2.60222222222222	204.963056753339\\
2.60333333333333	205.323531636981\\
2.60444444444444	205.210778795842\\
2.60555555555556	204.66780864091\\
2.60666666666667	205.070996021331\\
2.60777777777778	205.272788156517\\
2.60888888888889	204.989627298879\\
2.61	204.952635012238\\
2.61111111111111	205.097554030096\\
2.61222222222222	205.023379443393\\
2.61333333333333	204.737468598455\\
2.61444444444444	204.539376298098\\
2.61555555555556	204.75865040116\\
2.61666666666667	204.829444909651\\
2.61777777777778	204.763109782084\\
2.61888888888889	205.102115753658\\
2.62	205.200154209562\\
2.62111111111111	204.883306182262\\
2.62222222222222	205.119598495546\\
2.62333333333333	205.172453877699\\
2.62444444444444	205.131491167854\\
2.62555555555556	205.013874685548\\
2.62666666666667	205.328092244021\\
2.62777777777778	205.751054651741\\
2.62888888888889	205.686739955645\\
2.63	205.05086306645\\
2.63111111111111	204.828835628324\\
2.63222222222222	204.961738103936\\
2.63333333333333	204.579579338931\\
2.63444444444444	204.477387441374\\
2.63555555555556	204.523921400943\\
2.63666666666667	204.48582659952\\
2.63777777777778	204.297520041633\\
2.63888888888889	204.323521808567\\
2.64	203.973780930427\\
2.64111111111111	204.158279603629\\
2.64222222222222	204.582894292877\\
2.64333333333333	213.589266412732\\
2.64444444444444	227.016027914689\\
2.64555555555556	235.722342568865\\
2.64666666666667	241.858449630767\\
2.64777777777778	246.196661720111\\
2.64888888888889	249.098446623455\\
2.65	250.930819928883\\
2.65111111111111	251.986271932454\\
2.65222222222222	253.004365165742\\
2.65333333333333	253.992092147572\\
2.65444444444444	254.467120240071\\
2.65555555555556	254.534302495251\\
2.65666666666667	254.577756184288\\
2.65777777777778	254.341981488021\\
2.65888888888889	254.607551745238\\
2.66	266.8807443731\\
2.66111111111111	316.474091240148\\
2.66222222222222	349.608966233162\\
2.66333333333333	371.942775624365\\
2.66444444444444	386.369328829708\\
2.66555555555556	396.493607552983\\
2.66666666666667	403.346107970139\\
2.66777777777778	408.024143383541\\
2.66888888888889	410.718051288186\\
2.67	412.949264258852\\
2.67111111111111	413.879380152928\\
2.67222222222222	414.938313151274\\
2.67333333333333	415.715247588061\\
2.67444444444444	416.317106506471\\
2.67555555555556	416.678020443131\\
2.67666666666667	416.640499590567\\
2.67777777777778	416.966554766089\\
2.67888888888889	416.563413558752\\
2.68	416.450537633226\\
2.68111111111111	416.620915315637\\
2.68222222222222	416.841442220986\\
2.68333333333333	416.798622643149\\
2.68444444444444	416.752374487545\\
2.68555555555556	416.617272890893\\
2.68666666666667	416.701416809849\\
2.68777777777778	416.780249621412\\
2.68888888888889	416.964143846379\\
2.69	416.726639768193\\
2.69111111111111	416.843900625964\\
2.69222222222222	416.620524546449\\
2.69333333333333	414.552109760422\\
2.69444444444444	409.113572884864\\
2.69555555555556	405.587037502972\\
2.69666666666667	402.728281464288\\
2.69777777777778	401.567816107102\\
2.69888888888889	399.834214614833\\
2.7	399.544511294812\\
2.70111111111111	398.5981705928\\
2.70222222222222	395.063902822042\\
2.70333333333333	391.108894052167\\
2.70444444444444	388.496307604163\\
2.70555555555556	386.793500629381\\
2.70666666666667	385.497895274576\\
2.70777777777778	384.651819582991\\
2.70888888888889	384.003421385364\\
2.71	383.507883618888\\
2.71111111111111	383.307146498099\\
2.71222222222222	383.260452110336\\
2.71333333333333	383.242596000989\\
2.71444444444444	383.009654264114\\
2.71555555555556	382.656467794704\\
2.71666666666667	382.796016266615\\
2.71777777777778	383.054241536855\\
2.71888888888889	383.220556538561\\
2.72	382.757763899921\\
2.72111111111111	382.217688287833\\
2.72222222222222	382.030542737406\\
2.72333333333333	382.279418971803\\
2.72444444444444	382.478174699681\\
2.72555555555556	382.65416914419\\
2.72666666666667	382.906089851167\\
2.72777777777778	382.142180992107\\
2.72888888888889	382.438376343474\\
2.73	382.623121824736\\
2.73111111111111	383.072542193456\\
2.73222222222222	382.689949884619\\
2.73333333333333	383.234842695712\\
2.73444444444444	389.537809453715\\
2.73555555555556	393.888548941103\\
2.73666666666667	396.768177347408\\
2.73777777777778	398.500320771019\\
2.73888888888889	399.773955476706\\
2.74	400.674998539087\\
2.74111111111111	401.294819101649\\
2.74222222222222	401.672651262421\\
2.74333333333333	402.029100070388\\
2.74444444444444	402.261194740762\\
2.74555555555556	402.124623825667\\
2.74666666666667	402.481064934738\\
2.74777777777778	402.578339623287\\
2.74888888888889	402.653309024743\\
2.75	402.514478436609\\
2.75111111111111	402.815056052557\\
2.75222222222222	402.956677054726\\
2.75333333333333	402.520434672135\\
2.75444444444444	402.818479459502\\
2.75555555555556	402.637384557301\\
2.75666666666667	402.394441892942\\
2.75777777777778	402.546492496228\\
2.75888888888889	402.836309641746\\
2.76	402.883258266154\\
2.76111111111111	402.848311975646\\
2.76222222222222	402.647638441557\\
2.76333333333333	402.423876115504\\
2.76444444444444	435.573242825185\\
2.76555555555556	461.515174448608\\
2.76666666666667	392.642185226069\\
2.76777777777778	322.367541370256\\
2.76888888888889	275.607147676456\\
2.77	243.899644699032\\
2.77111111111111	223.005696670496\\
2.77222222222222	208.768010830638\\
2.77333333333333	199.32807860239\\
2.77444444444444	193.099322682232\\
2.77555555555556	188.954866928523\\
2.77666666666667	185.817066327192\\
2.77777777777778	183.989033350128\\
2.77888888888889	182.895566294172\\
2.78	181.287840705917\\
2.78111111111111	180.566381843037\\
2.78222222222222	180.32619691792\\
2.78333333333333	180.187783217844\\
2.78444444444444	180.360614500525\\
2.78555555555556	180.260700747528\\
2.78666666666667	180.159263967264\\
2.78777777777778	179.668079825638\\
2.78888888888889	179.880207999696\\
2.79	179.8911651295\\
2.79111111111111	180.228975734918\\
2.79222222222222	179.901615838752\\
2.79333333333333	179.919863833405\\
2.79444444444444	179.962133993094\\
2.79555555555556	179.766936952163\\
2.79666666666667	179.904763360793\\
2.79777777777778	179.951034400958\\
2.79888888888889	179.951537895933\\
2.8	179.865705965619\\
2.80111111111111	179.72107957816\\
2.80222222222222	179.840496401294\\
2.80333333333333	179.769589708661\\
2.80444444444444	179.991804688753\\
2.80555555555556	179.863239527122\\
2.80666666666667	179.914826514702\\
2.80777777777778	180.126424437335\\
2.80888888888889	180.07748595379\\
2.81	179.771406472334\\
2.81111111111111	179.81732152817\\
2.81222222222222	180.297412601769\\
2.81333333333333	180.275618622855\\
2.81444444444444	180.442369550822\\
2.81555555555556	180.586821924922\\
2.81666666666667	180.257077923226\\
2.81777777777778	179.910519182268\\
2.81888888888889	179.929628673022\\
2.82	179.672310287535\\
2.82111111111111	215.705764892075\\
2.82222222222222	277.104753148311\\
2.82333333333333	318.413807525778\\
2.82444444444444	346.396097813085\\
2.82555555555556	365.486868748894\\
2.82666666666667	377.773193178965\\
2.82777777777778	386.030081922887\\
2.82888888888889	391.140845514344\\
2.83	394.500413898724\\
2.83111111111111	397.516279649416\\
2.83222222222222	399.119878865087\\
2.83333333333333	400.52285031428\\
2.83444444444444	401.397663493445\\
2.83555555555556	401.862497897893\\
2.83666666666667	401.76179227992\\
2.83777777777778	401.820385931836\\
2.83888888888889	402.245712299176\\
2.84	402.580990088748\\
2.84111111111111	402.475975710636\\
2.84222222222222	402.276220860782\\
2.84333333333333	402.68527058932\\
2.84444444444444	402.67353077176\\
2.84555555555556	403.089070315599\\
2.84666666666667	402.693525543518\\
2.84777777777778	402.452028411905\\
2.84888888888889	402.18018217622\\
2.85	402.447289548216\\
2.85111111111111	402.855857383474\\
2.85222222222222	402.616045675052\\
2.85333333333333	402.644608041999\\
2.85444444444444	402.777842895968\\
2.85555555555556	402.904007899226\\
2.85666666666667	402.993405574888\\
2.85777777777778	402.497077187211\\
2.85888888888889	402.551467016128\\
2.86	402.81108528885\\
2.86111111111111	402.825873569071\\
2.86222222222222	402.464330441552\\
2.86333333333333	402.902006294208\\
2.86444444444444	402.90756577665\\
2.86555555555556	402.796639899941\\
2.86666666666667	403.124106465532\\
2.86777777777778	402.817857914341\\
2.86888888888889	402.785321011678\\
2.87	402.836045310788\\
2.87111111111111	402.754898404189\\
2.87222222222222	402.422133909062\\
2.87333333333333	402.322516818404\\
2.87444444444444	402.776315613756\\
2.87555555555556	395.802838560793\\
2.87666666666667	349.43539854033\\
2.87777777777778	317.832072328646\\
2.87888888888889	297.547475594769\\
2.88	283.205887325315\\
2.88111111111111	273.750403120683\\
2.88222222222222	267.573605005687\\
2.88333333333333	263.010181779131\\
2.88444444444444	268.770851643729\\
2.88555555555556	287.656698089582\\
2.88666666666667	300.285382054277\\
2.88777777777778	308.695490897162\\
2.88888888888889	314.089957417584\\
2.89	318.703852827882\\
2.89111111111111	321.383112953039\\
2.89222222222222	322.967665343504\\
2.89333333333333	324.443369837328\\
2.89444444444444	325.156541791831\\
2.89555555555556	325.576480481724\\
2.89666666666667	326.042070948173\\
2.89777777777778	326.537214860573\\
2.89888888888889	327.00471766375\\
2.9	327.075559625564\\
2.90111111111111	327.254159397094\\
2.90222222222222	327.07986781863\\
2.90333333333333	327.090533194137\\
2.90444444444444	327.168508773749\\
2.90555555555556	326.957761138551\\
2.90666666666667	326.630399409348\\
2.90777777777778	326.366294236246\\
2.90888888888889	326.400824230423\\
2.91	326.211692832622\\
2.91111111111111	326.672265849364\\
2.91222222222222	326.759099153789\\
2.91333333333333	342.892188506658\\
2.91444444444444	363.694837903176\\
2.91555555555556	378.26057030582\\
2.91666666666667	387.426180867111\\
2.91777777777778	394.073813644499\\
2.91888888888889	398.277838300905\\
2.92	401.348383440855\\
2.92111111111111	403.195818973147\\
2.92222222222222	404.42762354963\\
2.92333333333333	405.285398896125\\
2.92444444444444	405.842879604625\\
2.92555555555556	405.824622100372\\
2.92666666666667	406.302942094788\\
2.92777777777778	406.723333320999\\
2.92888888888889	406.64474065779\\
2.93	406.547966438291\\
2.93111111111111	406.5283802635\\
2.93222222222222	406.621217570149\\
2.93333333333333	406.944619160737\\
2.93444444444444	406.993880267573\\
2.93555555555556	406.428736471684\\
2.93666666666667	406.660962385753\\
2.93777777777778	406.639196913101\\
2.93888888888889	406.352856297682\\
2.94	388.841672118581\\
2.94111111111111	375.735095322228\\
2.94222222222222	366.969499881999\\
2.94333333333333	361.381604480569\\
2.94444444444444	357.307476640039\\
2.94555555555556	354.799668900313\\
2.94666666666667	353.283581760431\\
2.94777777777778	352.01012688432\\
2.94888888888889	351.357652119537\\
2.95	350.428265399058\\
2.95111111111111	349.861117580845\\
2.95222222222222	349.88991540339\\
2.95333333333333	350.061831885945\\
2.95444444444444	350.611153362558\\
2.95555555555556	350.783678971142\\
2.95666666666667	350.309750110075\\
2.95777777777778	350.189046179825\\
2.95888888888889	349.909096645375\\
2.96	349.706663097871\\
2.96111111111111	349.762728288167\\
2.96222222222222	349.972397386857\\
2.96333333333333	349.948611489907\\
2.96444444444444	350.115316461837\\
2.96555555555556	350.290674709302\\
2.96666666666667	350.730582849887\\
2.96777777777778	350.267706893886\\
2.96888888888889	350.196662105883\\
2.97	350.349090632854\\
2.97111111111111	327.266219146274\\
2.97222222222222	270.201358568876\\
2.97333333333333	232.243218338732\\
2.97444444444444	206.715879342472\\
2.97555555555556	189.537325602142\\
2.97666666666667	178.479640862327\\
2.97777777777778	170.923999542483\\
2.97888888888889	166.097935070834\\
2.98	162.728280080625\\
2.98111111111111	160.18523419031\\
2.98222222222222	158.352007510467\\
2.98333333333333	157.369679262538\\
2.98444444444444	156.399722538829\\
2.98555555555556	155.850834167238\\
2.98666666666667	155.611528407101\\
2.98777777777778	155.501381308506\\
2.98888888888889	155.053529835553\\
2.99	154.911580350725\\
2.99111111111111	155.069209114082\\
2.99222222222222	154.902675200979\\
2.99333333333333	154.495711163102\\
2.99444444444444	154.360532002808\\
2.99555555555556	154.376582745055\\
2.99666666666667	154.70367556939\\
2.99777777777778	155.295141172703\\
2.99888888888889	154.876415529753\\
3	155.047896148888\\
3.00111111111111	155.304117978944\\
3.00222222222222	154.967479075054\\
3.00333333333333	154.74063701999\\
3.00444444444444	154.666518160416\\
3.00555555555556	155.016253177901\\
3.00666666666667	154.780010975873\\
3.00777777777778	154.997441801947\\
3.00888888888889	154.886994446538\\
3.01	155.070950377557\\
3.01111111111111	155.424258583257\\
3.01222222222222	155.472056816353\\
3.01333333333333	155.154440691045\\
3.01444444444444	155.012704513973\\
3.01555555555556	154.924114507297\\
3.01666666666667	155.279080662949\\
3.01777777777778	155.31010758497\\
3.01888888888889	154.781732376642\\
3.02	154.867626415213\\
3.02111111111111	154.928734794701\\
3.02222222222222	154.839872541972\\
3.02333333333333	154.74423868143\\
3.02444444444444	155.004930098345\\
3.02555555555556	154.961385953369\\
3.02666666666667	154.644272519639\\
3.02777777777778	155.05427984236\\
3.02888888888889	155.13170085821\\
3.03	154.624102161908\\
3.03111111111111	154.800940617146\\
3.03222222222222	154.950612189422\\
3.03333333333333	155.199836202711\\
3.03444444444444	154.937964293224\\
3.03555555555556	154.981884325665\\
3.03666666666667	154.763788805736\\
3.03777777777778	154.991639753315\\
3.03888888888889	154.604875385402\\
3.04	154.49737195418\\
3.04111111111111	154.449807162686\\
3.04222222222222	154.253936970755\\
3.04333333333333	154.189022101717\\
3.04444444444444	154.728951343522\\
3.04555555555556	155.039779982152\\
3.04666666666667	155.241913754971\\
3.04777777777778	155.410713279594\\
3.04888888888889	155.256464629414\\
3.05	155.445331152905\\
3.05111111111111	154.681222280788\\
3.05222222222222	154.952565485757\\
3.05333333333333	154.961365953923\\
3.05444444444444	155.27628490029\\
3.05555555555556	155.058378938413\\
3.05666666666667	155.062719402045\\
3.05777777777778	155.087085660936\\
3.05888888888889	155.155208411064\\
3.06	155.056204082006\\
3.06111111111111	155.164613943764\\
3.06222222222222	155.357018568102\\
3.06333333333333	155.337394132512\\
3.06444444444444	154.845718885718\\
3.06555555555556	154.843717502449\\
3.06666666666667	154.632027475069\\
3.06777777777778	154.90243091518\\
3.06888888888889	154.955129410407\\
3.07	154.829192822646\\
3.07111111111111	154.699476987234\\
3.07222222222222	154.593782976073\\
3.07333333333333	154.465517990854\\
3.07444444444444	154.463277128364\\
3.07555555555556	154.740330225734\\
3.07666666666667	154.757810379061\\
3.07777777777778	154.682459220376\\
3.07888888888889	155.10785477886\\
3.08	154.761613279764\\
3.08111111111111	154.455103889123\\
3.08222222222222	154.574362161703\\
3.08333333333333	154.567118453061\\
3.08444444444444	155.122878584612\\
3.08555555555556	154.776425284965\\
3.08666666666667	154.564415841722\\
3.08777777777778	154.830384595069\\
3.08888888888889	154.490354359614\\
3.09	154.768581606311\\
3.09111111111111	155.224522684665\\
3.09222222222222	154.942809921124\\
3.09333333333333	154.74285993617\\
3.09444444444444	154.713252204077\\
3.09555555555556	155.145412830992\\
3.09666666666667	155.10417114474\\
3.09777777777778	155.209438923021\\
3.09888888888889	155.1617827096\\
3.1	154.979844755747\\
3.10111111111111	154.686178498453\\
3.10222222222222	154.453554333745\\
3.10333333333333	154.883684559097\\
3.10444444444444	155.531588008551\\
3.10555555555556	155.376862852488\\
3.10666666666667	154.824082843736\\
3.10777777777778	154.945116597785\\
3.10888888888889	154.009860595315\\
3.11	152.944597632451\\
3.11111111111111	152.427023063973\\
3.11222222222222	152.402397091852\\
3.11333333333333	152.602577411277\\
3.11444444444444	152.207104660989\\
3.11555555555556	151.666722275491\\
3.11666666666667	151.443072233606\\
3.11777777777778	151.477760275106\\
3.11888888888889	151.876118452048\\
3.12	151.62150537338\\
3.12111111111111	151.649972995883\\
3.12222222222222	152.039003131254\\
3.12333333333333	152.085334040033\\
3.12444444444444	152.123199071187\\
3.12555555555556	151.606084312252\\
3.12666666666667	151.598413472505\\
3.12777777777778	151.719200357608\\
3.12888888888889	151.608390450188\\
3.13	151.992154213439\\
3.13111111111111	152.079398711878\\
3.13222222222222	152.009958635592\\
3.13333333333333	152.010205905312\\
3.13444444444444	152.049524114512\\
3.13555555555556	152.315739221411\\
3.13666666666667	151.694889899054\\
3.13777777777778	151.53200299894\\
3.13888888888889	151.92635009239\\
3.14	151.652034859251\\
3.14111111111111	151.648502078685\\
3.14222222222222	151.863359075533\\
3.14333333333333	151.976425985058\\
3.14444444444444	151.697596984876\\
3.14555555555556	151.787031367672\\
3.14666666666667	151.555337207626\\
3.14777777777778	151.93296166208\\
3.14888888888889	152.275794491844\\
3.15	152.270873705403\\
3.15111111111111	152.169802708928\\
3.15222222222222	152.214689779863\\
3.15333333333333	151.902030530395\\
3.15444444444444	151.999364271133\\
3.15555555555556	151.888773205987\\
3.15666666666667	152.158375772306\\
3.15777777777778	152.163978017331\\
3.15888888888889	151.86467137972\\
3.16	152.063647093138\\
3.16111111111111	152.270719443439\\
3.16222222222222	152.359863380654\\
3.16333333333333	152.159044870742\\
3.16444444444444	151.921462679805\\
3.16555555555556	152.0435001759\\
3.16666666666667	152.056105637836\\
3.16777777777778	151.708719937658\\
3.16888888888889	151.915322499896\\
3.17	151.876810111112\\
3.17111111111111	151.73631256008\\
3.17222222222222	151.582288790419\\
3.17333333333333	151.405819622587\\
3.17444444444444	151.707359919677\\
3.17555555555556	151.686367696328\\
3.17666666666667	151.32841522363\\
3.17777777777778	151.082459657646\\
3.17888888888889	151.406709498996\\
3.18	151.567666715647\\
3.18111111111111	152.039059058803\\
3.18222222222222	152.068004407651\\
3.18333333333333	151.569752412864\\
3.18444444444444	151.892505562767\\
3.18555555555556	151.843446989638\\
3.18666666666667	151.654174078163\\
3.18777777777778	151.693812006526\\
3.18888888888889	151.628289132211\\
3.19	151.789529071464\\
3.19111111111111	151.672511301423\\
3.19222222222222	151.528038131185\\
3.19333333333333	151.412850401957\\
3.19444444444444	151.350914297114\\
3.19555555555556	151.357819116457\\
3.19666666666667	152.235538625489\\
3.19777777777778	151.943734888584\\
3.19888888888889	151.886877766329\\
3.2	151.692511748124\\
3.20111111111111	151.767240403201\\
3.20222222222222	151.711939024973\\
3.20333333333333	151.684587068586\\
3.20444444444444	151.493560511551\\
3.20555555555556	151.354353941091\\
3.20666666666667	151.683343707059\\
3.20777777777778	151.576298918258\\
3.20888888888889	151.801111878802\\
3.21	151.924571087245\\
3.21111111111111	151.967822124274\\
3.21222222222222	152.258627647015\\
3.21333333333333	152.152439037198\\
3.21444444444444	151.975529157134\\
3.21555555555556	152.090513050457\\
3.21666666666667	152.359733321972\\
3.21777777777778	152.472205709467\\
3.21888888888889	152.684375019064\\
3.22	152.2261823505\\
3.22111111111111	152.197810059794\\
3.22222222222222	152.011599489397\\
3.22333333333333	152.049200923782\\
3.22444444444444	152.074952039816\\
3.22555555555556	151.975539369982\\
3.22666666666667	151.872696046133\\
3.22777777777778	152.17556761558\\
3.22888888888889	152.278441563755\\
3.23	152.5073485639\\
3.23111111111111	152.214056352078\\
3.23222222222222	152.382559561545\\
3.23333333333333	182.750588162417\\
3.23444444444444	206.388809605652\\
3.23555555555556	221.8236051613\\
3.23666666666667	233.105933594311\\
3.23777777777778	240.58326832325\\
3.23888888888889	245.553611382986\\
3.24	248.621490304643\\
3.24111111111111	254.376616611456\\
3.24222222222222	302.08597218158\\
3.24333333333333	333.950248963286\\
3.24444444444444	354.999734702149\\
3.24555555555556	368.909197166578\\
3.24666666666667	378.514471531915\\
3.24777777777778	384.557531914403\\
3.24888888888889	388.937715114293\\
3.25	391.786059094979\\
3.25111111111111	393.586942085099\\
3.25222222222222	394.938419249159\\
3.25333333333333	395.783111785192\\
3.25444444444444	396.412093555037\\
3.25555555555556	397.124929602554\\
3.25666666666667	397.635130991626\\
3.25777777777778	397.45197315664\\
3.25888888888889	397.899843602976\\
3.26	397.981155872123\\
3.26111111111111	397.55861966323\\
3.26222222222222	397.596234628785\\
3.26333333333333	397.565043807214\\
3.26444444444444	397.76569648046\\
3.26555555555556	397.86375412882\\
3.26666666666667	397.98790585459\\
3.26777777777778	397.79660869636\\
3.26888888888889	397.386330598687\\
3.27	397.608093066265\\
3.27111111111111	397.808745391851\\
3.27222222222222	397.572950510432\\
3.27333333333333	398.11351990537\\
3.27444444444444	397.878576501231\\
3.27555555555556	397.79593116491\\
3.27666666666667	397.822843091531\\
3.27777777777778	397.758221671493\\
3.27888888888889	397.143493432271\\
3.28	397.432269722666\\
3.28111111111111	397.704459343923\\
3.28222222222222	397.77228391884\\
3.28333333333333	398.022906375574\\
3.28444444444444	397.823225271709\\
3.28555555555556	397.902520248375\\
3.28666666666667	397.832865292795\\
3.28777777777778	397.804827404651\\
3.28888888888889	397.891163710755\\
3.29	398.333586270146\\
3.29111111111111	398.136674732897\\
3.29222222222222	397.640225524848\\
3.29333333333333	397.866860413507\\
3.29444444444444	398.117074603422\\
3.29555555555556	397.617412289966\\
3.29666666666667	397.589218115104\\
3.29777777777778	397.589966452008\\
3.29888888888889	397.428764564513\\
3.3	397.328391251683\\
3.30111111111111	397.932203223637\\
3.30222222222222	398.091104862619\\
3.30333333333333	397.899280820821\\
3.30444444444444	397.641529741142\\
3.30555555555556	398.058077436615\\
3.30666666666667	397.692699284544\\
3.30777777777778	397.392208451934\\
3.30888888888889	397.515536026762\\
3.31	397.487163345593\\
3.31111111111111	397.868994365697\\
3.31222222222222	398.03993541925\\
3.31333333333333	398.245819806034\\
3.31444444444444	398.178008446934\\
3.31555555555556	397.754554423742\\
3.31666666666667	397.535530289834\\
3.31777777777778	397.910749465027\\
3.31888888888889	398.05949120005\\
3.32	397.926753209835\\
3.32111111111111	398.000539195648\\
3.32222222222222	398.045806878304\\
3.32333333333333	397.994830236068\\
3.32444444444444	397.894949041642\\
3.32555555555556	397.632983224403\\
3.32666666666667	397.629201709556\\
3.32777777777778	397.533896798557\\
3.32888888888889	397.409286158731\\
3.33	397.729165034763\\
3.33111111111111	397.648754701939\\
3.33222222222222	397.371358898364\\
3.33333333333333	397.529241420122\\
3.33444444444444	397.465737169728\\
3.33555555555556	397.578522668151\\
3.33666666666667	397.79935556092\\
3.33777777777778	398.118641241113\\
3.33888888888889	397.955072896864\\
3.34	397.757095216526\\
3.34111111111111	397.792722589603\\
3.34222222222222	397.731744879096\\
3.34333333333333	397.887724063641\\
3.34444444444444	397.300426833088\\
3.34555555555556	397.672447548744\\
3.34666666666667	397.90973463874\\
3.34777777777778	397.947869065719\\
3.34888888888889	398.015369703684\\
3.35	397.619762354098\\
3.35111111111111	398.018905681349\\
3.35222222222222	398.151042936859\\
3.35333333333333	398.294659365641\\
3.35444444444444	398.228839320571\\
3.35555555555556	398.18657580678\\
3.35666666666667	398.13716324473\\
3.35777777777778	398.292413633923\\
3.35888888888889	398.28597190609\\
3.36	398.257552787932\\
3.36111111111111	398.826296763466\\
3.36222222222222	398.678800878832\\
3.36333333333333	398.448396259087\\
3.36444444444444	398.350387180897\\
3.36555555555556	398.348456221086\\
3.36666666666667	398.207372171678\\
3.36777777777778	398.414975160554\\
3.36888888888889	398.384877212472\\
3.37	398.236874133781\\
3.37111111111111	398.172519096007\\
3.37222222222222	398.234743008058\\
3.37333333333333	398.203218829168\\
3.37444444444444	398.149021576171\\
3.37555555555556	397.805655015389\\
3.37666666666667	397.530678880206\\
3.37777777777778	397.546320791279\\
3.37888888888889	397.604205329863\\
3.38	397.743986463052\\
3.38111111111111	397.734921230858\\
3.38222222222222	398.075037648272\\
3.38333333333333	397.38881932262\\
3.38444444444444	397.73450712817\\
3.38555555555556	397.810313577775\\
3.38666666666667	397.873185441659\\
3.38777777777778	398.107860457987\\
3.38888888888889	397.806882473448\\
3.39	397.797492850492\\
3.39111111111111	398.170329611146\\
3.39222222222222	398.238320937009\\
3.39333333333333	397.991569137677\\
3.39444444444444	397.833991375711\\
3.39555555555556	397.7024609967\\
3.39666666666667	397.64534491336\\
3.39777777777778	397.156648006916\\
3.39888888888889	397.735319447583\\
3.4	397.734540259941\\
3.40111111111111	397.621552766408\\
3.40222222222222	397.952612103\\
3.40333333333333	398.079519990753\\
3.40444444444444	397.840589509317\\
3.40555555555556	397.714904190938\\
3.40666666666667	397.90252294324\\
3.40777777777778	397.887697011599\\
3.40888888888889	397.605299558814\\
3.41	397.430586862033\\
3.41111111111111	397.795508817077\\
3.41222222222222	397.666921601852\\
3.41333333333333	397.55715085564\\
3.41444444444444	397.069770745957\\
3.41555555555556	397.059982154994\\
3.41666666666667	397.656143316854\\
3.41777777777778	397.590918666157\\
3.41888888888889	397.534608653578\\
3.42	397.857887438397\\
3.42111111111111	397.364787470443\\
3.42222222222222	397.231968307677\\
3.42333333333333	397.274384622649\\
3.42444444444444	397.270315994512\\
3.42555555555556	397.417706283289\\
3.42666666666667	397.305107208557\\
3.42777777777778	398.017196898821\\
3.42888888888889	397.976787870211\\
3.43	397.908213154612\\
3.43111111111111	398.502877184543\\
3.43222222222222	398.082807331914\\
3.43333333333333	397.617678797421\\
3.43444444444444	397.623659001424\\
3.43555555555556	397.323293472487\\
3.43666666666667	397.581287911424\\
3.43777777777778	397.172336860772\\
3.43888888888889	397.624859295126\\
3.44	397.722940909522\\
3.44111111111111	397.276651006399\\
3.44222222222222	397.38881949302\\
3.44333333333333	397.520355601469\\
3.44444444444444	397.097342402764\\
3.44555555555556	397.022022978745\\
3.44666666666667	397.140557133295\\
3.44777777777778	397.045622013712\\
3.44888888888889	397.741716766654\\
3.45	397.863310306489\\
3.45111111111111	397.897090770574\\
3.45222222222222	397.403723863536\\
3.45333333333333	397.55408533139\\
3.45444444444444	397.5840678015\\
3.45555555555556	397.715903129552\\
3.45666666666667	397.733825274935\\
3.45777777777778	398.25234559617\\
3.45888888888889	398.057560319704\\
3.46	398.526229305481\\
3.46111111111111	398.169866603204\\
3.46222222222222	398.053654838836\\
3.46333333333333	397.896393333964\\
3.46444444444444	397.495750083837\\
3.46555555555556	397.213621655496\\
3.46666666666667	396.965029263765\\
3.46777777777778	397.231518686721\\
3.46888888888889	397.591740002819\\
3.47	397.884936921125\\
3.47111111111111	398.072115930215\\
3.47222222222222	397.544036001919\\
3.47333333333333	397.333385886813\\
3.47444444444444	397.376992852258\\
3.47555555555556	397.459759347888\\
3.47666666666667	397.396391379038\\
3.47777777777778	397.671603496657\\
3.47888888888889	397.945060913488\\
3.48	397.860506807301\\
3.48111111111111	397.749899280055\\
3.48222222222222	397.894756383101\\
3.48333333333333	397.78375582949\\
3.48444444444444	397.834480880716\\
3.48555555555556	398.021198033582\\
3.48666666666667	398.187437877145\\
3.48777777777778	398.357044387013\\
3.48888888888889	398.176021460997\\
3.49	397.95818927591\\
3.49111111111111	397.994877409134\\
3.49222222222222	397.830288247286\\
3.49333333333333	397.644335052434\\
3.49444444444444	397.528498625024\\
3.49555555555556	397.91774999021\\
3.49666666666667	398.189990613069\\
3.49777777777778	398.1176193583\\
3.49888888888889	397.887669449553\\
3.5	397.599883482849\\
3.50111111111111	397.474539091268\\
3.50222222222222	397.300918678354\\
3.50333333333333	397.659588563763\\
3.50444444444444	398.032504376623\\
3.50555555555556	398.045555605302\\
3.50666666666667	398.207634575716\\
3.50777777777778	398.162133443322\\
3.50888888888889	397.844525031195\\
3.51	397.83539256544\\
3.51111111111111	397.39093610642\\
3.51222222222222	397.357471317481\\
3.51333333333333	397.35238424377\\
3.51444444444444	397.642440702203\\
3.51555555555556	397.469548797242\\
3.51666666666667	397.744527575265\\
3.51777777777778	397.876534570133\\
3.51888888888889	397.980989118997\\
3.52	397.96311046316\\
3.52111111111111	397.836668478064\\
3.52222222222222	398.199337334701\\
3.52333333333333	397.80957351858\\
3.52444444444444	397.553372308277\\
3.52555555555556	397.7689536015\\
3.52666666666667	397.858750988602\\
3.52777777777778	398.080116643569\\
3.52888888888889	398.70224927817\\
3.53	398.059151366277\\
3.53111111111111	397.605518900824\\
3.53222222222222	398.010100306899\\
3.53333333333333	398.235928580087\\
3.53444444444444	398.149516809412\\
3.53555555555556	398.210449021391\\
3.53666666666667	397.952496897192\\
3.53777777777778	397.725109224864\\
3.53888888888889	397.784251419459\\
3.54	397.399732087615\\
3.54111111111111	397.745032468774\\
3.54222222222222	397.746803348209\\
3.54333333333333	397.776479340462\\
3.54444444444444	397.392655959005\\
3.54555555555556	397.098472228851\\
3.54666666666667	397.301510152156\\
3.54777777777778	397.206052636077\\
3.54888888888889	397.428369897172\\
3.55	397.452136355847\\
3.55111111111111	397.837717259141\\
3.55222222222222	398.046057988462\\
3.55333333333333	398.120543583403\\
3.55444444444444	397.887967896238\\
3.55555555555556	397.574729252538\\
3.55666666666667	397.390024256692\\
3.55777777777778	397.461414866537\\
3.55888888888889	397.85288691272\\
3.56	397.778335613789\\
3.56111111111111	397.54079386152\\
3.56222222222222	397.420331438284\\
3.56333333333333	397.164631837634\\
3.56444444444444	397.424058148944\\
3.56555555555556	397.543544344781\\
3.56666666666667	397.599562703678\\
3.56777777777778	397.472229904183\\
3.56888888888889	397.678549938325\\
3.57	397.622500888809\\
3.57111111111111	397.534932924986\\
3.57222222222222	397.847633862138\\
3.57333333333333	397.871519734127\\
3.57444444444444	397.712631664277\\
3.57555555555556	398.196762357761\\
3.57666666666667	398.147441038834\\
3.57777777777778	397.758107794334\\
3.57888888888889	397.396276410318\\
3.58	397.492607198736\\
3.58111111111111	397.60695261959\\
3.58222222222222	397.784353827672\\
3.58333333333333	398.126411995243\\
3.58444444444444	397.752471219864\\
3.58555555555556	397.814689839775\\
3.58666666666667	397.998413138468\\
3.58777777777778	398.096422403732\\
3.58888888888889	398.011254702134\\
3.59	398.193654119463\\
3.59111111111111	398.14932712794\\
3.59222222222222	397.865952937204\\
3.59333333333333	355.279264907786\\
3.59444444444444	305.7974770858\\
3.59555555555556	272.849914464519\\
3.59666666666667	250.550695770139\\
3.59777777777778	236.111106566826\\
3.59888888888889	226.055085591144\\
3.6	218.863607772757\\
3.60111111111111	214.17575912305\\
3.60222222222222	211.155045942755\\
3.60333333333333	208.699205907075\\
3.60444444444444	207.307671607219\\
3.60555555555556	206.716730365955\\
3.60666666666667	205.917070717411\\
3.60777777777778	205.891708280164\\
3.60888888888889	205.63842811521\\
3.61	205.654016269177\\
3.61111111111111	196.384506083563\\
3.61222222222222	183.981337094732\\
3.61333333333333	176.181954480322\\
3.61444444444444	170.8186400955\\
3.61555555555556	167.148361620985\\
3.61666666666667	164.579519082297\\
3.61777777777778	163.054239454742\\
3.61888888888889	162.41584696606\\
3.62	161.618621514663\\
3.62111111111111	161.124555242285\\
3.62222222222222	160.895963631499\\
3.62333333333333	160.556199998415\\
3.62444444444444	159.827375091645\\
3.62555555555556	159.926908836132\\
3.62666666666667	159.762297421608\\
3.62777777777778	167.766925314128\\
3.62888888888889	180.250474421858\\
3.63	189.153097446974\\
3.63111111111111	194.417724918053\\
3.63222222222222	198.050949003186\\
3.63333333333333	200.484183516449\\
3.63444444444444	201.703947686829\\
3.63555555555556	202.539590844795\\
3.63666666666667	203.023178669851\\
3.63777777777778	203.597678465001\\
3.63888888888889	204.260670949286\\
3.64	204.57727393311\\
3.64111111111111	211.820726322625\\
3.64222222222222	226.049636603802\\
3.64333333333333	235.61756531545\\
3.64444444444444	242.220615076002\\
3.64555555555556	246.130879580767\\
3.64666666666667	248.920247873153\\
3.64777777777778	251.037082494299\\
3.64888888888889	252.257508333118\\
3.65	252.76428727117\\
3.65111111111111	253.471449018219\\
3.65222222222222	253.806728459262\\
3.65333333333333	254.327590823942\\
3.65444444444444	254.447046707979\\
3.65555555555556	254.680779333498\\
3.65666666666667	245.905490250553\\
3.65777777777778	233.981967301938\\
3.65888888888889	225.684960533\\
3.66	220.299825693479\\
3.66111111111111	217.119998496223\\
3.66222222222222	214.463352938268\\
3.66333333333333	212.199878767497\\
3.66444444444444	211.061913027132\\
3.66555555555556	209.914642615261\\
3.66666666666667	209.411664718337\\
3.66777777777778	209.261114390826\\
3.66888888888889	209.551825336382\\
3.67	209.433360155008\\
3.67111111111111	209.12525558978\\
3.67222222222222	209.100013559109\\
3.67333333333333	258.010135391649\\
3.67444444444444	304.025987845405\\
3.67555555555556	334.657940977762\\
3.67666666666667	355.552203608569\\
3.67777777777778	369.352014015231\\
3.67888888888889	378.655931618916\\
3.68	384.785559981265\\
3.68111111111111	389.276481346313\\
3.68222222222222	391.980117956006\\
3.68333333333333	393.693583096013\\
3.68444444444444	394.807678573012\\
3.68555555555556	396.08516052475\\
3.68666666666667	396.932362922142\\
3.68777777777778	397.302288043873\\
3.68888888888889	397.53197211997\\
3.69	397.249526816103\\
3.69111111111111	397.827344304679\\
3.69222222222222	397.540646020118\\
3.69333333333333	397.91845356778\\
3.69444444444444	397.301547804447\\
3.69555555555556	397.196452342538\\
3.69666666666667	397.721569425009\\
3.69777777777778	397.782459281204\\
3.69888888888889	398.08315708957\\
3.7	397.848418034363\\
3.70111111111111	397.629179716237\\
3.70222222222222	397.783856128495\\
3.70333333333333	397.958486417013\\
3.70444444444444	402.83448171423\\
3.70555555555556	410.652924043388\\
3.70666666666667	415.793690931404\\
3.70777777777778	419.457419310988\\
3.70888888888889	422.122199542623\\
3.71	423.959320407978\\
3.71111111111111	424.554813068124\\
3.71222222222222	425.680988359705\\
3.71333333333333	425.953987881668\\
3.71444444444444	426.574788288603\\
3.71555555555556	426.720244237245\\
3.71666666666667	426.74857979221\\
3.71777777777778	426.723416779292\\
3.71888888888889	426.999094142451\\
3.72	426.706477834801\\
3.72111111111111	426.574384460123\\
3.72222222222222	427.000896666544\\
3.72333333333333	427.099357077838\\
3.72444444444444	427.279489613598\\
3.72555555555556	426.896481043478\\
3.72666666666667	427.383153213045\\
3.72777777777778	427.050316880771\\
3.72888888888889	427.170271763268\\
3.73	426.75402428984\\
3.73111111111111	426.728834121614\\
3.73222222222222	426.883859910686\\
3.73333333333333	426.588117981298\\
3.73444444444444	427.19414018763\\
3.73555555555556	426.580873467424\\
3.73666666666667	417.460899115375\\
3.73777777777778	410.757171389552\\
3.73888888888889	406.391325289866\\
3.74	403.328536957529\\
3.74111111111111	401.791982535533\\
3.74222222222222	400.775195740548\\
3.74333333333333	399.864081817384\\
3.74444444444444	398.918109995808\\
3.74555555555556	398.441538004314\\
3.74666666666667	398.47415525328\\
3.74777777777778	398.121135295559\\
3.74888888888889	397.900739037199\\
3.75	397.751320077011\\
3.75111111111111	397.631339103682\\
3.75222222222222	397.933276216035\\
3.75333333333333	397.921749472375\\
3.75444444444444	397.899864471101\\
3.75555555555556	397.486263208994\\
3.75666666666667	397.874286801757\\
3.75777777777778	397.919830275451\\
3.75888888888889	397.573121111789\\
3.76	397.844671997219\\
3.76111111111111	398.003369427995\\
3.76222222222222	397.42958602889\\
3.76333333333333	397.667112739297\\
3.76444444444444	397.656399358477\\
3.76555555555556	397.380668023429\\
3.76666666666667	454.605823828774\\
3.76777777777778	504.229926944045\\
3.76888888888889	412.459041486019\\
3.77	327.332692384364\\
3.77111111111111	270.463380462027\\
3.77222222222222	232.672598345227\\
3.77333333333333	206.715796598198\\
3.77444444444444	189.724702618152\\
3.77555555555556	178.347543255622\\
3.77666666666667	170.344241461499\\
3.77777777777778	165.519754205988\\
3.77888888888889	161.957532574279\\
3.78	159.573690690379\\
3.78111111111111	158.467041626771\\
3.78222222222222	157.305035656467\\
3.78333333333333	156.318658473965\\
3.78444444444444	156.385273594752\\
3.78555555555556	156.179526219716\\
3.78666666666667	155.874159766335\\
3.78777777777778	155.752127663899\\
3.78888888888889	155.558532840208\\
3.79	155.455055746418\\
3.79111111111111	155.416331363192\\
3.79222222222222	155.107227722403\\
3.79333333333333	155.225135725902\\
3.79444444444444	155.085428844753\\
3.79555555555556	154.947170636382\\
3.79666666666667	155.176284259239\\
3.79777777777778	155.143448036362\\
3.79888888888889	155.101115984316\\
3.8	155.329373807895\\
3.80111111111111	155.038169143774\\
3.80222222222222	154.489743016154\\
3.80333333333333	154.480717829474\\
3.80444444444444	154.706399439122\\
3.80555555555556	154.901736227185\\
3.80666666666667	154.889104370042\\
3.80777777777778	155.206475993856\\
3.80888888888889	154.943117803975\\
3.81	154.910722734192\\
3.81111111111111	155.361361201513\\
3.81222222222222	155.213874161926\\
3.81333333333333	154.928624724583\\
3.81444444444444	155.034858527599\\
3.81555555555556	154.903758976256\\
3.81666666666667	154.88063357146\\
3.81777777777778	155.03668345064\\
3.81888888888889	155.0299672364\\
3.82	155.405742530587\\
3.82111111111111	155.461303716601\\
3.82222222222222	155.44467988352\\
3.82333333333333	199.244760603892\\
3.82444444444444	264.399538171517\\
3.82555555555556	308.324881009136\\
3.82666666666667	337.930101226129\\
3.82777777777778	357.569253062529\\
3.82888888888889	370.725186754626\\
3.83	379.855165725607\\
3.83111111111111	385.746244181468\\
3.83222222222222	389.677961060252\\
3.83333333333333	392.552057565456\\
3.83444444444444	394.270500017592\\
3.83555555555556	395.588532249556\\
3.83666666666667	396.452992868147\\
3.83777777777778	396.54587904769\\
3.83888888888889	396.98338201557\\
3.84	397.588125929585\\
3.84111111111111	397.559286356224\\
3.84222222222222	397.699688982755\\
3.84333333333333	397.65220489335\\
3.84444444444444	397.460705448362\\
3.84555555555556	397.522497739275\\
3.84666666666667	397.857740112009\\
3.84777777777778	397.977211023867\\
3.84888888888889	397.505000051389\\
3.85	397.48299488989\\
3.85111111111111	397.327614005856\\
3.85222222222222	397.600410943041\\
3.85333333333333	397.745172327932\\
3.85444444444444	398.059484979809\\
3.85555555555556	398.268430457029\\
3.85666666666667	398.333627518216\\
3.85777777777778	398.55271085619\\
3.85888888888889	398.436436184303\\
3.86	398.385543539788\\
3.86111111111111	398.033272238464\\
3.86222222222222	398.095245148012\\
3.86333333333333	398.385062250899\\
3.86444444444444	398.006346238209\\
3.86555555555556	398.422521475283\\
3.86666666666667	398.120456529271\\
3.86777777777778	398.010932792359\\
3.86888888888889	398.046941042959\\
3.87	398.122039180939\\
3.87111111111111	397.912754231033\\
3.87222222222222	397.957074544302\\
3.87333333333333	397.9129402084\\
3.87444444444444	398.105299609662\\
3.87555555555556	397.835940414791\\
3.87666666666667	397.988960652717\\
3.87777777777778	374.618901486669\\
3.87888888888889	335.482133664326\\
3.88	308.859946086412\\
3.88111111111111	290.782021931708\\
3.88222222222222	278.516728067247\\
3.88333333333333	270.975288258825\\
3.88444444444444	265.498962011286\\
3.88555555555556	262.111273474596\\
3.88666666666667	275.774198189771\\
3.88777777777778	292.745276576652\\
3.88888888888889	303.982561973515\\
3.89	311.856519986715\\
3.89111111111111	317.157991372153\\
3.89222222222222	320.506808342644\\
3.89333333333333	322.264453722305\\
3.89444444444444	323.407682389149\\
3.89555555555556	324.411551489924\\
3.89666666666667	325.556851243342\\
3.89777777777778	325.429785837431\\
3.89888888888889	326.063539746229\\
3.9	326.303758262974\\
3.90111111111111	326.899854731891\\
3.90222222222222	327.13901247704\\
3.90333333333333	327.310723935313\\
3.90444444444444	326.774424247113\\
3.90555555555556	326.869093981056\\
3.90666666666667	327.24744945027\\
3.90777777777778	327.415555917545\\
3.90888888888889	327.026114571365\\
3.91	326.703212360986\\
3.91111111111111	326.737486099125\\
3.91222222222222	326.327403562824\\
3.91333333333333	326.396644357834\\
3.91444444444444	326.590352428883\\
3.91555555555556	347.196176557298\\
3.91666666666667	364.213433721955\\
3.91777777777778	375.380625444133\\
3.91888888888889	382.207871907015\\
3.92	387.456164497913\\
3.92111111111111	390.845986225983\\
3.92222222222222	393.217844109865\\
3.92333333333333	394.751395276258\\
3.92444444444444	395.639959241416\\
3.92555555555556	396.388870803404\\
3.92666666666667	396.953956065743\\
3.92777777777778	397.180580161393\\
3.92888888888889	397.337445606579\\
3.93	397.351314324948\\
3.93111111111111	397.135056564618\\
3.93222222222222	397.582244956806\\
3.93333333333333	397.784952417726\\
3.93444444444444	397.774780698569\\
3.93555555555556	397.828908754166\\
3.93666666666667	397.705229473569\\
3.93777777777778	397.67407418584\\
3.93888888888889	397.782130808727\\
3.94	397.509148824243\\
3.94111111111111	397.535951464618\\
3.94222222222222	396.94242445032\\
3.94333333333333	397.182836196371\\
3.94444444444444	397.43041897087\\
3.94555555555556	397.480724238136\\
3.94666666666667	397.625165315572\\
3.94777777777778	397.235455708309\\
3.94888888888889	397.058427005197\\
3.95	397.442366072475\\
3.95111111111111	397.611712943867\\
3.95222222222222	397.80595962062\\
3.95333333333333	397.274226457752\\
3.95444444444444	397.573215026362\\
3.95555555555556	397.789942157896\\
3.95666666666667	398.01532804025\\
3.95777777777778	398.03662598082\\
3.95888888888889	397.903424058771\\
3.96	397.452110456371\\
3.96111111111111	397.666313451892\\
3.96222222222222	397.384827984625\\
3.96333333333333	397.579569589783\\
3.96444444444444	397.574612287189\\
3.96555555555556	397.731584572936\\
3.96666666666667	397.647305487627\\
3.96777777777778	397.796810807536\\
3.96888888888889	397.746262745358\\
3.97	397.697544701292\\
3.97111111111111	397.873142843131\\
3.97222222222222	397.529107651262\\
3.97333333333333	397.29697271853\\
3.97444444444444	397.454739567316\\
3.97555555555556	397.737432528471\\
3.97666666666667	397.609846958816\\
3.97777777777778	397.910449700751\\
3.97888888888889	397.906015362533\\
3.98	397.687555265685\\
3.98111111111111	397.321461738299\\
3.98222222222222	397.290815106279\\
3.98333333333333	397.359247795524\\
3.98444444444444	397.449386162722\\
3.98555555555556	397.60725647551\\
3.98666666666667	397.550632050794\\
3.98777777777778	398.042087415691\\
3.98888888888889	397.765541990654\\
3.99	397.923935738204\\
3.99111111111111	397.604074115276\\
3.99222222222222	397.862350377643\\
3.99333333333333	397.693068539544\\
3.99444444444444	397.974858750241\\
3.99555555555556	398.050100398163\\
3.99666666666667	398.037752017385\\
3.99777777777778	398.594538267165\\
3.99888888888889	398.328970074795\\
4	398.312390191758\\
4.00111111111111	398.339948130537\\
4.00222222222222	397.9983796603\\
4.00333333333333	397.750497489884\\
4.00444444444444	397.856295370573\\
4.00555555555556	397.636711604522\\
4.00666666666667	397.557835276251\\
4.00777777777778	398.038449343182\\
4.00888888888889	397.88455724976\\
4.01	397.91439726348\\
4.01111111111111	397.747941758209\\
4.01222222222222	397.793653268455\\
4.01333333333333	397.664662812965\\
4.01444444444444	397.644258456566\\
4.01555555555556	397.477325727374\\
4.01666666666667	390.012784548206\\
4.01777777777778	376.434473777269\\
4.01888888888889	367.858751085844\\
4.02	361.566959433922\\
4.02111111111111	357.770999155976\\
4.02222222222222	355.05720543663\\
4.02333333333333	353.169957049138\\
4.02444444444444	316.910775563657\\
4.02555555555556	263.599626268895\\
4.02666666666667	227.505650101383\\
4.02777777777778	204.015043751064\\
4.02888888888889	188.047937993069\\
4.03	176.412373666446\\
4.03111111111111	169.16523462343\\
4.03222222222222	164.579951141133\\
4.03333333333333	160.934458709185\\
4.03444444444444	159.148516464243\\
4.03555555555556	157.902826376292\\
4.03666666666667	156.76965787603\\
4.03777777777778	156.03005975806\\
4.03888888888889	155.597265564062\\
4.04	155.481386774864\\
4.04111111111111	155.449976071644\\
4.04222222222222	155.663061797918\\
4.04333333333333	155.277088394505\\
4.04444444444444	155.649867083549\\
4.04555555555556	155.357907616798\\
4.04666666666667	155.147080482471\\
4.04777777777778	155.174319737049\\
4.04888888888889	154.864970283776\\
4.05	154.820871304179\\
4.05111111111111	155.095589543758\\
4.05222222222222	154.891232803457\\
4.05333333333333	154.853872464264\\
4.05444444444444	155.035661897672\\
4.05555555555556	154.679201118111\\
4.05666666666667	155.108964358554\\
4.05777777777778	155.071217976465\\
4.05888888888889	155.407660363438\\
4.06	154.929905862668\\
4.06111111111111	154.640700881462\\
4.06222222222222	154.504490401463\\
4.06333333333333	154.852941118045\\
4.06444444444444	155.352283583438\\
4.06555555555556	155.117833283078\\
4.06666666666667	154.897420178992\\
4.06777777777778	154.739081858096\\
4.06888888888889	154.626841677452\\
4.07	154.873841240566\\
4.07111111111111	154.926479674018\\
4.07222222222222	154.892374407724\\
4.07333333333333	154.912533753829\\
4.07444444444444	155.44823399265\\
4.07555555555556	155.384837861285\\
4.07666666666667	155.335783635631\\
4.07777777777778	155.124022773067\\
4.07888888888889	154.914855602913\\
4.08	155.285975626859\\
4.08111111111111	155.388672361706\\
4.08222222222222	155.133025023074\\
4.08333333333333	154.86374844167\\
4.08444444444444	155.436594150898\\
4.08555555555556	155.11384193336\\
4.08666666666667	155.245396955903\\
4.08777777777778	154.97694582265\\
4.08888888888889	155.024299759227\\
4.09	155.14411898558\\
4.09111111111111	155.118761055818\\
4.09222222222222	154.845577122171\\
4.09333333333333	154.957853694705\\
4.09444444444444	154.985083219711\\
4.09555555555556	154.513426969525\\
4.09666666666667	154.504636648303\\
4.09777777777778	154.806589689362\\
4.09888888888889	154.945829880626\\
4.1	155.213718914273\\
4.10111111111111	155.12800464449\\
4.10222222222222	154.843759923825\\
4.10333333333333	154.959667065869\\
4.10444444444444	154.508633994664\\
4.10555555555556	155.053948359157\\
4.10666666666667	155.191646564353\\
4.10777777777778	155.134940065919\\
4.10888888888889	154.978866016171\\
4.11	155.130256494484\\
4.11111111111111	155.003334029668\\
4.11222222222222	154.636529013883\\
4.11333333333333	154.966428653509\\
4.11444444444444	155.209869121262\\
4.11555555555556	155.172531454463\\
4.11666666666667	155.097637628526\\
4.11777777777778	155.021170431507\\
4.11888888888889	154.719886307815\\
4.12	154.564701499233\\
4.12111111111111	154.588535123666\\
4.12222222222222	154.632010575205\\
4.12333333333333	154.741994081653\\
4.12444444444444	154.923563749525\\
4.12555555555556	154.967265512379\\
4.12666666666667	154.922086811486\\
4.12777777777778	154.823818714861\\
4.12888888888889	154.545251340527\\
4.13	154.515240585639\\
4.13111111111111	154.25620007942\\
4.13222222222222	154.346447660517\\
4.13333333333333	154.768036713753\\
4.13444444444444	154.265285463005\\
4.13555555555556	154.609432264245\\
4.13666666666667	154.709439850851\\
4.13777777777778	154.765128675855\\
4.13888888888889	154.928458595201\\
4.14	154.74953609577\\
4.14111111111111	154.781016033237\\
4.14222222222222	154.651458526138\\
4.14333333333333	154.836136602035\\
4.14444444444444	154.560215658095\\
4.14555555555556	154.392819161184\\
4.14666666666667	154.231659105616\\
4.14777777777778	154.298059491027\\
4.14888888888889	154.667722815539\\
4.15	154.942919821413\\
4.15111111111111	154.744437283611\\
4.15222222222222	154.535819462979\\
4.15333333333333	154.664210786613\\
4.15444444444444	154.636110998251\\
4.15555555555556	154.745293279095\\
4.15666666666667	155.219637539648\\
4.15777777777778	154.83844088505\\
4.15888888888889	154.521345743831\\
4.16	154.636705476649\\
4.16111111111111	154.339539756335\\
4.16222222222222	226.417427312068\\
4.16333333333333	282.891990838801\\
4.16444444444444	321.131280935434\\
4.16555555555556	346.652234283145\\
4.16666666666667	364.093803274825\\
4.16777777777778	375.156645985687\\
4.16888888888889	382.415740837277\\
4.17	387.214241442742\\
4.17111111111111	390.490440465434\\
4.17222222222222	392.320446293543\\
4.17333333333333	394.303013692786\\
4.17444444444444	395.509097298053\\
4.17555555555556	396.230060279897\\
4.17666666666667	396.691447002624\\
4.17777777777778	397.196170668392\\
4.17888888888889	397.375487010361\\
4.18	397.470987494033\\
4.18111111111111	397.853509271884\\
4.18222222222222	397.904924509055\\
4.18333333333333	397.840622407539\\
4.18444444444444	398.052031321353\\
4.18555555555556	397.880708658818\\
4.18666666666667	398.033760977672\\
4.18777777777778	397.894304999893\\
4.18888888888889	397.700682240598\\
4.19	397.592898596592\\
4.19111111111111	397.310832052877\\
4.19222222222222	397.520454822949\\
4.19333333333333	397.346938061261\\
4.19444444444444	397.555496284838\\
4.19555555555556	398.028364548577\\
4.19666666666667	397.688348212198\\
4.19777777777778	398.114964104795\\
4.19888888888889	398.47647893249\\
4.2	398.061274790322\\
4.20111111111111	397.853402158339\\
4.20222222222222	397.735773728702\\
4.20333333333333	397.755084403418\\
4.20444444444444	397.658976667133\\
4.20555555555556	397.571738412845\\
4.20666666666667	397.385114281239\\
4.20777777777778	397.301199282584\\
4.20888888888889	397.54323938915\\
4.21	397.743658134021\\
4.21111111111111	397.906381420153\\
4.21222222222222	398.039540563899\\
4.21333333333333	398.195960736243\\
4.21444444444444	398.067866861332\\
4.21555555555556	397.927552444922\\
4.21666666666667	398.080403848435\\
4.21777777777778	398.226742764755\\
4.21888888888889	398.446151134319\\
4.22	398.134246234372\\
4.22111111111111	398.168565547214\\
4.22222222222222	398.361023002974\\
4.22333333333333	398.095721079075\\
4.22444444444444	398.068500470988\\
4.22555555555556	397.698888245908\\
4.22666666666667	397.993214570321\\
4.22777777777778	397.796541137382\\
4.22888888888889	397.723132720325\\
4.23	397.976442731613\\
4.23111111111111	398.1909083765\\
4.23222222222222	398.298333291732\\
4.23333333333333	398.470430611849\\
4.23444444444444	398.357268820762\\
4.23555555555556	398.474079742426\\
4.23666666666667	398.368875593681\\
4.23777777777778	397.551046660321\\
4.23888888888889	397.934813335757\\
4.24	397.655016656724\\
4.24111111111111	397.621278655201\\
4.24222222222222	398.039202204548\\
4.24333333333333	397.389868577894\\
4.24444444444444	397.550085048294\\
4.24555555555556	397.456872888732\\
4.24666666666667	397.574326244221\\
4.24777777777778	397.438564064871\\
4.24888888888889	397.228380127839\\
4.25	397.214309149877\\
4.25111111111111	397.376263434908\\
4.25222222222222	397.177902408981\\
4.25333333333333	397.616126738034\\
4.25444444444444	397.489355427047\\
4.25555555555556	397.63748235062\\
4.25666666666667	397.703456868258\\
4.25777777777778	397.836112903638\\
4.25888888888889	398.539544618551\\
4.26	398.52298028938\\
4.26111111111111	398.26551994274\\
4.26222222222222	398.095643022212\\
4.26333333333333	398.065894047077\\
4.26444444444444	397.839684981682\\
4.26555555555556	397.60483851867\\
4.26666666666667	397.764747905111\\
4.26777777777778	398.013390699192\\
4.26888888888889	397.718727140695\\
4.27	397.474306397435\\
4.27111111111111	397.962278292094\\
4.27222222222222	397.786642199313\\
4.27333333333333	398.055168882065\\
4.27444444444444	398.081130824448\\
4.27555555555556	398.292140141301\\
4.27666666666667	398.676969141067\\
4.27777777777778	398.434893238795\\
4.27888888888889	398.066130463904\\
4.28	398.212458022298\\
4.28111111111111	397.787015652503\\
4.28222222222222	397.470845852191\\
4.28333333333333	357.595349856889\\
4.28444444444444	323.79211382151\\
4.28555555555556	300.929815155915\\
4.28666666666667	286.026440431329\\
4.28777777777778	275.597623037119\\
4.28888888888889	268.795964718582\\
4.29	263.851902478036\\
4.29111111111111	260.423879063831\\
4.29222222222222	282.357349587868\\
4.29333333333333	297.138655782593\\
4.29444444444444	306.848239444565\\
4.29555555555556	313.437982254537\\
4.29666666666667	317.984402065917\\
4.29777777777778	321.012449739975\\
4.29888888888889	322.918861550736\\
4.3	324.095139217039\\
4.30111111111111	325.00878180588\\
4.30222222222222	325.697407719108\\
4.30333333333333	325.871815756708\\
4.30444444444444	325.975660102292\\
4.30555555555556	326.481263278096\\
4.30666666666667	326.444564296912\\
4.30777777777778	326.622327398297\\
4.30888888888889	326.664971780403\\
4.31	326.353444025405\\
4.31111111111111	326.636336763508\\
4.31222222222222	326.87274730707\\
4.31333333333333	326.784046988059\\
4.31444444444444	326.708113964598\\
4.31555555555556	326.82865555821\\
4.31666666666667	326.894211111825\\
4.31777777777778	326.91368451528\\
4.31888888888889	327.280537810227\\
4.32	317.556022320121\\
4.32111111111111	287.771517168672\\
4.32222222222222	267.804575204719\\
4.32333333333333	254.616477739072\\
4.32444444444444	245.135766810628\\
4.32555555555556	239.363517887795\\
4.32666666666667	235.419548879606\\
4.32777777777778	232.64658338342\\
4.32888888888889	230.486877732612\\
4.33	229.018753108308\\
4.33111111111111	228.194556738789\\
4.33222222222222	227.434172516803\\
4.33333333333333	227.057481335092\\
4.33444444444444	227.326094650951\\
4.33555555555556	226.934357159982\\
4.33666666666667	226.763696339144\\
4.33777777777778	226.952332531178\\
4.33888888888889	222.916551617956\\
4.34	217.078656090317\\
4.34111111111111	213.255971108563\\
4.34222222222222	210.4191896812\\
4.34333333333333	208.714189289267\\
4.34444444444444	207.315489710486\\
4.34555555555556	206.77274185152\\
4.34666666666667	205.922908961421\\
4.34777777777778	205.124640980397\\
4.34888888888889	205.453176822204\\
4.35	217.580528003442\\
4.35111111111111	230.222291058649\\
4.35222222222222	238.022977028261\\
4.35333333333333	243.196285107564\\
4.35444444444444	246.993556032125\\
4.35555555555556	249.546100918648\\
4.35666666666667	251.055633901659\\
4.35777777777778	252.750729543486\\
4.35888888888889	253.266464073569\\
4.36	253.909755776823\\
4.36111111111111	254.311513716353\\
4.36222222222222	254.367822116123\\
4.36333333333333	254.210128210645\\
4.36444444444444	254.685601697497\\
4.36555555555556	300.067297059613\\
4.36666666666667	338.816151817649\\
4.36777777777778	364.839390717655\\
4.36888888888889	382.312237164606\\
4.37	393.962595559085\\
4.37111111111111	401.705425704401\\
4.37222222222222	406.928619950058\\
4.37333333333333	410.917269124537\\
4.37444444444444	413.176792479287\\
4.37555555555556	414.599649117216\\
4.37666666666667	416.039514978706\\
4.37777777777778	416.702097538693\\
4.37888888888889	417.059300347379\\
4.38	413.465805410402\\
4.38111111111111	408.379094169864\\
4.38222222222222	404.888547141344\\
4.38333333333333	402.728056988983\\
4.38444444444444	401.414513231858\\
4.38555555555556	400.238404068721\\
4.38666666666667	399.320049088059\\
4.38777777777778	398.903864991526\\
4.38888888888889	398.49734615109\\
4.39	398.51121850156\\
4.39111111111111	398.588665308605\\
4.39222222222222	398.42513583139\\
4.39333333333333	398.195662141564\\
4.39444444444444	397.687750496523\\
4.39555555555556	397.561366869156\\
4.39666666666667	397.465724129807\\
4.39777777777778	397.516187112497\\
4.39888888888889	397.520680711052\\
4.4	397.428576559074\\
4.40111111111111	397.519036358173\\
4.40222222222222	397.915831886628\\
4.40333333333333	397.869949381469\\
4.40444444444444	397.928457471567\\
4.40555555555556	397.615454375819\\
4.40666666666667	397.876929336828\\
4.40777777777778	397.87512022619\\
4.40888888888889	398.075045100202\\
4.41	397.806504439536\\
4.41111111111111	398.404596220955\\
4.41222222222222	407.911569691889\\
4.41333333333333	414.094412460836\\
4.41444444444444	418.284384212229\\
4.41555555555556	421.356631728469\\
4.41666666666667	423.418003128666\\
4.41777777777778	424.505507671641\\
4.41888888888889	425.108284138464\\
4.42	425.936528120449\\
4.42111111111111	426.496971237781\\
4.42222222222222	426.467625133246\\
4.42333333333333	426.874272053001\\
4.42444444444444	426.570013741603\\
4.42555555555556	426.621263759903\\
4.42666666666667	426.729186394189\\
4.42777777777778	426.805187871743\\
4.42888888888889	426.766166633827\\
4.43	426.949268838349\\
4.43111111111111	426.92519441432\\
4.43222222222222	426.919751753119\\
4.43333333333333	427.20470151987\\
4.43444444444444	427.197681978113\\
4.43555555555556	427.018320613775\\
4.43666666666667	426.922974748224\\
4.43777777777778	426.589052829624\\
4.43888888888889	426.548074416421\\
4.44	427.163710103613\\
4.44111111111111	426.833496795202\\
4.44222222222222	426.737359531819\\
4.44333333333333	396.842998022764\\
4.44444444444444	358.108063883048\\
};
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{4.44444444444444	358.108063883048\\
4.44555555555556	331.795025137956\\
4.44666666666667	314.620592340309\\
4.44777777777778	302.855581328909\\
4.44888888888889	295.352976002266\\
4.45	290.17399310457\\
4.45111111111111	286.268912353467\\
4.45222222222222	283.811737650394\\
4.45333333333333	282.548980639656\\
4.45444444444444	281.575355660766\\
4.45555555555556	280.910578368749\\
4.45666666666667	280.540678724613\\
4.45777777777778	279.617425711749\\
4.45888888888889	279.4560532816\\
4.46	278.960035979815\\
4.46111111111111	278.75800904695\\
4.46222222222222	279.059528752919\\
4.46333333333333	279.156143831439\\
4.46444444444444	278.64030526566\\
4.46555555555556	278.896294906468\\
4.46666666666667	279.024155261439\\
4.46777777777778	278.845139729475\\
4.46888888888889	279.300029106369\\
4.47	279.318914075829\\
4.47111111111111	279.187489352787\\
4.47222222222222	278.26686534786\\
4.47333333333333	277.971545492453\\
4.47444444444444	278.033611465544\\
4.47555555555556	278.011109767476\\
4.47666666666667	332.963879015551\\
4.47777777777778	389.721469464907\\
4.47888888888889	336.64416916149\\
4.48	276.740645966233\\
4.48111111111111	236.60934190797\\
4.48222222222222	209.568881733985\\
4.48333333333333	191.246396232934\\
4.48444444444444	179.04031795614\\
4.48555555555556	171.418573662558\\
4.48666666666667	165.939344712874\\
4.48777777777778	162.393710702795\\
4.48888888888889	159.725080330413\\
4.49	158.144784919651\\
4.49111111111111	157.330115317145\\
4.49222222222222	156.525199626525\\
4.49333333333333	155.89498846017\\
4.49444444444444	155.59233490133\\
4.49555555555556	155.280506927859\\
4.49666666666667	154.863764271148\\
4.49777777777778	155.383515104901\\
4.49888888888889	155.283322507285\\
4.5	155.293565570979\\
4.50111111111111	155.60339467222\\
4.50222222222222	155.263669004212\\
4.50333333333333	155.160556621262\\
4.50444444444444	155.051540371429\\
4.50555555555556	154.898540807684\\
4.50666666666667	154.657516406364\\
4.50777777777778	154.31117055742\\
4.50888888888889	154.744749954597\\
4.51	154.809076662643\\
4.51111111111111	154.977189359183\\
4.51222222222222	155.178154606857\\
4.51333333333333	154.938324842599\\
4.51444444444444	154.954630249044\\
4.51555555555556	154.883666150436\\
4.51666666666667	154.874793040249\\
4.51777777777778	154.454959476573\\
4.51888888888889	154.489608838447\\
4.52	154.734822336315\\
4.52111111111111	154.966597696353\\
4.52222222222222	154.970855813717\\
4.52333333333333	155.236401523078\\
4.52444444444444	155.277000129874\\
4.52555555555556	154.815316249514\\
4.52666666666667	155.115577450352\\
4.52777777777778	154.692160812883\\
4.52888888888889	154.828616571483\\
4.53	154.722392669223\\
4.53111111111111	154.883477746707\\
4.53222222222222	154.458323009911\\
4.53333333333333	172.965218607361\\
4.53444444444444	204.892626862769\\
4.53555555555556	225.384131333125\\
4.53666666666667	239.396330683227\\
4.53777777777778	248.851080620229\\
4.53888888888889	255.080302690977\\
4.54	259.429115695296\\
4.54111111111111	262.509726032628\\
4.54222222222222	264.216315787469\\
4.54333333333333	265.591727305936\\
4.54444444444444	266.508580503922\\
4.54555555555556	266.886505614898\\
4.54666666666667	266.758238830135\\
4.54777777777778	267.036735426091\\
4.54888888888889	267.558288816836\\
4.55	267.160662156444\\
4.55111111111111	267.359275757152\\
4.55222222222222	267.443013175492\\
4.55333333333333	267.252440730137\\
4.55444444444444	267.40704778653\\
4.55555555555556	267.388423386665\\
4.55666666666667	267.149871541313\\
4.55777777777778	267.854111522396\\
4.55888888888889	267.63734235713\\
4.56	267.570788155976\\
4.56111111111111	267.839792437865\\
4.56222222222222	267.585967009113\\
4.56333333333333	268.042374776441\\
4.56444444444444	268.207707494047\\
4.56555555555556	268.175100615821\\
4.56666666666667	268.12599112784\\
4.56777777777778	268.12847535426\\
4.56888888888889	268.335485284426\\
4.57	268.184808369584\\
4.57111111111111	268.159320266916\\
4.57222222222222	268.137724370142\\
4.57333333333333	268.017011034963\\
4.57444444444444	267.889236705239\\
4.57555555555556	267.991689657821\\
4.57666666666667	267.903728671902\\
4.57777777777778	267.782546361859\\
4.57888888888889	267.971776269772\\
4.58	268.037530217769\\
4.58111111111111	267.904547842897\\
4.58222222222222	267.967883530532\\
4.58333333333333	268.313069972175\\
4.58444444444444	268.011756894624\\
4.58555555555556	268.014375787682\\
4.58666666666667	263.936856636903\\
4.58777777777778	260.961248725747\\
4.58888888888889	258.558068540753\\
4.59	257.145496632552\\
4.59111111111111	256.343350252439\\
4.59222222222222	256.078990789744\\
4.59333333333333	255.686858999634\\
4.59444444444444	266.855686237699\\
4.59555555555556	286.652079582182\\
4.59666666666667	299.939482529176\\
4.59777777777778	308.888586868835\\
4.59888888888889	314.827939998444\\
4.6	318.719043978691\\
4.60111111111111	321.227982564096\\
4.60222222222222	323.082115931255\\
4.60333333333333	324.879674552057\\
4.60444444444444	325.538626102632\\
4.60555555555556	326.112067458164\\
4.60666666666667	326.174055474187\\
4.60777777777778	326.239127484564\\
4.60888888888889	326.141938945584\\
4.61	326.173863400364\\
4.61111111111111	326.546065526929\\
4.61222222222222	326.689519041355\\
4.61333333333333	326.937686803785\\
4.61444444444444	326.763136522981\\
4.61555555555556	326.362841398795\\
4.61666666666667	325.872866557498\\
4.61777777777778	326.404669494063\\
4.61888888888889	326.382921986503\\
4.62	326.468978634782\\
4.62111111111111	326.260083724878\\
4.62222222222222	326.994260438302\\
4.62333333333333	278.351018409274\\
4.62444444444444	227.914876983877\\
4.62555555555556	194.897794996703\\
4.62666666666667	172.504856495772\\
4.62777777777778	157.68570777169\\
4.62888888888889	147.230141737852\\
4.63	140.391621626359\\
4.63111111111111	135.87016415075\\
4.63222222222222	132.584134520299\\
4.63333333333333	130.77725662527\\
4.63444444444444	129.672010101149\\
4.63555555555556	129.171104746532\\
4.63666666666667	128.290896904753\\
4.63777777777778	127.579683173305\\
4.63888888888889	127.530172124199\\
4.64	127.184054101929\\
4.64111111111111	126.979519616275\\
4.64222222222222	126.900611877244\\
4.64333333333333	126.593386495459\\
4.64444444444444	126.822775547122\\
4.64555555555556	126.57820858922\\
4.64666666666667	126.599863132871\\
4.64777777777778	126.412253407246\\
4.64888888888889	126.744834827921\\
4.65	126.97042912793\\
4.65111111111111	127.206756289819\\
4.65222222222222	127.078554814664\\
4.65333333333333	126.786793848086\\
4.65444444444444	126.929611532786\\
4.65555555555556	126.634828714268\\
4.65666666666667	126.43395254433\\
4.65777777777778	126.645474675993\\
4.65888888888889	126.707391538812\\
4.66	126.757282673463\\
4.66111111111111	126.767349468699\\
4.66222222222222	126.721242745628\\
4.66333333333333	126.664689969204\\
4.66444444444444	126.809135682724\\
4.66555555555556	127.053003767924\\
4.66666666666667	127.159678121004\\
4.66777777777778	127.024018433151\\
4.66888888888889	126.958097718078\\
4.67	127.103393119109\\
4.67111111111111	127.304421707022\\
4.67222222222222	127.054475107364\\
4.67333333333333	127.186435893636\\
4.67444444444444	126.596652974437\\
4.67555555555556	126.724261598052\\
4.67666666666667	126.821708279636\\
4.67777777777778	126.601319764774\\
4.67888888888889	126.672646293757\\
4.68	126.956420056339\\
4.68111111111111	126.843752592315\\
4.68222222222222	126.443574105505\\
4.68333333333333	126.333167914126\\
4.68444444444444	126.431890733062\\
4.68555555555556	126.651792788848\\
4.68666666666667	126.759478345555\\
4.68777777777778	126.808150737717\\
4.68888888888889	127.014208112222\\
4.69	127.523882481365\\
4.69111111111111	127.251642425225\\
4.69222222222222	127.399212910276\\
4.69333333333333	127.180549636742\\
4.69444444444444	127.276036036757\\
4.69555555555556	127.067290110691\\
4.69666666666667	127.150221674885\\
4.69777777777778	127.015447197628\\
4.69888888888889	126.750240963738\\
4.7	126.78238134951\\
4.70111111111111	126.774044370742\\
4.70222222222222	127.344617088429\\
4.70333333333333	127.349716183809\\
4.70444444444444	126.923121173988\\
4.70555555555556	127.034689773606\\
4.70666666666667	127.423495883935\\
4.70777777777778	126.67680032845\\
4.70888888888889	126.767883905259\\
4.71	126.956226868333\\
4.71111111111111	127.146321843569\\
4.71222222222222	127.324161770103\\
4.71333333333333	127.712124745421\\
4.71444444444444	127.052669173242\\
4.71555555555556	126.839870065464\\
4.71666666666667	126.877150774635\\
4.71777777777778	126.66417059528\\
4.71888888888889	126.948361216816\\
4.72	126.668824810418\\
4.72111111111111	126.820068584732\\
4.72222222222222	126.755506988026\\
4.72333333333333	126.748571375985\\
4.72444444444444	127.13987420266\\
4.72555555555556	127.134184689541\\
4.72666666666667	126.566875896936\\
4.72777777777778	126.621339360107\\
4.72888888888889	162.85467305047\\
4.73	224.489469895014\\
4.73111111111111	265.618523293647\\
4.73222222222222	294.12176621013\\
4.73333333333333	312.865607706875\\
4.73444444444444	325.328049711734\\
4.73555555555556	333.753931020471\\
4.73666666666667	338.808735030583\\
4.73777777777778	342.381207618334\\
4.73888888888889	344.660184750346\\
4.74	346.521609971073\\
4.74111111111111	347.295500988777\\
4.74222222222222	348.117010828782\\
4.74333333333333	348.56696453431\\
4.74444444444444	349.32270022929\\
4.74555555555556	349.768662676054\\
4.74666666666667	349.66552235578\\
4.74777777777778	349.896940634702\\
4.74888888888889	349.844987850364\\
4.75	350.205845216682\\
4.75111111111111	349.912167413816\\
4.75222222222222	349.667307042046\\
4.75333333333333	349.826574488642\\
4.75444444444444	349.476245950118\\
4.75555555555556	349.620988181596\\
4.75666666666667	349.748664074911\\
4.75777777777778	349.858639418653\\
4.75888888888889	350.073903199986\\
4.76	350.301529941185\\
4.76111111111111	350.212204631644\\
4.76222222222222	350.157439603031\\
4.76333333333333	350.258670609983\\
4.76444444444444	349.883069777587\\
4.76555555555556	349.664123082871\\
4.76666666666667	349.99769632319\\
4.76777777777778	350.011196711975\\
4.76888888888889	350.128474674791\\
4.77	350.29917860241\\
4.77111111111111	350.254548435109\\
4.77222222222222	350.077356662166\\
4.77333333333333	349.920462286935\\
4.77444444444444	349.854712965079\\
4.77555555555556	349.913215404761\\
4.77666666666667	350.060860777684\\
4.77777777777778	349.483223538587\\
4.77888888888889	349.689553754937\\
4.78	349.83304036278\\
4.78111111111111	349.980434438161\\
4.78222222222222	349.601747072529\\
4.78333333333333	349.715741462217\\
4.78444444444444	349.928975840886\\
4.78555555555556	349.900128726029\\
4.78666666666667	349.904768541388\\
4.78777777777778	349.790124529409\\
4.78888888888889	349.872750002607\\
4.79	349.974951955976\\
4.79111111111111	349.783713425131\\
4.79222222222222	349.991365955761\\
4.79333333333333	349.578353290429\\
4.79444444444444	349.724301967205\\
4.79555555555556	349.528695315911\\
4.79666666666667	350.247301080452\\
4.79777777777778	349.814029994548\\
4.79888888888889	349.763381474115\\
4.8	349.821073986349\\
4.80111111111111	349.756382277523\\
4.80222222222222	350.078071952461\\
4.80333333333333	349.883890595284\\
4.80444444444444	350.110610339311\\
4.80555555555556	349.668541154044\\
4.80666666666667	349.615792619599\\
4.80777777777778	323.309389239981\\
4.80888888888889	269.122126959354\\
4.81	232.419123781882\\
4.81111111111111	208.358234504311\\
4.81222222222222	191.637323994982\\
4.81333333333333	180.623340384098\\
4.81444444444444	173.954100953423\\
4.81555555555556	169.232686115368\\
4.81666666666667	166.170549847455\\
4.81777777777778	163.769319083017\\
4.81888888888889	162.173822216845\\
4.82	161.423211154305\\
4.82111111111111	160.788531304573\\
4.82222222222222	159.721859046442\\
4.82333333333333	159.347721930638\\
4.82444444444444	159.210867976176\\
4.82555555555556	159.423632613724\\
4.82666666666667	159.381512170558\\
4.82777777777778	159.432467631244\\
4.82888888888889	159.087330239218\\
4.83	159.419332321972\\
4.83111111111111	159.251793062652\\
4.83222222222222	159.343094810078\\
4.83333333333333	159.384152991004\\
4.83444444444444	158.857420260111\\
4.83555555555556	158.979366049069\\
4.83666666666667	159.165851677821\\
4.83777777777778	159.146604227537\\
4.83888888888889	158.846421477386\\
4.84	158.797201621168\\
4.84111111111111	158.797463089257\\
4.84222222222222	158.699645795211\\
4.84333333333333	158.963961430189\\
4.84444444444444	158.587992302343\\
4.84555555555556	158.444174671852\\
4.84666666666667	158.709140472893\\
4.84777777777778	158.600793141888\\
4.84888888888889	158.790182485531\\
4.85	158.947413678857\\
4.85111111111111	158.993193792985\\
4.85222222222222	159.298502733186\\
4.85333333333333	159.093458507452\\
4.85444444444444	159.078094870358\\
4.85555555555556	159.746779306857\\
4.85666666666667	159.769106531605\\
4.85777777777778	159.550145410152\\
4.85888888888889	159.658835864393\\
4.86	159.510961015699\\
4.86111111111111	159.146575216134\\
4.86222222222222	158.999538605966\\
4.86333333333333	159.130180192559\\
4.86444444444444	158.987456849505\\
4.86555555555556	158.822767239969\\
4.86666666666667	158.646192709361\\
4.86777777777778	158.687031349367\\
4.86888888888889	158.539078852489\\
4.87	158.70142629642\\
4.87111111111111	158.286635890428\\
4.87222222222222	158.297846060399\\
4.87333333333333	158.380017330605\\
4.87444444444444	158.373774998311\\
4.87555555555556	158.454336486183\\
4.87666666666667	158.404523488507\\
4.87777777777778	158.75674396724\\
4.87888888888889	158.720835795311\\
4.88	158.806816247912\\
4.88111111111111	159.078975496609\\
4.88222222222222	159.063210920065\\
4.88333333333333	158.939763595007\\
4.88444444444444	158.962575189298\\
4.88555555555556	158.693694059146\\
4.88666666666667	158.631656955759\\
4.88777777777778	158.538631586356\\
4.88888888888889	158.809845468864\\
4.89	159.052978872114\\
4.89111111111111	158.772236186029\\
4.89222222222222	158.76950903952\\
4.89333333333333	159.053161384563\\
4.89444444444444	158.84034510001\\
4.89555555555556	158.780245686843\\
4.89666666666667	158.83581315036\\
4.89777777777778	159.044784588647\\
4.89888888888889	159.241685219668\\
4.9	159.417492402763\\
4.90111111111111	158.692228536668\\
4.90222222222222	158.78915942163\\
4.90333333333333	158.743519316901\\
4.90444444444444	158.73704713167\\
4.90555555555556	159.077525578569\\
4.90666666666667	158.758844728618\\
4.90777777777778	158.746994572978\\
4.90888888888889	158.830112662177\\
4.91	159.208996639638\\
4.91111111111111	159.139082652374\\
4.91222222222222	158.78929440158\\
4.91333333333333	158.473098099357\\
4.91444444444444	158.5426554843\\
4.91555555555556	158.625773241154\\
4.91666666666667	158.731273707644\\
4.91777777777778	159.357370986899\\
4.91888888888889	159.279722344885\\
4.92	159.233527145233\\
4.92111111111111	159.010324619532\\
4.92222222222222	158.98069787919\\
4.92333333333333	158.767171788208\\
4.92444444444444	158.71291391606\\
4.92555555555556	159.291729298983\\
4.92666666666667	159.324689571801\\
4.92777777777778	159.433034969252\\
4.92888888888889	159.388604467681\\
4.93	159.182332453371\\
4.93111111111111	159.203300725941\\
4.93222222222222	158.861143040505\\
4.93333333333333	158.728799991989\\
4.93444444444444	159.053566062976\\
4.93555555555556	159.028405673223\\
4.93666666666667	158.91647614372\\
4.93777777777778	159.304175638083\\
4.93888888888889	159.226020607369\\
4.94	159.007143447077\\
4.94111111111111	159.067412872184\\
4.94222222222222	158.89937126706\\
4.94333333333333	158.881490445525\\
4.94444444444444	159.324155728561\\
4.94555555555556	157.603434505206\\
4.94666666666667	155.808077008513\\
4.94777777777778	154.260734461462\\
4.94888888888889	153.366971197963\\
4.95	152.985688879592\\
4.95111111111111	152.87813668698\\
4.95222222222222	152.693834329796\\
4.95333333333333	152.601872051589\\
4.95444444444444	152.628372842158\\
4.95555555555556	152.051991898442\\
4.95666666666667	152.524460375182\\
4.95777777777778	152.467795513114\\
4.95888888888889	151.795600244389\\
4.96	151.952262531763\\
4.96111111111111	152.007489547247\\
4.96222222222222	152.218799472433\\
4.96333333333333	152.356739724933\\
4.96444444444444	152.199074556669\\
4.96555555555556	151.875782757913\\
4.96666666666667	152.004293230587\\
4.96777777777778	152.102787732888\\
4.96888888888889	151.967015094669\\
4.97	151.677073483241\\
4.97111111111111	151.646849939501\\
4.97222222222222	151.905981912492\\
4.97333333333333	151.66727186252\\
4.97444444444444	151.870643277126\\
4.97555555555556	151.874415424022\\
4.97666666666667	151.826228967098\\
4.97777777777778	151.931716366868\\
4.97888888888889	151.705333330532\\
4.98	151.610820760986\\
4.98111111111111	151.829640547581\\
4.98222222222222	152.074121944369\\
4.98333333333333	151.704124777502\\
4.98444444444444	151.675945662714\\
4.98555555555556	151.628171085635\\
4.98666666666667	151.631330791241\\
4.98777777777778	151.280838734611\\
4.98888888888889	151.228618135775\\
4.99	151.178524000537\\
4.99111111111111	151.799207551786\\
4.99222222222222	152.199673554973\\
4.99333333333333	152.170202773516\\
4.99444444444444	151.986568682837\\
4.99555555555556	151.864059661904\\
4.99666666666667	151.993163068694\\
4.99777777777778	152.058170570175\\
4.99888888888889	151.976921524986\\
5	152.014496442051\\
5.00111111111111	152.015373691978\\
5.00222222222222	152.496464306761\\
5.00333333333333	152.174682636207\\
5.00444444444444	152.279672190927\\
5.00555555555556	151.982863901395\\
5.00666666666667	152.265711719507\\
5.00777777777778	152.074091462353\\
5.00888888888889	151.877247457714\\
5.01	151.67653665173\\
5.01111111111111	151.704431779798\\
5.01222222222222	151.793498859327\\
5.01333333333333	152.338106060722\\
5.01444444444444	152.134851685252\\
5.01555555555556	151.694520972981\\
5.01666666666667	151.826744542708\\
5.01777777777778	151.554312425533\\
5.01888888888889	151.550441267203\\
5.02	151.680918236746\\
5.02111111111111	152.016261262986\\
5.02222222222222	151.946119054841\\
5.02333333333333	151.96528043031\\
5.02444444444444	152.069373516694\\
5.02555555555556	151.724150988046\\
5.02666666666667	152.052860768035\\
5.02777777777778	152.092509320293\\
5.02888888888889	152.010877285243\\
5.03	152.262177014811\\
5.03111111111111	152.518166628022\\
5.03222222222222	152.595096427123\\
5.03333333333333	152.640688783617\\
5.03444444444444	152.557272032214\\
5.03555555555556	151.835776857219\\
5.03666666666667	151.88021990472\\
5.03777777777778	152.379209856287\\
5.03888888888889	152.087603832415\\
5.04	151.668918929912\\
5.04111111111111	151.790378897631\\
5.04222222222222	152.126070496943\\
5.04333333333333	152.000984980571\\
5.04444444444444	151.93474619927\\
5.04555555555556	151.866473002712\\
5.04666666666667	151.57367341812\\
5.04777777777778	151.570813888571\\
5.04888888888889	151.899805384795\\
5.05	151.89230256601\\
5.05111111111111	152.308363634097\\
5.05222222222222	152.049315054515\\
5.05333333333333	152.035206756544\\
5.05444444444444	151.904998595826\\
5.05555555555556	152.095814382211\\
5.05666666666667	152.302630753018\\
5.05777777777778	152.536349161714\\
5.05888888888889	152.313463933072\\
5.06	152.177633319246\\
5.06111111111111	152.165333101526\\
5.06222222222222	151.747857689176\\
5.06333333333333	152.027631566356\\
5.06444444444444	152.265551631876\\
5.06555555555556	151.900137648263\\
5.06666666666667	151.802325031412\\
5.06777777777778	151.986946020842\\
5.06888888888889	152.14334877839\\
5.07	151.975537927356\\
5.07111111111111	151.623256247435\\
5.07222222222222	151.476490111401\\
5.07333333333333	168.53657107758\\
5.07444444444444	196.974893119793\\
5.07555555555556	215.942591663641\\
5.07666666666667	228.678650258574\\
5.07777777777778	237.099902000371\\
5.07888888888889	243.1098490983\\
5.08	247.057037733556\\
5.08111111111111	249.607121354777\\
5.08222222222222	267.148206203784\\
5.08333333333333	287.207662360087\\
5.08444444444444	300.708610096544\\
5.08555555555556	309.248083189982\\
5.08666666666667	315.206093404021\\
5.08777777777778	319.136592480068\\
5.08888888888889	321.601663312999\\
5.09	323.59286105422\\
5.09111111111111	324.660977641999\\
5.09222222222222	325.580696871191\\
5.09333333333333	326.046633155965\\
5.09444444444444	326.708529967\\
5.09555555555556	327.016701618177\\
5.09666666666667	326.931504775093\\
5.09777777777778	326.941390972447\\
5.09888888888889	327.067569937472\\
5.1	326.802418748215\\
5.10111111111111	326.938518145738\\
5.10222222222222	327.121576213017\\
5.10333333333333	327.220955681023\\
5.10444444444444	327.061031158947\\
5.10555555555556	326.906777254015\\
5.10666666666667	326.779728779374\\
5.10777777777778	327.06782353023\\
5.10888888888889	326.866548718036\\
5.11	326.872160993915\\
5.11111111111111	346.486493359059\\
5.11222222222222	362.842184636353\\
5.11333333333333	373.462045516917\\
5.11444444444444	380.515094854368\\
5.11555555555556	385.45514670234\\
5.11666666666667	388.563590767252\\
5.11777777777778	390.676234504326\\
5.11888888888889	391.800713141641\\
5.12	392.787923962806\\
5.12111111111111	393.39451204543\\
5.12222222222222	394.065632393073\\
5.12333333333333	394.408037147895\\
5.12444444444444	394.51772505604\\
5.12555555555556	394.461439866835\\
5.12666666666667	394.713209154294\\
5.12777777777778	394.943508112593\\
5.12888888888889	395.002151434632\\
5.13	394.884889133394\\
5.13111111111111	395.198930896586\\
5.13222222222222	395.052666496997\\
5.13333333333333	394.65319219176\\
5.13444444444444	394.785739498088\\
5.13555555555556	394.875017029062\\
5.13666666666667	394.785232094605\\
5.13777777777778	394.88288595472\\
5.13888888888889	394.923155763098\\
5.14	394.414361794012\\
5.14111111111111	394.539830574398\\
5.14222222222222	394.927101465965\\
5.14333333333333	395.029941651997\\
5.14444444444444	395.173415516757\\
5.14555555555556	395.023262122554\\
5.14666666666667	394.449841900284\\
5.14777777777778	394.665267337043\\
5.14888888888889	394.42741358976\\
5.15	394.370750703432\\
5.15111111111111	394.351665215652\\
5.15222222222222	394.473985099361\\
5.15333333333333	394.483256675147\\
5.15444444444444	393.948020649362\\
5.15555555555556	394.471934306018\\
5.15666666666667	394.789736324033\\
5.15777777777778	394.980159629267\\
5.15888888888889	395.55277260099\\
5.16	395.86637967719\\
5.16111111111111	395.761914045626\\
5.16222222222222	395.671900458425\\
5.16333333333333	395.043497367391\\
5.16444444444444	395.259381372864\\
5.16555555555556	394.817792676482\\
5.16666666666667	394.876812151727\\
5.16777777777778	394.494357552361\\
5.16888888888889	394.548508714074\\
5.17	394.528978018855\\
5.17111111111111	394.640139217329\\
5.17222222222222	394.715288751537\\
5.17333333333333	394.942737255053\\
5.17444444444444	394.827127043771\\
5.17555555555556	394.697698996899\\
5.17666666666667	394.897034013767\\
5.17777777777778	394.675539570882\\
5.17888888888889	394.752484238136\\
5.18	394.618447533664\\
5.18111111111111	394.468391389581\\
5.18222222222222	394.184821918009\\
5.18333333333333	394.553849556134\\
5.18444444444444	394.646236994322\\
5.18555555555556	394.7696395901\\
5.18666666666667	394.459534211839\\
5.18777777777778	394.850648433512\\
5.18888888888889	394.760435169785\\
5.19	394.519616635142\\
5.19111111111111	394.522228065196\\
5.19222222222222	394.428109525801\\
5.19333333333333	394.187366340023\\
5.19444444444444	394.720682905285\\
5.19555555555556	394.8437293973\\
5.19666666666667	394.627376189355\\
5.19777777777778	394.674804535566\\
5.19888888888889	394.82462231869\\
5.2	395.542735085054\\
5.20111111111111	395.400592937792\\
5.20222222222222	395.123882048006\\
5.20333333333333	395.209266052836\\
5.20444444444444	395.159530162017\\
5.20555555555556	395.094853256408\\
5.20666666666667	395.424458806134\\
5.20777777777778	395.261113918316\\
5.20888888888889	395.202580615182\\
5.21	394.694387887864\\
5.21111111111111	395.146114946703\\
5.21222222222222	395.053907849421\\
5.21333333333333	394.906121812168\\
5.21444444444444	394.805703233277\\
5.21555555555556	394.922952753002\\
5.21666666666667	395.250605551649\\
5.21777777777778	395.34130998705\\
5.21888888888889	395.238828269236\\
5.22	394.806011054135\\
5.22111111111111	395.034114969145\\
5.22222222222222	394.958171078335\\
5.22333333333333	395.034628844465\\
5.22444444444444	394.799952456066\\
5.22555555555556	394.670817153013\\
5.22666666666667	395.040440976436\\
5.22777777777778	395.065162510251\\
5.22888888888889	395.074359287721\\
5.23	394.921320827032\\
5.23111111111111	395.078888189322\\
5.23222222222222	394.933291160708\\
5.23333333333333	394.894628707086\\
5.23444444444444	395.083451129617\\
5.23555555555556	395.478760666702\\
5.23666666666667	395.066210794912\\
5.23777777777778	394.344901195882\\
5.23888888888889	394.71586826156\\
5.24	395.220552823224\\
5.24111111111111	395.326078121886\\
5.24222222222222	394.783828677036\\
5.24333333333333	394.776561024715\\
5.24444444444444	394.740914006026\\
5.24555555555556	394.836110275574\\
5.24666666666667	395.263381545376\\
5.24777777777778	395.061217540787\\
5.24888888888889	394.83418550217\\
5.25	394.934823420744\\
5.25111111111111	395.264961422896\\
5.25222222222222	395.213513937171\\
5.25333333333333	395.399967047842\\
5.25444444444444	395.429054709185\\
5.25555555555556	395.206614856205\\
5.25666666666667	394.697162962018\\
5.25777777777778	395.117781465925\\
5.25888888888889	395.09141756891\\
5.26	394.817995266028\\
5.26111111111111	394.95299058464\\
5.26222222222222	394.744430033243\\
5.26333333333333	394.414256786573\\
5.26444444444444	394.132327974992\\
5.26555555555556	394.45785748638\\
5.26666666666667	394.763117785841\\
5.26777777777778	394.773054505024\\
5.26888888888889	394.93500307034\\
5.27	394.828136100987\\
5.27111111111111	394.980678810311\\
5.27222222222222	394.904443452547\\
5.27333333333333	394.955759693541\\
5.27444444444444	394.903213555627\\
5.27555555555556	395.277551610451\\
5.27666666666667	395.22526465666\\
5.27777777777778	395.293766438319\\
5.27888888888889	395.247752295072\\
5.28	395.064928037668\\
5.28111111111111	395.242584859153\\
5.28222222222222	394.535676078862\\
5.28333333333333	394.577287870097\\
5.28444444444444	394.879222108735\\
5.28555555555556	394.794702469313\\
5.28666666666667	394.461652547034\\
5.28777777777778	394.695229911209\\
5.28888888888889	395.479571919039\\
5.29	395.190591005597\\
5.29111111111111	395.294086899231\\
5.29222222222222	395.44758976165\\
5.29333333333333	395.094947103675\\
5.29444444444444	395.08164923042\\
5.29555555555556	394.876706867367\\
5.29666666666667	394.753159252319\\
5.29777777777778	394.647263430021\\
5.29888888888889	394.349765539409\\
5.3	394.920970478715\\
5.30111111111111	395.337428016343\\
5.30222222222222	395.360082449705\\
5.30333333333333	395.584245716536\\
5.30444444444444	395.243422277255\\
5.30555555555556	394.921455737311\\
5.30666666666667	395.524310570201\\
5.30777777777778	395.23212954553\\
5.30888888888889	395.581933278586\\
5.31	395.621467775329\\
5.31111111111111	395.350512316976\\
5.31222222222222	395.389942588222\\
5.31333333333333	395.290171129738\\
5.31444444444444	394.904613723719\\
5.31555555555556	395.065100468384\\
5.31666666666667	395.096110575617\\
5.31777777777778	394.805739303982\\
5.31888888888889	394.997173830698\\
5.32	394.832953839593\\
5.32111111111111	394.843081889933\\
5.32222222222222	394.158577499358\\
5.32333333333333	394.619067022249\\
5.32444444444444	394.739695795959\\
5.32555555555556	394.712707927513\\
5.32666666666667	394.444676543781\\
5.32777777777778	394.74558435427\\
5.32888888888889	394.516256356446\\
5.33	394.54415747438\\
5.33111111111111	394.584774566015\\
5.33222222222222	394.823501034616\\
5.33333333333333	394.558063482842\\
5.33444444444444	394.778270072657\\
5.33555555555556	394.973266456541\\
5.33666666666667	394.727141903454\\
5.33777777777778	394.19915093263\\
5.33888888888889	394.513720209594\\
5.34	394.35201998461\\
5.34111111111111	394.617323758878\\
5.34222222222222	394.153059062739\\
5.34333333333333	393.748182368962\\
5.34444444444444	393.948450156423\\
5.34555555555556	394.374637049203\\
5.34666666666667	394.746386961359\\
5.34777777777778	394.56391891468\\
5.34888888888889	394.801304534602\\
5.35	394.705211958094\\
5.35111111111111	394.713729381927\\
5.35222222222222	394.334095969208\\
5.35333333333333	394.014729053139\\
5.35444444444444	393.977625679307\\
5.35555555555556	394.416899575911\\
5.35666666666667	394.290192449141\\
5.35777777777778	394.858851499982\\
5.35888888888889	395.040998265041\\
5.36	394.901092939403\\
5.36111111111111	394.866018618598\\
5.36222222222222	394.832101475605\\
5.36333333333333	394.826463571719\\
5.36444444444444	394.840870914381\\
5.36555555555556	395.059069737716\\
5.36666666666667	395.165646010234\\
5.36777777777778	395.178093336684\\
5.36888888888889	395.187153766803\\
5.37	394.982618160839\\
5.37111111111111	394.722925376812\\
5.37222222222222	394.850311382655\\
5.37333333333333	395.180998263451\\
5.37444444444444	395.081679733788\\
5.37555555555556	394.841937117343\\
5.37666666666667	394.440828342365\\
5.37777777777778	394.782687377333\\
5.37888888888889	394.472929081565\\
5.38	395.100563679584\\
5.38111111111111	394.561259284162\\
5.38222222222222	394.727561367761\\
5.38333333333333	394.588698280463\\
5.38444444444444	394.915705847247\\
5.38555555555556	395.136627627613\\
5.38666666666667	395.282252301328\\
5.38777777777778	395.006382003916\\
5.38888888888889	395.164051670333\\
5.39	394.953972187397\\
5.39111111111111	394.853520603235\\
5.39222222222222	394.709029097576\\
5.39333333333333	394.630129142367\\
5.39444444444444	394.942248564125\\
5.39555555555556	395.051925765646\\
5.39666666666667	400.19914422822\\
5.39777777777778	434.788316145299\\
5.39888888888889	457.519536250417\\
5.4	473.220713650908\\
5.40111111111111	484.018016512851\\
5.40222222222222	491.0199442984\\
5.40333333333333	495.609015582149\\
5.40444444444444	498.479978507372\\
5.40555555555556	472.00161819042\\
5.40666666666667	424.392266368201\\
5.40777777777778	392.340090533583\\
5.40888888888889	370.804270830945\\
5.41	356.317243941919\\
5.41111111111111	346.374501105108\\
5.41222222222222	339.830682957424\\
5.41333333333333	335.183085925562\\
5.41444444444444	332.803297549255\\
5.41555555555556	330.547239994875\\
5.41666666666667	329.06006477355\\
5.41777777777778	328.36840530943\\
5.41888888888889	327.995822006628\\
5.42	327.798831982708\\
5.42111111111111	327.453114251625\\
5.42222222222222	327.528943766355\\
5.42333333333333	327.568891092798\\
5.42444444444444	327.541742183708\\
5.42555555555556	327.383263475315\\
5.42666666666667	327.483850616034\\
5.42777777777778	327.442330558594\\
5.42888888888889	326.858839290298\\
5.43	327.285690337373\\
5.43111111111111	327.219505085698\\
5.43222222222222	327.405509421358\\
5.43333333333333	327.212923153105\\
5.43444444444444	327.172242318416\\
5.43555555555556	326.688929976735\\
5.43666666666667	327.098080638647\\
5.43777777777778	327.125866689214\\
5.43888888888889	327.140422111003\\
5.44	327.294519966417\\
5.44111111111111	327.097166455522\\
5.44222222222222	327.299186813737\\
5.44333333333333	326.830671418115\\
5.44444444444444	327.054431751932\\
5.44555555555556	326.877986574015\\
5.44666666666667	326.895497173356\\
5.44777777777778	326.587558067186\\
5.44888888888889	326.578284388725\\
5.45	326.871371037391\\
5.45111111111111	326.861627553179\\
5.45222222222222	326.867676815941\\
5.45333333333333	326.626794967349\\
5.45444444444444	326.693669023521\\
5.45555555555556	326.665813363742\\
5.45666666666667	326.649926056547\\
5.45777777777778	327.238619450308\\
5.45888888888889	326.841560903282\\
5.46	326.333097947513\\
5.46111111111111	326.266456591875\\
5.46222222222222	326.306377904442\\
5.46333333333333	326.284313895053\\
5.46444444444444	326.744309081934\\
5.46555555555556	326.9327730551\\
5.46666666666667	327.10226338851\\
5.46777777777778	327.150163235734\\
5.46888888888889	327.48441081412\\
5.47	327.321199230404\\
5.47111111111111	327.182304063209\\
5.47222222222222	327.216906682064\\
5.47333333333333	326.935513382366\\
5.47444444444444	340.949900307361\\
5.47555555555556	354.728779713525\\
5.47666666666667	364.11852009162\\
5.47777777777778	370.365913844376\\
5.47888888888889	374.385690195799\\
5.48	377.146575095115\\
5.48111111111111	379.152781407676\\
5.48222222222222	380.257999816985\\
5.48333333333333	381.524761306938\\
5.48444444444444	382.2641211275\\
5.48555555555556	382.420492825346\\
5.48666666666667	382.596682741212\\
5.48777777777778	382.340676795106\\
5.48888888888889	382.347967672081\\
5.49	382.690725056095\\
5.49111111111111	382.975322665643\\
5.49222222222222	382.867005718469\\
5.49333333333333	382.508890552356\\
5.49444444444444	382.618401935757\\
5.49555555555556	382.444824653062\\
5.49666666666667	382.671080647884\\
5.49777777777778	383.004091696113\\
5.49888888888889	382.90122870005\\
5.5	382.87152745873\\
5.50111111111111	382.606390270181\\
5.50222222222222	383.218028777934\\
5.50333333333333	383.203412529616\\
5.50444444444444	383.353883676267\\
5.50555555555556	383.104854036987\\
5.50666666666667	382.680047903536\\
5.50777777777778	382.855427766114\\
5.50888888888889	383.02567722268\\
5.51	382.316167513906\\
5.51111111111111	382.671609379588\\
5.51222222222222	382.83433366891\\
5.51333333333333	382.541112429606\\
5.51444444444444	382.640524755481\\
5.51555555555556	382.952262236812\\
5.51666666666667	383.531274440103\\
5.51777777777778	383.24446095578\\
5.51888888888889	382.926613967277\\
5.52	382.948749250349\\
5.52111111111111	382.756643707149\\
5.52222222222222	383.090748273783\\
5.52333333333333	383.038598600928\\
5.52444444444444	382.674585323412\\
5.52555555555556	382.521449691967\\
5.52666666666667	382.395222727829\\
5.52777777777778	382.484358191255\\
5.52888888888889	382.214403363998\\
5.53	382.27331128103\\
5.53111111111111	381.650754221004\\
5.53222222222222	381.952931862625\\
5.53333333333333	382.843284326416\\
5.53444444444444	383.022662994691\\
5.53555555555556	383.295652466493\\
5.53666666666667	383.161865216808\\
5.53777777777778	382.976321911285\\
5.53888888888889	382.717018009602\\
5.54	382.929265368329\\
5.54111111111111	382.902667280577\\
5.54222222222222	382.485733236422\\
5.54333333333333	382.824433730276\\
5.54444444444444	383.089982414435\\
5.54555555555556	382.770557332096\\
5.54666666666667	382.839764051361\\
5.54777777777778	382.824992444506\\
5.54888888888889	382.802701600512\\
5.55	382.85516629546\\
5.55111111111111	382.831083844017\\
5.55222222222222	383.162608819847\\
5.55333333333333	383.367300800741\\
5.55444444444444	383.07477492354\\
5.55555555555556	383.092504301165\\
5.55666666666667	382.671669950748\\
5.55777777777778	382.724792311219\\
5.55888888888889	383.055419489015\\
5.56	382.872987763122\\
5.56111111111111	383.17163384879\\
5.56222222222222	383.419495228859\\
5.56333333333333	383.107135229502\\
5.56444444444444	382.965959599444\\
5.56555555555556	382.528388686068\\
5.56666666666667	383.035478820148\\
5.56777777777778	383.113317318419\\
5.56888888888889	382.853043291702\\
5.57	383.341604216844\\
5.57111111111111	382.99065248861\\
5.57222222222222	383.011919542937\\
5.57333333333333	382.774440654776\\
5.57444444444444	383.052957445741\\
5.57555555555556	382.586097206767\\
5.57666666666667	383.101657307357\\
5.57777777777778	383.348462751963\\
5.57888888888889	383.00662077025\\
5.58	382.823340296975\\
5.58111111111111	382.755726049214\\
5.58222222222222	382.856382324266\\
5.58333333333333	382.72382305433\\
5.58444444444444	382.763942236568\\
5.58555555555556	382.852222097672\\
5.58666666666667	382.941217949471\\
5.58777777777778	382.703580357956\\
5.58888888888889	382.894483576894\\
5.59	382.770312220035\\
5.59111111111111	383.00222977615\\
5.59222222222222	382.651062649501\\
5.59333333333333	383.034300059231\\
5.59444444444444	382.847717304191\\
5.59555555555556	382.966178464894\\
5.59666666666667	382.640413007406\\
5.59777777777778	382.871251795877\\
5.59888888888889	382.841534107002\\
5.6	383.062052214814\\
5.60111111111111	383.303982327849\\
5.60222222222222	382.615520754087\\
5.60333333333333	381.464306660602\\
5.60444444444444	380.91626584946\\
5.60555555555556	380.534693081018\\
5.60666666666667	380.28511401167\\
5.60777777777778	380.090183634616\\
5.60888888888889	379.850155617242\\
5.61	379.482739736819\\
5.61111111111111	379.535797880218\\
5.61222222222222	357.584296558332\\
5.61333333333333	289.896417425517\\
5.61444444444444	244.336099503337\\
5.61555555555556	213.643585523609\\
5.61666666666667	193.537933447181\\
5.61777777777778	180.211822947174\\
5.61888888888889	170.688435980394\\
5.62	164.310949383606\\
5.62111111111111	160.262203302704\\
5.62222222222222	157.368852925397\\
5.62333333333333	155.385437800454\\
5.62444444444444	154.342168199432\\
5.62555555555556	153.445902157406\\
5.62666666666667	153.218090120059\\
5.62777777777778	152.512187986546\\
5.62888888888889	152.183468576905\\
5.63	152.136006049322\\
5.63111111111111	152.174044118437\\
5.63222222222222	152.258810559453\\
5.63333333333333	152.129281243796\\
5.63444444444444	151.405029666368\\
5.63555555555556	151.403782314648\\
5.63666666666667	151.648118165381\\
5.63777777777778	151.694403701532\\
5.63888888888889	151.549073945277\\
5.64	151.222406007282\\
5.64111111111111	151.328103217043\\
5.64222222222222	151.336443688513\\
5.64333333333333	151.461738152506\\
5.64444444444444	151.240716014871\\
5.64555555555556	151.447078879722\\
5.64666666666667	151.76019291163\\
5.64777777777778	151.670809241515\\
5.64888888888889	151.864731093387\\
5.65	151.813960611755\\
5.65111111111111	152.045312239813\\
5.65222222222222	151.826491785964\\
5.65333333333333	152.261588145141\\
5.65444444444444	152.004860317327\\
5.65555555555556	152.123461694734\\
5.65666666666667	152.364468202\\
5.65777777777778	152.442299929537\\
5.65888888888889	152.410451525166\\
5.66	152.14248998063\\
5.66111111111111	151.853560061139\\
5.66222222222222	151.477714679909\\
5.66333333333333	151.102716637877\\
5.66444444444444	151.541208508212\\
5.66555555555556	151.932796940536\\
5.66666666666667	152.059741939705\\
5.66777777777778	152.07842463212\\
5.66888888888889	152.077153955933\\
5.67	151.968357214711\\
5.67111111111111	152.020415939693\\
5.67222222222222	152.540345600447\\
5.67333333333333	152.278700210961\\
5.67444444444444	152.358544873903\\
5.67555555555556	152.277187274904\\
5.67666666666667	152.420876551514\\
5.67777777777778	152.306785899201\\
5.67888888888889	152.279034791697\\
5.68	152.443998062098\\
5.68111111111111	153.037473432198\\
5.68222222222222	152.629393690884\\
5.68333333333333	152.165672409819\\
5.68444444444444	151.847737751101\\
5.68555555555556	151.75346464409\\
5.68666666666667	151.957069776744\\
5.68777777777778	151.801124786326\\
5.68888888888889	151.571920809981\\
5.69	151.686802409734\\
5.69111111111111	151.907346472313\\
5.69222222222222	151.978491362817\\
5.69333333333333	151.941304404474\\
5.69444444444444	151.607995330792\\
5.69555555555556	151.847046165013\\
5.69666666666667	152.28414251136\\
5.69777777777778	151.925098961204\\
5.69888888888889	151.743788982098\\
5.7	151.515008279292\\
5.70111111111111	151.659500783266\\
5.70222222222222	151.567913642235\\
5.70333333333333	151.345351982672\\
5.70444444444444	152.085338328765\\
5.70555555555556	151.848545534217\\
5.70666666666667	151.663112740854\\
5.70777777777778	151.627239895993\\
5.70888888888889	151.800240594396\\
5.71	151.951189388271\\
5.71111111111111	152.048626633577\\
5.71222222222222	152.119811629902\\
5.71333333333333	152.115615719716\\
5.71444444444444	152.04760233292\\
5.71555555555556	152.528053189144\\
5.71666666666667	152.554181188929\\
5.71777777777778	152.112473647232\\
5.71888888888889	152.135579709757\\
5.72	152.12344503153\\
5.72111111111111	152.319378558287\\
5.72222222222222	151.897628856981\\
5.72333333333333	152.230303425763\\
5.72444444444444	152.219858157831\\
5.72555555555556	152.002726194282\\
5.72666666666667	151.786923678663\\
5.72777777777778	151.544215947022\\
5.72888888888889	151.605030675098\\
5.73	151.78158494562\\
5.73111111111111	151.236246390888\\
5.73222222222222	151.569423417459\\
5.73333333333333	151.474507945021\\
5.73444444444444	151.535566507301\\
5.73555555555556	151.820940886927\\
5.73666666666667	152.35068527308\\
5.73777777777778	151.864484461123\\
5.73888888888889	152.219562594548\\
5.74	151.941391529078\\
5.74111111111111	152.00971987552\\
5.74222222222222	151.928772425544\\
5.74333333333333	151.916129682687\\
5.74444444444444	151.555589799869\\
5.74555555555556	151.22243590677\\
5.74666666666667	151.194329639634\\
5.74777777777778	151.069941236987\\
5.74888888888889	151.45032140792\\
5.75	172.641766697872\\
5.75111111111111	197.044706350321\\
5.75222222222222	213.175299460599\\
5.75333333333333	224.011125365094\\
5.75444444444444	231.590532765565\\
5.75555555555556	236.02040767103\\
5.75666666666667	239.232589341132\\
5.75777777777778	241.542872582907\\
5.75888888888889	243.172686694968\\
5.76	243.957915751845\\
5.76111111111111	244.178672025618\\
5.76222222222222	244.704999679075\\
5.76333333333333	245.057892760025\\
5.76444444444444	245.73388442627\\
5.76555555555556	245.489108749078\\
5.76666666666667	245.897011616286\\
5.76777777777778	245.494549938695\\
5.76888888888889	245.019679748519\\
5.77	245.547264379037\\
5.77111111111111	245.766295142607\\
5.77222222222222	245.817298401748\\
5.77333333333333	245.694418328509\\
5.77444444444444	245.850210123011\\
5.77555555555556	245.81636486574\\
5.77666666666667	245.691334668886\\
5.77777777777778	245.518434526685\\
5.77888888888889	245.638168486153\\
5.78	245.392555098974\\
5.78111111111111	245.728888167222\\
5.78222222222222	245.825959909473\\
5.78333333333333	245.711253830003\\
5.78444444444444	245.701517476261\\
5.78555555555556	245.515406216939\\
5.78666666666667	245.597350413967\\
5.78777777777778	245.667800711399\\
5.78888888888889	245.6909594021\\
5.79	245.893250549405\\
5.79111111111111	245.653396308634\\
5.79222222222222	245.359108241527\\
5.79333333333333	245.571646585697\\
5.79444444444444	245.568193687819\\
5.79555555555556	245.543023408389\\
5.79666666666667	245.40436331674\\
5.79777777777778	245.717430713012\\
5.79888888888889	245.906954795588\\
5.8	245.922908321179\\
5.80111111111111	245.804451639249\\
5.80222222222222	245.664166526443\\
5.80333333333333	245.912184571427\\
5.80444444444444	246.213397930411\\
5.80555555555556	246.223873159613\\
5.80666666666667	245.422515027288\\
5.80777777777778	245.604327205575\\
5.80888888888889	245.869959833989\\
5.81	246.001606764868\\
5.81111111111111	246.067963142941\\
5.81222222222222	245.691779671418\\
5.81333333333333	245.701234494094\\
5.81444444444444	245.460901458597\\
5.81555555555556	245.541182989833\\
5.81666666666667	245.866126526228\\
5.81777777777778	245.896406825621\\
5.81888888888889	245.685002146596\\
5.82	245.624531931641\\
5.82111111111111	245.881540239615\\
5.82222222222222	246.189706754999\\
5.82333333333333	246.446709197192\\
5.82444444444444	246.590542205434\\
5.82555555555556	246.178539349295\\
5.82666666666667	246.252627261596\\
5.82777777777778	245.994567664043\\
5.82888888888889	245.77749092312\\
5.83	245.898881033406\\
5.83111111111111	246.137414073357\\
5.83222222222222	245.901616054172\\
5.83333333333333	245.998394674538\\
5.83444444444444	246.047189358463\\
5.83555555555556	246.218361886047\\
5.83666666666667	248.331874824973\\
5.83777777777778	250.5146001975\\
5.83888888888889	252.403697319889\\
5.84	252.738549178365\\
5.84111111111111	253.589929243071\\
5.84222222222222	254.371414902721\\
5.84333333333333	254.06483003525\\
5.84444444444444	254.355205900019\\
5.84555555555556	254.888670278794\\
5.84666666666667	255.029299128108\\
5.84777777777778	255.013622019388\\
5.84888888888889	254.712916164353\\
5.85	255.40225060483\\
5.85111111111111	255.181003451417\\
5.85222222222222	254.988019326864\\
5.85333333333333	254.93557144278\\
5.85444444444444	255.03154447842\\
5.85555555555556	254.944706674042\\
5.85666666666667	254.746570333029\\
5.85777777777778	254.902785522695\\
5.85888888888889	255.030558198438\\
5.86	255.268245980844\\
5.86111111111111	255.086003255222\\
5.86222222222222	254.579824571795\\
5.86333333333333	255.078944710092\\
5.86444444444444	255.312212488874\\
5.86555555555556	254.841302020315\\
5.86666666666667	255.57926130019\\
5.86777777777778	255.658225773735\\
5.86888888888889	255.160367139482\\
5.87	255.189131208014\\
5.87111111111111	255.050538959591\\
5.87222222222222	255.07311808311\\
5.87333333333333	255.068279825771\\
5.87444444444444	254.800198417943\\
5.87555555555556	254.975756253724\\
5.87666666666667	255.092713696449\\
5.87777777777778	254.962045382683\\
5.87888888888889	255.126482555988\\
5.88	254.901182432245\\
5.88111111111111	254.686064162536\\
5.88222222222222	254.875814051726\\
5.88333333333333	254.995405072019\\
5.88444444444444	255.129031112785\\
5.88555555555556	255.040594434643\\
5.88666666666667	255.112612658291\\
5.88777777777778	255.312631088029\\
5.88888888888889	255.104679679027\\
5.89	254.813047261508\\
5.89111111111111	254.654295896572\\
5.89222222222222	254.696018785522\\
5.89333333333333	255.286772332215\\
5.89444444444444	255.133549035372\\
5.89555555555556	255.055246406489\\
5.89666666666667	255.199915114297\\
5.89777777777778	255.225013862888\\
5.89888888888889	255.077266608725\\
5.9	254.706325046479\\
5.90111111111111	254.76062565943\\
5.90222222222222	254.827674970151\\
5.90333333333333	255.020380755139\\
5.90444444444444	254.579658914655\\
5.90555555555556	254.889722821669\\
5.90666666666667	254.962632183332\\
5.90777777777778	255.221603837334\\
5.90888888888889	255.049389191527\\
5.91	254.967676398744\\
5.91111111111111	254.637893186761\\
5.91222222222222	254.894280488236\\
5.91333333333333	254.930433031544\\
5.91444444444444	254.945512638142\\
5.91555555555556	255.060094302\\
5.91666666666667	254.873913513836\\
5.91777777777778	254.914810173267\\
5.91888888888889	254.869521197576\\
5.92	254.97150475154\\
5.92111111111111	254.959066471657\\
5.92222222222222	255.081593005552\\
5.92333333333333	254.814335860135\\
5.92444444444444	254.78992098203\\
5.92555555555556	254.938472457962\\
5.92666666666667	255.219421676199\\
5.92777777777778	255.122736308271\\
5.92888888888889	254.678114254772\\
5.93	254.851835908035\\
5.93111111111111	254.508921969769\\
5.93222222222222	254.355862271597\\
5.93333333333333	254.654290788862\\
5.93444444444444	254.521538571941\\
5.93555555555556	254.670144640415\\
5.93666666666667	254.808557757261\\
5.93777777777778	254.769429045623\\
5.93888888888889	254.338340727217\\
5.94	255.059957827715\\
5.94111111111111	254.777868256518\\
5.94222222222222	254.592309163689\\
5.94333333333333	254.523275890221\\
5.94444444444444	254.705403569577\\
5.94555555555556	255.080536601542\\
5.94666666666667	254.993083820038\\
5.94777777777778	254.975499829209\\
5.94888888888889	254.889503386116\\
5.95	254.609117958716\\
5.95111111111111	254.79121155983\\
5.95222222222222	254.553455896253\\
5.95333333333333	254.446518616947\\
5.95444444444444	254.942741807873\\
5.95555555555556	254.980237863483\\
5.95666666666667	254.561630385645\\
5.95777777777778	254.602671165599\\
5.95888888888889	254.673762261966\\
5.96	255.060388193282\\
5.96111111111111	255.024706728254\\
5.96222222222222	254.766406271057\\
5.96333333333333	254.865080195672\\
5.96444444444444	254.890802322504\\
5.96555555555556	255.234151219773\\
5.96666666666667	254.978850437823\\
5.96777777777778	255.4693449869\\
5.96888888888889	255.340367822226\\
5.97	254.963696007213\\
5.97111111111111	255.349932099254\\
5.97222222222222	255.448480177674\\
5.97333333333333	255.453166025925\\
5.97444444444444	255.145731222478\\
5.97555555555556	255.370432210968\\
5.97666666666667	255.097180347032\\
5.97777777777778	255.04885554805\\
5.97888888888889	254.721399510946\\
5.98	254.735031628286\\
5.98111111111111	254.417339397634\\
5.98222222222222	254.500124161263\\
5.98333333333333	254.837708238079\\
5.98444444444444	254.842922509618\\
5.98555555555556	254.724753787142\\
5.98666666666667	254.520627593655\\
5.98777777777778	254.739404128815\\
5.98888888888889	254.702429716917\\
5.99	254.740954232109\\
5.99111111111111	255.160867661586\\
5.99222222222222	255.169384732251\\
5.99333333333333	254.978965170641\\
5.99444444444444	255.164833727406\\
5.99555555555556	255.181129511611\\
5.99666666666667	255.01380879603\\
5.99777777777778	255.112424685612\\
5.99888888888889	255.193132492882\\
};
\end{axis}
\end{tikzpicture}%

==> solvs5.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmode=log,
xmin=0.2,
xmax=25,
xtick={1,10},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymode=log,
ymin=30949417872.2853,
ymax=200745086258463,
ytick={     1000000000,     10000000000,    100000000000,   1000000000000,  10000000000000, 100000000000000},
yminorticks=true,
ylabel={ (b) $\mathcal{J}^{cst}$},
ymajorgrids,
yminorgrids,
name=plot2,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=black,solid,line width=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{0.2	289949321100.102\\
0.3	95708072783.6066\\
0.4	76424830914.9735\\
0.6	67572501757.536\\
0.8	65377915523.5399\\
1	65166344692.0665\\
1.2	65041214795.834\\
1.6	64998161989.0669\\
2	64986019237.5488\\
2.5	65025912431.351\\
3.2	65026487435.8295\\
4	65013012021.0389\\
5	65030132759.779\\
7	65033818440.8237\\
10	65019679645.5328\\
15	65019241412.7442\\
20	65036885178.7517\\
25	65023710088.7788\\
};
\addlegendentry{ode-based-solver};

\addplot [color=red,solid,line width=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{0.2	100372543129231\\
0.3	5015999868385.41\\
0.4	2861147915468.78\\
0.6	1640801085397.59\\
0.8	1212350931260.47\\
1	901357038857.83\\
1.2	678103943025.73\\
1.6	458301283801.099\\
2	341186064831.376\\
2.5	301215128706.339\\
3.2	239181533250.502\\
4	187880793402.432\\
5	137813232709.466\\
7	88734141131.7824\\
10	66078392005.6547\\
15	61898835744.5706\\
20	61898835744.5706\\
25	61898835744.5706\\
};
\addlegendentry{qpOASES};

\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmode=log,
xmin=0.2,
xmax=25,
xtick={1,10},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=25000000000,
ymax=35000000000,
ylabel={ (a) $\mathcal{J}^{dev}$},
ymajorgrids,
at=(plot2.above north west),
anchor=below south west
]
\addplot [color=black,solid,line width=1.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{0.2	28195522874.4284\\
0.3	28928677573.3971\\
0.4	29607953026.0623\\
0.6	30410124492.647\\
0.8	30363284145.4878\\
1	30353487343.9428\\
1.2	30381361726.2201\\
1.6	30391936879.992\\
2	30385602178.7552\\
2.5	30410102669.3308\\
3.2	30402152331.0041\\
4	30389096038.2533\\
5	30402487179.8384\\
7	30421193910.0616\\
10	30388442933.8386\\
15	30394232257.3429\\
20	30425110084.599\\
25	30397322033.1784\\
};
\addplot [color=red,solid,line width=1.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{0.2	27802236662.6772\\
0.3	26413088385.554\\
0.4	29639035869.2045\\
0.6	31013130325.3099\\
0.8	31136684220.3581\\
1	31221620428.4777\\
1.2	31187329289.5311\\
1.6	31118757837.9304\\
2	31193067678.0879\\
2.5	31241321651.8781\\
3.2	31166737374.3809\\
4	31156359078.3653\\
5	31151499840.6208\\
7	31155730510.7787\\
10	31147811305.3377\\
15	31167664577.5831\\
20	31167664577.5831\\
25	31167664577.5831\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmode=log,
xmin=0.2,
xmax=25,
xtick={1,10},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymode=log,
ymin=46533250161.0768,
ymax=200800690731788,
ytick={     1000000000,     10000000000,    100000000000,   1000000000000,  10000000000000, 100000000000000},
yminorticks=true,
ylabel={(c) $\mathcal{J}^{dev}+\mathcal{J}^{cst}$},
ymajorgrids,
yminorgrids,
name=plot3,
at=(plot2.below south west),
anchor=above north west
]
\addplot [color=black,solid,line width=1.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{0.2	318144843974.53\\
0.3	124636750357.004\\
0.4	106032783941.036\\
0.6	97982626250.1831\\
0.8	95741199669.0278\\
1	95519832036.0093\\
1.2	95422576522.0542\\
1.6	95390098869.0589\\
2	95371621416.3039\\
2.5	95436015100.6818\\
3.2	95428639766.8336\\
4	95402108059.2922\\
5	95432619939.6175\\
7	95455012350.8854\\
10	95408122579.3714\\
15	95413473670.0871\\
20	95461995263.3506\\
25	95421032121.9572\\
};
\addplot [color=red,solid,line width=1.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{0.2	100400345365894\\
0.3	5042412956770.97\\
0.4	2890786951337.98\\
0.6	1671814215722.9\\
0.8	1243487615480.83\\
1	932578659286.308\\
1.2	709291272315.261\\
1.6	489420041639.029\\
2	372379132509.464\\
2.5	332456450358.217\\
3.2	270348270624.883\\
4	219037152480.798\\
5	168964732550.087\\
7	119889871642.561\\
10	97226203310.9924\\
15	93066500322.1536\\
20	93066500322.1536\\
25	93066500322.1536\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmode=log,
xmin=0.2,
xmax=25,
xtick={1,10},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=0,
ymax=40,
ylabel={ (d) $c1$},
ymajorgrids,
name=plot4,
at=(plot3.below south west),
anchor=above north west,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=black,solid,line width=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{0.2	6.42795733874094\\
0.3	5.44239965130666\\
0.4	5.19480203214249\\
0.6	4.96391088133887\\
0.8	4.95348890162409\\
1	4.93905471612145\\
1.2	4.94274497551324\\
1.6	4.94037595330754\\
2	4.94335015625682\\
2.5	4.94153691468957\\
3.2	4.9420052712448\\
4	4.94375418431343\\
5	4.94250939325354\\
7	4.93812287724362\\
10	4.94393880795295\\
15	4.94378461119062\\
20	4.93878287192706\\
25	4.94332564716911\\
};
\addlegendentry{ode-based-solver};

\addplot [color=red,solid,line width=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{0.2	35.2585732900486\\
0.3	17.4379233680065\\
0.4	19.2477666355179\\
0.6	19.2091490111904\\
0.8	20.3479151796257\\
1	20.5415030299906\\
1.2	20.8993054106453\\
1.6	22.5990278085348\\
2	21.5447741527484\\
2.5	21.0596190088353\\
3.2	21.348357113695\\
4	21.172165352554\\
5	18.0857586482315\\
7	13.2498375380241\\
10	6.74187911830572\\
15	1.79856129989275e-14\\
20	1.79856129989275e-14\\
25	1.79856129989275e-14\\
};
\addlegendentry{qpOASES};

\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmode=log,
xmin=0.2,
xmax=25,
xtick={1,10},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=0,
ymax=4,
ylabel={ (e) $c2$},
ymajorgrids,
name=plot5,
at=(plot4.below south west),
anchor=above north west,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=black,solid,line width=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{0.2	1.22002826779223\\
0.3	0.754170670553974\\
0.4	0.715971419962266\\
0.6	0.701624575685298\\
0.8	0.696474222388648\\
1	0.696864917907875\\
1.2	0.696315989454753\\
1.6	0.696877510084155\\
2	0.696257161712063\\
2.5	0.696478496220135\\
3.2	0.696378101023417\\
4	0.695881545572635\\
5	0.696258205838101\\
7	0.696929447291716\\
10	0.695899178281394\\
15	0.695933012703295\\
20	0.696812735773523\\
25	0.696047037349452\\
};
\addlegendentry{ode-based-solver};

\addplot [color=red,solid,line width=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{0.2	3.67074932116648\\
0.3	1.9153197321639\\
0.4	1.20269808239569\\
0.6	0.642792404026901\\
0.8	0.457918703098305\\
1	0.335142117236033\\
1.2	0.250103280216432\\
1.6	0.158053585005525\\
2	0.109928153747862\\
2.5	0.0853241453454087\\
3.2	0.0596595404577622\\
4	0.0397921721071264\\
5	0.0268868050348108\\
7	0.0088213559578612\\
10	0.00234088960896833\\
15	1.27840790884438e-15\\
20	1.27840790884438e-15\\
25	1.27840790884438e-15\\
};
\addlegendentry{qpOASES};

\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmode=log,
xmin=0.2,
xmax=25,
xminorticks=true,
xlabel={Normalized perfomance $\bar{P}$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=1161102080.81392,
ymax=25322140497.9672,
ytick={     1000000000,     10000000000,    100000000000,   1000000000000,  10000000000000, 100000000000000},
yminorticks=true,
ylabel={ (f) $\mathcal{J}^{BF}$},
ymajorgrids,
yminorgrids,
at=(plot5.below south west),
anchor=above north west
]
\addplot [color=black,solid,line width=1.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{0.2	7685821602.72723\\
0.3	3662822281.11918\\
0.4	2685033319.69806\\
0.6	2374851365.35982\\
0.8	2353795465.89545\\
1	2352387127.80596\\
1.2	2345625390.57119\\
1.6	2347497305.92959\\
2	2344460104.9624\\
2.5	2347820882.97723\\
3.2	2348222230.4113\\
4	2342479961.28814\\
5	2344215033.33947\\
7	2349349135.78811\\
10	2342333985.18682\\
15	2342528364.60143\\
20	2348286599.07652\\
25	2343219347.81618\\
};
\addplot [color=red,solid,line width=1.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{0.2	12661070248.9836\\
0.3	7610857464.3958\\
0.4	6121046286.17612\\
0.6	3874103703.24008\\
0.8	3024768223.45011\\
1	2726724945.90996\\
1.2	2545464073.8169\\
1.6	2430057066.55885\\
2	2349279117.2791\\
2.5	2369942887.50546\\
3.2	2340495891.18508\\
4	2334331051.63474\\
5	2340183366.64594\\
7	2334426258.76709\\
10	2322204161.62784\\
15	2322513153.41887\\
20	2326341125.84746\\
25	2323012559.01895\\
};
\end{axis}
\end{tikzpicture}%
